Higher-order chiral Lagrangians with vector meson nonet in different representations

In this paper, chiral Lagrangians with vector meson nonet are constructed across multiple representations, including those to the next-to-leading order in the vector-field representation, as well as to the next-to-next-to-leading order in the tensor-field and hidden local symmetry representations. For the next-to-leading order octet, redundant terms in the other literature are also identified in both the tensor-field and hidden local symmetry representations. Additionally, the equivalence between the tensor-field and hidden local symmetry representations is examined.

==> (inline-0) <==
\begin{longtable}{lcclcc}
\caption{The NLO chiral Lagrangians with vector mesons in the vector-field representation.}\label{vnlo}\\
\hline\hline $P_n$ & $SU(2)$ & $SU(3)$ & $P_n$ & $SU(2)$ & $SU(3)$\\
\hline\endfirsthead

\hline\hline $P_n$ & $SU(2)$ & $SU(3)$ & $P_n$ & $SU(2)$ & $SU(3)$\\
\hline\endhead

\hline\hline % \multicolumn{8}{c}{Continued on next page}\\
\endfoot

\hline\endlastfoot

$i\la V^{\mu}u_{\mu}u^{\nu}u^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 1 & 1 & $\la V^{\mu}u_{\mu}u^{\nu}\chim u_{\nu}\ra+\mathrm{H.c.}$ &  & 117  \\
$i\la V^{\mu}u^{\nu}u_{\mu}u^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 2 & 2 & $\la V^{\mu}u^{\nu}u_{\mu}\chim u_{\nu}\ra+\mathrm{H.c.}$ &  & 118  \\
$i\la V^{\mu}u^{\nu}u_{\nu}u^{\lambda}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ & 3 & 3 & $\la V^{\mu}\ra\la u_{\mu}u^{\nu}u_{\nu}\chim\ra+\mathrm{H.c.}$ &  & 119  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}u_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 4 & $\la u^{\mu}\chim\ra\la V^{\nu}u_{\nu}u_{\mu}\ra+\mathrm{H.c.}$ &  & 120  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}u_{\nu}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ & 4 & 5 & $\la\chim\ra\la V^{\mu}u_{\mu}u^{\nu}u_{\nu}\ra+\mathrm{H.c.}$ &  & 121  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}u_{\lambda}f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  & 6 & $\la V^{\mu}\nabla^{\nu}f_{-\mu\nu}\chim\ra+\mathrm{H.c.}$ & 72 & 122  \\
$i\la V^{\mu}u_{\mu}u^{\nu}{f_{-\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ & 5 & 7 & $i\la V^{\mu}{f_{+\mu}}^{\nu}u_{\nu}\chim\ra+\mathrm{H.c.}$ & 73 & 123  \\
$i\la V^{\mu}u^{\nu}u_{\mu}{f_{-\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 8 & $i\la V^{\mu}{f_{+\mu}}^{\nu}\chim u_{\nu}\ra+\mathrm{H.c.}$ & 74 & 124  \\
$i\la V^{\mu}u^{\nu}u_{\nu}{f_{-\mu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 9 & $i\la V^{\mu}u^{\nu}f_{+\mu\nu}\chim\ra+\mathrm{H.c.}$ & 75 & 125  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}f_{-\mu\nu}u_{\lambda}\ra+\mathrm{H.c.}$ & 6 & 10 & $i\la V^{\mu}\ra\la{f_{+\mu}}^{\nu}u_{\nu}\chim\ra+\mathrm{H.c.}$ & 76 & 126  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}f_{-\mu\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  & 11 & $i\la V^{\mu}{f_{+\mu}}^{\nu}\ra\la u_{\nu}\chim\ra$ & 77 & 127  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}f_{-\nu\lambda}u_{\mu}\ra+\mathrm{H.c.}$ &  & 12 & $i\la{f_{+}}^{\mu\nu}\ra\la V_{\mu}u_{\nu}\chim\ra+\mathrm{H.c.}$ & 78 &  \\
$i\la V^{\mu}u_{\mu}u^{\nu}u^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 7 & 13 & $i\la\chim\ra\la V^{\mu}{f_{+\mu}}^{\nu}u_{\nu}\ra+\mathrm{H.c.}$ &  & 128  \\
$i\la V^{\mu}u^{\nu}u_{\mu}u^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 8 & 14 & $i\la V^{\mu}u^{\nu}\ra\la f_{+\mu\nu}\chim\ra$ &  & 129  \\
$i\la V^{\mu}u^{\nu}u_{\nu}u^{\lambda}h_{\mu\lambda}\ra+\mathrm{H.c.}$ & 9 & 15 & $i\la V^{\mu}\chim\ra\la{f_{+\mu}}^{\nu}u_{\nu}\ra$ &  & 130  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}u_{\mu}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 16 & $\la V^{\mu}u_{\mu}\chip\chim\ra+\mathrm{H.c.}$ & 79 & 131  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}u_{\nu}h_{\mu\lambda}\ra+\mathrm{H.c.}$ & 10 & 17 & $\la V^{\mu}u_{\mu}\chim\chip\ra+\mathrm{H.c.}$ & 80 & 132  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}u_{\lambda}h_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 18 & $\la V^{\mu}\chip u_{\mu}\chim\ra+\mathrm{H.c.}$ & 81 & 133  \\
$i\la V^{\mu}u_{\mu}u^{\nu}{h_{\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ & 11 & 19 & $\la V^{\mu}\ra\la u_{\mu}\chip\chim\ra+\mathrm{H.c.}$ &  & 134  \\
$i\la V^{\mu}u^{\nu}u_{\mu}{h_{\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 20 & $\la\chim\ra\la V^{\mu}u_{\mu}\chip\ra+\mathrm{H.c.}$ &  & 135  \\
$i\la V^{\mu}u^{\nu}u_{\nu}{h_{\mu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 21 & $\la\chip\ra\la V^{\mu}u_{\mu}\chim\ra+\mathrm{H.c.}$ &  & 136  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}h_{\mu\nu}u_{\lambda}\ra+\mathrm{H.c.}$ & 12 & 22 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u_{\lambda}u_{\rho}u^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ & 82 & 137  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}h_{\mu\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  & 23 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u_{\lambda}u^{\sigma}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 138  \\
$i\la V^{\mu}u^{\nu}u^{\lambda}h_{\nu\lambda}u_{\mu}\ra+\mathrm{H.c.}$ &  & 24 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u_{\lambda}u^{\sigma}u_{\sigma}u_{\rho}\ra+\mathrm{H.c.}$ &  & 139  \\
$i\la V^{\mu}\ra\la u_{\mu}u^{\nu}u^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 25 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u^{\sigma}u_{\lambda}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 140  \\
$i\la V^{\mu}u_{\mu}\ra\la u^{\nu}u^{\lambda}f_{-\nu\lambda}\ra$ &  & 26 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u^{\sigma}u_{\lambda}u_{\sigma}u_{\rho}\ra$ &  & 141  \\
$i\la u^{\mu}{f_{-\mu}}^{\nu}\ra\la V^{\lambda}u_{\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  & 27 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u^{\sigma}u_{\nu}u_{\lambda}u_{\rho}u_{\sigma}\ra$ &  & 142  \\
$i\la V^{\mu}\ra\la u^{\nu}u_{\mu}u^{\lambda}f_{-\nu\lambda}\ra$ &  & 28 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\ra\la u_{\nu}u_{\lambda}u_{\rho}u^{\sigma}u_{\sigma}\ra$ &  & 143  \\
$i\la V^{\mu}u^{\nu}\ra\la u_{\mu}u^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 29 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}\ra\la u_{\lambda}u_{\rho}u^{\sigma}u_{\sigma}\ra$ &  & 144  \\
$i\la V^{\mu}\ra\la u^{\nu}u_{\nu}u^{\lambda}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ &  & 30 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u_{\lambda}\ra\la u_{\rho}u^{\sigma}u_{\sigma}\ra$ &  & 145  \\
$i\la V^{\mu}u^{\nu}\ra\la u_{\nu}u^{\lambda}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ &  & 31 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la V_{\mu}u_{\nu}u_{\lambda}u_{\rho}\ra$ &  & 146  \\
$i\la V^{\mu}\ra\la u_{\mu}u^{\nu}u^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 32 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\ra\la u_{\nu}u_{\lambda}u^{\sigma}u_{\rho}u_{\sigma}\ra$ &  & 147  \\
$i\la u^{\mu}{h_{\mu}}^{\nu}\ra\la V^{\lambda}u_{\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  & 33 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}{f_{-\lambda}}^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 83 & 148  \\
$i\la V^{\mu}\ra\la u^{\nu}u_{\nu}u^{\lambda}h_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 34 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u^{\sigma}f_{-\nu\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 84 & 149  \\
$i\la V^{\mu}u^{\nu}\ra\la u_{\nu}u^{\lambda}h_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 35 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u^{\sigma}f_{-\nu\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 150  \\
$i\la V^{\mu}{f_{-\mu}}^{\nu}\nabla^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 13 & 36 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{-\nu\lambda}u^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 151  \\
$i\la V^{\mu}{f_{-}}^{\nu\lambda}\nabla_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 14 & 37 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}{f_{-\nu}}^{\sigma}u_{\lambda}f_{-\rho\sigma}\ra$ &  & 152  \\
$i\la V^{\mu}{f_{-}}^{\nu\lambda}\nabla_{\nu}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ & 15 & 38 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}{f_{-\lambda}}^{\sigma}h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 85 & 153  \\
$i\la V^{\mu}\nabla^{\nu}{f_{-\mu}}^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 16 & 39 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u^{\sigma}f_{-\nu\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 86 & 154  \\
$i\la V^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}h_{\mu\lambda}\ra+\mathrm{H.c.}$ & 17 & 40 & $i\varepsilon^{\mu\nu\lambda\rho}\la V^{\sigma}u_{\mu}f_{-\nu\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 87 & 155  \\
$i\la V^{\mu}{f_{-\mu}}^{\nu}\nabla^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 18 & 41 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}{h_{\lambda}}^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 156  \\
$i\la V^{\mu}{f_{-}}^{\nu\lambda}\nabla_{\nu}h_{\mu\lambda}\ra+\mathrm{H.c.}$ & 19 & 42 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u^{\sigma}h_{\nu\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 157  \\
$i\la V^{\mu}{h_{\mu}}^{\nu}\nabla^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 20 & 43 & $i\varepsilon^{\mu\nu\lambda\rho}\la V^{\sigma}u_{\mu}h_{\nu\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 158  \\
$i\la V^{\mu}h^{\nu\lambda}\nabla_{\mu}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 21 & 44 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{-\nu\lambda}u^{\sigma}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 159  \\
$i\la V^{\mu}h^{\nu\lambda}\nabla_{\nu}h_{\mu\lambda}\ra+\mathrm{H.c.}$ & 22 & 45 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}{f_{-\nu}}^{\sigma}u_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 160  \\
$i\la V^{\mu}u^{\nu}\nabla_{\nu}\nabla^{\lambda}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ & 23 & 46 & $i\varepsilon^{\mu\nu\lambda\rho}\la V^{\sigma}f_{-\mu\nu}u_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 161  \\
$i\la V^{\mu}u_{\mu}\nabla^{\nu}\nabla^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 24 & 47 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}{h_{\lambda}}^{\sigma}h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 88 & 162  \\
$i\la V^{\mu}u^{\nu}\nabla_{\nu}\nabla^{\lambda}h_{\mu\lambda}\ra+\mathrm{H.c.}$ & 25 & 48 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}{h_{\nu}}^{\sigma}u_{\lambda}h_{\rho\sigma}\ra$ &  & 163  \\
$\la V^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 26 & 49 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u_{\lambda}\nabla^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 89 & 164  \\
$\la V^{\mu}{f_{+}}^{\nu\lambda}u_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 27 & 50 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u^{\sigma}\nabla_{\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 90 & 165  \\
$\la V^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ & 28 & 51 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u^{\sigma}\nabla_{\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 166  \\
$\la V^{\mu}{f_{+\mu}}^{\nu}{f_{-\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ & 29 & 52 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u^{\sigma}u_{\nu}\nabla_{\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 167  \\
$\la V^{\mu}{f_{+}}^{\nu\lambda}f_{-\mu\nu}u_{\lambda}\ra+\mathrm{H.c.}$ & 30 & 53 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u^{\sigma}u_{\sigma}\nabla_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 168  \\
$\la V^{\mu}{f_{+}}^{\nu\lambda}f_{-\nu\lambda}u_{\mu}\ra+\mathrm{H.c.}$ & 31 & 54 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}\nabla_{\lambda}{f_{-\rho}}^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 169  \\
$\la V^{\mu}u^{\nu}{f_{+\nu}}^{\lambda}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ & 32 & 55 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}\nabla^{\sigma}f_{-\lambda\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 170  \\
$\la V^{\mu}{f_{+\mu}}^{\nu}u^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 33 & 56 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u_{\lambda}\nabla^{\sigma}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 171  \\
$\la V^{\mu}{f_{+}}^{\nu\lambda}u_{\nu}h_{\mu\lambda}\ra+\mathrm{H.c.}$ & 34 & 57 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u^{\sigma}\nabla_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 91 & 172  \\
$\la V^{\mu}{f_{+\mu}}^{\nu}{h_{\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ & 35 & 58 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u^{\sigma}u_{\nu}\nabla_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 173  \\
$\la V^{\mu}{f_{+}}^{\nu\lambda}h_{\mu\nu}u_{\lambda}\ra+\mathrm{H.c.}$ & 36 & 59 & $i\varepsilon^{\mu\nu\lambda\rho}\la V^{\sigma}u_{\mu}u_{\nu}\nabla_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 174  \\
$\la V^{\mu}u^{\nu}{f_{+\nu}}^{\lambda}h_{\mu\lambda}\ra+\mathrm{H.c.}$ & 37 & 60 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}\nabla_{\lambda}{h_{\rho}}^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 175  \\
$\la V^{\mu}\nabla^{\nu}f_{+\mu\nu}u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ & 38 & 61 & $i\varepsilon^{\mu\nu\lambda\rho}\la V^{\sigma}u_{\mu}\nabla_{\nu}h_{\lambda\sigma}u_{\rho}\ra$ &  & 176  \\
$\la V^{\mu}\nabla^{\nu}{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ & 39 & 62 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\ra\la u_{\nu}{f_{-\lambda}}^{\sigma}f_{-\rho\sigma}\ra$ &  & 177  \\
$\la V^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}u_{\mu}u_{\lambda}\ra+\mathrm{H.c.}$ & 40 & 63 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\ra\la u^{\sigma}f_{-\nu\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 178  \\
$\la V^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}u_{\lambda}u_{\mu}\ra+\mathrm{H.c.}$ & 41 & 64 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\ra\la u_{\nu}{f_{-\lambda}}^{\sigma}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 179  \\
$\la V^{\mu}u_{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ & 42 & 65 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\ra\la u^{\sigma}f_{-\nu\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 180  \\
$\la V^{\mu}u^{\nu}\nabla_{\nu}{f_{+\mu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ & 43 & 66 & $i\varepsilon^{\mu\nu\lambda\rho}\la V^{\sigma}\ra\la u_{\mu}f_{-\nu\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 181  \\
$\la V^{\mu}u^{\nu}\nabla^{\lambda}f_{+\mu\lambda}u_{\nu}\ra$ & 44 & 67 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\ra\la u_{\nu}{h_{\lambda}}^{\sigma}h_{\rho\sigma}\ra$ &  & 182  \\
$\la V^{\mu}\ra\la{f_{+\mu}}^{\nu}u^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 45 & 68 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\ra\la u_{\nu}u_{\lambda}\nabla^{\sigma}f_{-\rho\sigma}\ra$ &  & 183  \\
$\la V^{\mu}{f_{+\mu}}^{\nu}\ra\la u^{\lambda}f_{-\nu\lambda}\ra$ &  & 69 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\ra\la u_{\nu}u^{\sigma}\nabla_{\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 184  \\
$\la V^{\mu}\ra\la{f_{+}}^{\nu\lambda}u_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 46 & 70 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\ra\la u_{\nu}u^{\sigma}\nabla_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 185  \\
$\la V^{\mu}{f_{+}}^{\nu\lambda}\ra\la u_{\mu}f_{-\nu\lambda}\ra$ &  & 71 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{+\nu\lambda}u_{\rho}u^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ & 92 & 186  \\
$\la V^{\mu}\ra\la{f_{+}}^{\nu\lambda}u_{\nu}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ & 47 & 72 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{+\nu\lambda}u^{\sigma}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ & 93 & 187  \\
$\la V^{\mu}{f_{+}}^{\nu\lambda}\ra\la u_{\nu}f_{-\mu\lambda}\ra$ &  & 73 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}{f_{+\nu}}^{\sigma}u_{\lambda}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ & 94 & 188  \\
$\la V^{\mu}u_{\mu}\ra\la{f_{+}}^{\nu\lambda}f_{-\nu\lambda}\ra$ &  & 74 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\ra\la f_{+\nu\lambda}u_{\rho}u^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ & 95 & 189  \\
$\la V^{\mu}u^{\nu}\ra\la{f_{+\mu}}^{\lambda}f_{-\nu\lambda}\ra$ &  & 75 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{+\nu\lambda}\ra\la u_{\rho}u^{\sigma}u_{\sigma}\ra$ &  & 190  \\
$\la V^{\mu}u^{\nu}\ra\la{f_{+\nu}}^{\lambda}f_{-\mu\lambda}\ra$ &  & 76 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la V_{\mu}f_{+\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 191  \\
$\la V^{\mu}\ra\la{f_{+\mu}}^{\nu}u^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 48 & 77 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la V_{\nu}f_{+\lambda\sigma}u_{\rho}\ra+\mathrm{H.c.}$ &  & 192  \\
$\la V^{\mu}{f_{+\mu}}^{\nu}\ra\la u^{\lambda}h_{\nu\lambda}\ra$ &  & 78 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}\ra\la f_{+\lambda\rho}u^{\sigma}u_{\sigma}\ra$ &  & 193  \\
$\la V^{\mu}\ra\la{f_{+}}^{\nu\lambda}u_{\nu}h_{\mu\lambda}\ra+\mathrm{H.c.}$ & 49 & 79 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}\ra\la{f_{+\lambda}}^{\sigma}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 194  \\
$\la V^{\mu}{f_{+}}^{\nu\lambda}\ra\la u_{\nu}h_{\mu\lambda}\ra$ &  & 80 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u^{\sigma}\ra\la f_{+\nu\lambda}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 195  \\
$\la V^{\mu}u^{\nu}\ra\la{f_{+\mu}}^{\lambda}h_{\nu\lambda}\ra$ &  & 81 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\nabla_{\nu}{f_{+\lambda}}^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 96 & 196  \\
$\la V^{\mu}u^{\nu}\ra\la{f_{+\nu}}^{\lambda}h_{\mu\lambda}\ra$ &  & 82 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\nabla^{\sigma}f_{+\nu\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 97 & 197  \\
$\la V^{\mu}\ra\la\nabla^{\nu}f_{+\mu\nu}u^{\lambda}u_{\lambda}\ra$ & 50 & 83 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\nabla_{\nu}{f_{+\lambda}}^{\sigma}h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 98 & 198  \\
$\la V^{\mu}\nabla^{\nu}f_{+\mu\nu}\ra\la u^{\lambda}u_{\lambda}\ra$ &  & 84 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{+\nu\lambda}\nabla^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 99 & 199  \\
$\la V^{\mu}\ra\la\nabla^{\nu}{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ & 51 & 85 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}{f_{+\nu}}^{\sigma}\nabla_{\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 100 & 200  \\
$\la V^{\mu}\nabla^{\nu}{f_{+\mu}}^{\lambda}\ra\la u_{\nu}u_{\lambda}\ra$ &  & 86 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{+\nu\lambda}\nabla^{\sigma}h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 101 & 201  \\
$\la V^{\mu}\ra\la\nabla^{\nu}{f_{+\nu}}^{\lambda}u_{\mu}u_{\lambda}\ra+\mathrm{H.c.}$ & 52 & 87 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}{f_{+\nu}}^{\sigma}\nabla_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 102 & 202  \\
$\la V^{\mu}\nabla^{\nu}{f_{+\nu}}^{\lambda}\ra\la u_{\mu}u_{\lambda}\ra$ &  & 88 & $\varepsilon^{\mu\nu\lambda\rho}\la V^{\sigma}f_{+\mu\nu}\nabla_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 103 & 203  \\
$\la V^{\mu}u_{\mu}\ra\la\nabla^{\nu}{f_{+\nu}}^{\lambda}u_{\lambda}\ra$ &  & 89 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\nabla_{\nu}\nabla^{\sigma}f_{+\lambda\rho}u_{\sigma}\ra+\mathrm{H.c.}$ & 104 & 204  \\
$i\la V^{\mu}{f_{+\mu}}^{\nu}\nabla^{\lambda}f_{+\nu\lambda}\ra+\mathrm{H.c.}$ & 53 & 90 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\nabla_{\nu}\nabla^{\sigma}f_{+\lambda\sigma}u_{\rho}\ra+\mathrm{H.c.}$ & 105 & 205  \\
$i\la V^{\mu}{f_{+}}^{\nu\lambda}\nabla_{\mu}f_{+\nu\lambda}\ra+\mathrm{H.c.}$ & 54 & 91 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\ra\la\nabla_{\nu}{f_{+\lambda}}^{\sigma}f_{-\rho\sigma}\ra$ & 106 & 206  \\
$i\la V^{\mu}u^{\nu}f_{-\mu\nu}\chip\ra+\mathrm{H.c.}$ & 55 & 92 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\ra\la\nabla^{\sigma}f_{+\nu\sigma}f_{-\lambda\rho}\ra$ & 107 & 207  \\
$i\la V^{\mu}u^{\nu}\chip f_{-\mu\nu}\ra+\mathrm{H.c.}$ & 56 & 93 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\ra\la\nabla_{\nu}{f_{+\lambda}}^{\sigma}h_{\rho\sigma}\ra$ & 108 & 208  \\
$i\la V^{\mu}{f_{-\mu}}^{\nu}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 94 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\ra\la f_{+\nu\lambda}\nabla^{\sigma}f_{-\rho\sigma}\ra$ & 109 & 209  \\
$i\la V^{\mu}u^{\nu}h_{\mu\nu}\chip\ra+\mathrm{H.c.}$ & 57 & 95 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\ra\la{f_{+\nu}}^{\sigma}\nabla_{\lambda}f_{-\rho\sigma}\ra$ &  & 210  \\
$i\la V^{\mu}u^{\nu}\chip h_{\mu\nu}\ra+\mathrm{H.c.}$ & 58 & 96 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\ra\la f_{+\nu\lambda}\nabla^{\sigma}h_{\rho\sigma}\ra$ & 110 & 211  \\
$i\la V^{\mu}{h_{\mu}}^{\nu}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 97 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\ra\la{f_{+\nu}}^{\sigma}\nabla_{\lambda}h_{\rho\sigma}\ra$ &  & 212  \\
$i\la V^{\mu}u_{\mu}u^{\nu}\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ & 59 & 98 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u_{\lambda}u_{\rho}\chip\ra+\mathrm{H.c.}$ & 111 & 213  \\
$i\la V^{\mu}u^{\nu}u_{\mu}\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ &  & 99 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u_{\lambda}\chip u_{\rho}\ra+\mathrm{H.c.}$ & 112 & 214  \\
$i\la V^{\mu}u_{\mu}\nabla^{\nu}\chi_{+} u_{\nu}\ra+\mathrm{H.c.}$ & 60 & 100 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\ra\la u_{\nu}u_{\lambda}u_{\rho}\chip\ra$ &  & 215  \\
$i\la V^{\mu}\ra\la u^{\nu}f_{-\mu\nu}\chip\ra+\mathrm{H.c.}$ &  & 101 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}\ra\la u_{\lambda}u_{\rho}\chip\ra$ &  & 216  \\
$i\la\chip\ra\la V^{\mu}u^{\nu}f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  & 102 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}\chip\ra\la V_{\nu}u_{\lambda}u_{\rho}\ra$ &  & 217  \\
$i\la V^{\mu}\ra\la u^{\nu}h_{\mu\nu}\chip\ra+\mathrm{H.c.}$ &  & 103 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la V_{\mu}u_{\nu}u_{\lambda}u_{\rho}\ra$ &  & 218  \\
$i\la\chip\ra\la V^{\mu}u^{\nu}h_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 104 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\chip\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra$ &  & 219  \\
$i\la V^{\mu}\ra\la u_{\mu}u^{\nu}\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ &  & 105 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\nabla_{\nu}f_{-\lambda\rho}\chip\ra+\mathrm{H.c.}$ & 113 & 220  \\
$i\la\nabla^{\mu}\chi_{+}\ra\la V^{\nu}u_{\nu}u_{\mu}\ra+\mathrm{H.c.}$ &  & 106 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{-\nu\lambda}\nabla_{\rho}\chi_{+}\ra+\mathrm{H.c.}$ & 114 & 221  \\
$\la V^{\mu}\nabla^{\nu}f_{+\mu\nu}\chip\ra+\mathrm{H.c.}$ & 61 & 107 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{+\nu\lambda}u_{\rho}\chip\ra+\mathrm{H.c.}$ & 115 & 222  \\
$\la V^{\mu}{f_{+\mu}}^{\nu}\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ & 62 & 108 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{+\nu\lambda}\chip u_{\rho}\ra+\mathrm{H.c.}$ & 116 & 223  \\
$\la V^{\mu}\ra\la\nabla^{\nu}f_{+\mu\nu}\chip\ra$ & 63 & 109 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\ra\la f_{+\nu\lambda}u_{\rho}\chip\ra+\mathrm{H.c.}$ & 117 & 224  \\
$\la\chip\ra\la V^{\mu}\nabla^{\nu}f_{+\mu\nu}\ra$ & 64 & 110 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{+\nu\lambda}\ra\la u_{\rho}\chip\ra$ & 118 & 225  \\
$\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la V_{\nu}\chip\ra$ & 65 & & $\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la V_{\lambda}u_{\rho}\chip\ra+\mathrm{H.c.}$ & 119 &  \\
$\la V^{\mu}\ra\la{f_{+\mu}}^{\nu}\nabla_{\nu}\chi_{+}\ra$ & 66 & 111 & $\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la V_{\mu}f_{+\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 226  \\
$\la\nabla^{\mu}\chi_{+}\ra\la V^{\nu}f_{+\mu\nu}\ra$ & 67 & 112 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}\ra\la f_{+\lambda\rho}\chip\ra$ &  & 227  \\
$\la{f_{+}}^{\mu\nu}\ra\la V_{\mu}\nabla_{\nu}\chi_{+}\ra$ & 68 & & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\chip\ra\la f_{+\nu\lambda}u_{\rho}\ra$ &  & 228  \\
$i\la V^{\mu}\chip\nabla_{\mu}\chi_{+}\ra+\mathrm{H.c.}$ & 69 & 113 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}f_{-\lambda\rho}\chim\ra+\mathrm{H.c.}$ & 120 & 229  \\
$\la V^{\mu}u_{\mu}u^{\nu}u_{\nu}\chim\ra+\mathrm{H.c.}$ & 70 & 114 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}u_{\nu}u_{\lambda}\nabla_{\rho}\chi_{-}\ra+\mathrm{H.c.}$ & 121 & 230  \\
$\la V^{\mu}u^{\nu}u_{\mu}u_{\nu}\chim\ra+\mathrm{H.c.}$ & 71 & 115 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}f_{+\nu\lambda}\nabla_{\rho}\chi_{-}\ra+\mathrm{H.c.}$ & 122 & 231  \\
$\la V^{\mu}u^{\nu}u_{\nu}u_{\mu}\chim\ra+\mathrm{H.c.}$ &  & 116 & $i\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu}\ra\la f_{+\nu\lambda}\nabla_{\rho}\chi_{-}\ra$ & 123 &  \\
\hline
\end{longtable}
\begin{longtable}{lcclcc}
\caption{The NNLO chiral Lagrangians with vector meson in the tensor-field representation}\label{tnnlo}\\
\hline\hline $P_n$ & $SU(2)$ & $SU(3)$ & $P_n$ & $SU(2)$ & $SU(3)$\\
\hline\endfirsthead

\hline\hline $P_n$ & $SU(2)$ & $SU(3)$ & $P_n$ & $SU(2)$ & $SU(3)$\\
\hline\endhead

\hline\hline % \multicolumn{8}{c}{Continued on next page}\\
\endfoot

\hline\endlastfoot

$i\la W^{\mu\nu}u_{\mu}u_{\nu}u^{\lambda}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 1 & 1 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}\ra\la u^{\delta}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1104  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}u^{\lambda}u^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 2 & 2 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}\ra\la u_{\nu}u_{\sigma}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1105  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}u^{\lambda}u^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 3 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}\ra\la u_{\sigma}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1106  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\nu}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 3 & 4 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}\ra\la u_{\sigma}u_{\lambda}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1107  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\nu}u^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 4 & 5 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}\ra\la u_{\sigma}u^{\delta}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1108  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\nu}u^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 6 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}f_{-\mu\nu}\ra\la{W_{\lambda}}^{\delta}u_{\rho}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 504 & 1109  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\lambda}u_{\nu}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 7 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}\ra\la u_{\lambda}u^{\delta}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 505 &  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\lambda}u^{\rho}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 8 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{f_{-\mu}}^{\delta}\ra\la W_{\nu\delta}u_{\lambda}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ & 506 &  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\lambda}u^{\rho}u_{\rho}u_{\nu}\ra$ &  & 9 & $i\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}\ra\la u_{\sigma}u_{\delta}u_{\mu}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 507 &  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u^{\rho}u_{\lambda}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 10 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}\ra\la u_{\lambda}u_{\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1110  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u^{\rho}u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 11 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{f_{-\sigma}}^{\delta}\ra\la W_{\mu\delta}u_{\nu}u_{\lambda}u_{\rho}\ra$ &  & 1111  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u^{\rho}u_{\nu}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 12 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}{f_{-}}^{\sigma\delta}\ra\la W_{\nu\sigma}u_{\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1112  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u^{\rho}u_{\lambda}u_{\rho}u_{\nu}\ra$ &  & 13 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}\ra\la u_{\sigma}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1113  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u^{\rho}u_{\rho}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 14 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}\ra\la u_{\sigma}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1114  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u^{\rho}u_{\rho}u_{\lambda}u_{\nu}\ra$ &  & 15 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}\ra\la u_{\lambda}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1115  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\nu}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 16 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}\ra\la u_{\lambda}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1116  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\nu}u^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 17 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}\ra\la u_{\sigma}u_{\nu}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1117  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\nu}u^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 18 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}\ra\la u_{\sigma}u_{\nu}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1118  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\lambda}u_{\nu}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 19 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\delta}\ra\la u_{\sigma}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1119  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\lambda}u^{\rho}u_{\nu}u_{\rho}\ra$ &  & 20 & $i\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\mu}\ra\la u_{\sigma}u_{\delta}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1120  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u^{\rho}u_{\lambda}u_{\nu}u_{\rho}\ra$ &  & 21 & $i\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\mu}\ra\la u_{\sigma}u_{\nu}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1121  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u^{\rho}u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 22 & $i\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\mu}\ra\la u_{\nu}u_{\lambda}u_{\rho}f_{-\sigma\delta}\ra$ &  & 1122  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u^{\rho}u_{\nu}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 23 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la W_{\mu\nu}u_{\lambda}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 508 & 1123  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u^{\rho}u_{\rho}u_{\nu}u_{\lambda}\ra$ &  & 24 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u^{\delta}\ra\la W_{\mu\nu}u_{\lambda}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1124  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\lambda}u_{\mu}u_{\nu}u^{\rho}u_{\rho}\ra$ &  & 25 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la{W_{\mu}}^{\delta}u_{\delta}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 509 & 1125  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}u_{\mu}u_{\nu}u_{\rho}u_{\lambda}\ra$ &  & 26 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}u_{\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1126  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}u_{\mu}u_{\nu}u_{\lambda}u_{\rho}\ra$ &  & 27 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la W_{\mu\nu}u^{\delta}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 510 & 1127  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}u_{\nu}u^{\lambda}u_{\lambda}u^{\rho}u_{\rho}\ra$ &  & 28 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u^{\delta}\ra\la W_{\mu\nu}u_{\sigma}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1128  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}\ra\la u^{\lambda}u_{\lambda}u^{\rho}u_{\rho}\ra$ &  & 29 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}u^{\delta}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1129  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}u_{\nu}u^{\lambda}u^{\rho}u_{\lambda}u_{\rho}\ra$ &  & 30 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la W_{\mu\nu}u^{\delta}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1130  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}u^{\lambda}u_{\nu}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 31 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}u^{\delta}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1131  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}{f_{-}}^{\lambda\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 5 & 32 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u^{\delta}\ra\la W_{\mu\nu}u_{\sigma}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1132  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}{f_{-\nu}}^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 6 & 33 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}u^{\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 511 & 1133  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}{f_{-\lambda}}^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 7 & 34 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}u_{\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 512 & 1134  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}{f_{-\nu}}^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 8 & 35 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\nu}}^{\delta}u_{\sigma}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 513 & 1135  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}{f_{-\lambda}}^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 36 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\nu}}^{\delta}u_{\delta}u_{\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 514 & 1136  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\lambda}{f_{-\mu}}^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 9 & 37 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la{W_{\mu}}^{\delta}u_{\nu}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 515 & 1137  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}f_{-\mu\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 10 & 38 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la{W_{\mu}}^{\delta}u_{\nu}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 516 &  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}f_{-\mu\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 11 & 39 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\nu}}^{\delta}u_{\lambda}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1138  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}f_{-\mu\rho}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 12 & 40 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\nu}}^{\delta}u_{\lambda}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1139  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}f_{-\lambda\rho}f_{-\mu\nu}\ra+\mathrm{H.c.}$ & 13 & 41 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\nu}}^{\delta}u_{\lambda}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 517 & 1140  \\
$i\la W^{\mu\nu}u_{\mu}{f_{-\nu}}^{\lambda}u^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 14 & 42 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\nu}}^{\delta}u_{\sigma}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 518 &  \\
$i\la W^{\mu\nu}u_{\mu}{f_{-}}^{\lambda\rho}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 15 & 43 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u^{\delta}\ra\la W_{\mu\sigma}u_{\nu}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1141  \\
$i\la W^{\mu\nu}u_{\mu}{f_{-}}^{\lambda\rho}u_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 16 & 44 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\sigma}u^{\delta}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1142  \\
$i\la W^{\mu\nu}u^{\lambda}f_{-\mu\nu}u^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 17 & 45 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u^{\delta}\ra\la W_{\mu\sigma}u_{\delta}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1143  \\
$i\la W^{\mu\nu}u^{\lambda}f_{-\mu\lambda}u^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 18 & 46 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\sigma}}^{\delta}u_{\delta}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1144  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\mu}}^{\rho}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 19 & 47 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\sigma}}^{\delta}u_{\nu}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1145  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\mu}}^{\rho}u_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 20 & 48 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{-\rho}}^{\sigma}\ra\la u_{\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1146  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\mu}}^{\rho}u_{\rho}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 21 & 49 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la W_{\mu\nu}u_{\lambda}{f_{-\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 519 & 1147  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\lambda}}^{\rho}u_{\mu}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 50 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u^{\delta}\ra\la W_{\mu\nu}u_{\lambda}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1148  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\lambda}}^{\rho}u_{\rho}f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  & 51 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{-}}^{\sigma\delta}\ra\la u_{\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1149  \\
$i\la W^{\mu\nu}u_{\mu}{f_{-\nu}}^{\lambda}{f_{-\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 52 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}u_{\rho}{f_{-\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 520 & 1150  \\
$i\la W^{\mu\nu}u_{\mu}{f_{-}}^{\lambda\rho}f_{-\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 53 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{-\lambda\rho}\ra\la u_{\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1151  \\
$i\la W^{\mu\nu}u_{\mu}{f_{-}}^{\lambda\rho}f_{-\lambda\rho}u_{\nu}\ra$ &  & 54 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{-\lambda\sigma}\ra\la u_{\rho}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1152  \\
$i\la W^{\mu\nu}u^{\lambda}f_{-\mu\nu}{f_{-\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 55 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}u^{\delta}f_{-\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 521 & 1153  \\
$i\la W^{\mu\nu}u^{\lambda}f_{-\mu\lambda}{f_{-\nu}}^{\rho}u_{\rho}\ra$ &  & 56 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{-\lambda}}^{\delta}\ra\la u_{\rho}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1154  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\mu}}^{\rho}f_{-\nu\lambda}u_{\rho}\ra$ &  & 57 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{-\sigma}}^{\delta}\ra\la u_{\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1155  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\mu}}^{\rho}f_{-\nu\rho}u_{\lambda}\ra$ &  & 58 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\sigma}u_{\lambda}{f_{-\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1156  \\
$i\la W^{\mu\nu}f_{-\mu\nu}u^{\lambda}u^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 59 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}f_{-\nu\lambda}\ra\la u_{\rho}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1157  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u_{\nu}u^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 60 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la{W_{\mu}}^{\delta}u_{\delta}f_{-\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 522 & 1158  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u_{\lambda}u^{\rho}f_{-\nu\rho}\ra$ &  & 61 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\nu}}^{\delta}u_{\delta}f_{-\lambda\rho}u_{\sigma}\ra+\mathrm{H.c.}$ & 523 & 1159  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u^{\rho}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 62 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\nu}}^{\delta}u_{\lambda}f_{-\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 524 &  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u^{\rho}u_{\lambda}f_{-\nu\rho}\ra$ &  & 63 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}{f_{-\sigma}}^{\delta}\ra\la u_{\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1160  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u^{\rho}u_{\rho}f_{-\nu\lambda}\ra$ &  & 64 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}f_{-\sigma\delta}\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1161  \\
$i\la W^{\mu\nu}{f_{-}}^{\lambda\rho}u_{\mu}u_{\nu}f_{-\lambda\rho}\ra$ &  & 65 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}f_{-\nu\lambda}\ra\la u_{\rho}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1162  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}{f_{-\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 22 & 66 & $i\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\sigma}f_{-\mu\delta}\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1163  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}{f_{-\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 23 & 67 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\sigma}}^{\delta}u_{\delta}f_{-\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1164  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}{f_{-\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 24 & 68 & $i\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\mu}f_{-\sigma\delta}\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1165  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}{f_{-\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 25 & 69 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-}}^{\sigma\delta}\ra\la u_{\lambda}u_{\sigma}u_{\rho}u_{\delta}\ra$ &  & 1166  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\lambda}{f_{-\mu}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 26 & 70 & $i\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}f_{-\mu\nu}\ra\la u_{\lambda}u_{\sigma}u_{\rho}u_{\delta}\ra$ &  & 1167  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}f_{-\mu\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 27 & 71 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u_{\rho}u^{\sigma}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1168  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}f_{-\mu\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 28 & 72 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la u_{\rho}u^{\sigma}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1169  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}f_{-\mu\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 29 & 73 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}\ra\la u^{\sigma}u^{\delta}h_{\sigma\delta}\ra$ &  & 1170  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}{h_{\nu}}^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 30 & 74 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{h_{\sigma}}^{\delta}\ra\la W_{\mu\nu}u_{\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 525 & 1171  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}{h_{\lambda}}^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 31 & 75 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u^{\sigma}u_{\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1172  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}{h_{\nu}}^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 76 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\ra\la u_{\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1173  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}{h_{\lambda}}^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 77 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{h_{\sigma}}^{\delta}\ra\la W_{\mu\nu}u_{\lambda}u_{\delta}u_{\rho}\ra$ &  & 1174  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\lambda}{h_{\mu}}^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 78 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u^{\sigma}u_{\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1175  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}h_{\mu\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 32 & 79 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la u^{\sigma}u_{\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1176  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}h_{\mu\rho}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 80 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\ra\la u_{\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1177  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}h_{\lambda\rho}f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  & 81 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}h_{\mu\sigma}\ra\la W_{\nu\lambda}u_{\rho}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1178  \\
$i\la W^{\mu\nu}u_{\mu}{f_{-\nu}}^{\lambda}u^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 33 & 82 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u^{\sigma}u^{\delta}u_{\rho}h_{\sigma\delta}\ra$ &  & 1179  \\
$i\la W^{\mu\nu}u_{\mu}{f_{-}}^{\lambda\rho}u_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 34 & 83 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\ra\la u^{\delta}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1180  \\
$i\la W^{\mu\nu}u^{\lambda}f_{-\mu\nu}u^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 35 & 84 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}h^{\sigma\delta}\ra\la W_{\nu\lambda}u_{\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1181  \\
$i\la W^{\mu\nu}u^{\lambda}f_{-\mu\lambda}u^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 36 & 85 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u^{\sigma}u^{\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1182  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\mu}}^{\rho}u_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 37 & 86 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\ra\la u^{\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1183  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\mu}}^{\rho}u_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 38 & 87 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{h_{\mu}}^{\delta}\ra\la W_{\nu\lambda}u_{\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1184  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\mu}}^{\rho}u_{\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 39 & 88 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u^{\sigma}u^{\delta}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1185  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\lambda}}^{\rho}u_{\mu}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 40 & 89 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\ra\la u^{\delta}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1186  \\
$i\la W^{\mu\nu}u_{\mu}{f_{-\nu}}^{\lambda}{h_{\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 41 & 90 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{h_{\mu}}^{\delta}\ra\la W_{\nu\lambda}u_{\rho}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1187  \\
$i\la W^{\mu\nu}u_{\mu}{f_{-}}^{\lambda\rho}h_{\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 42 & 91 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u^{\sigma}u_{\lambda}u_{\rho}u^{\delta}h_{\sigma\delta}\ra$ &  & 1188  \\
$i\la W^{\mu\nu}u^{\lambda}f_{-\mu\nu}{h_{\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 43 & 92 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u_{\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ & 526 & 1189  \\
$i\la W^{\mu\nu}u^{\lambda}f_{-\mu\lambda}{h_{\nu}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 44 & 93 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u^{\sigma}u_{\lambda}u_{\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1190  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\mu}}^{\rho}h_{\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 94 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u_{\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1191  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\mu}}^{\rho}h_{\nu\rho}u_{\lambda}\ra+\mathrm{H.c.}$ & 45 & 95 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u^{\delta}u_{\rho}h_{\sigma\delta}\ra$ &  & 1192  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\mu}}^{\rho}h_{\lambda\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 96 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u^{\sigma}u_{\lambda}u^{\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1193  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{-\lambda}}^{\rho}h_{\mu\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 97 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u^{\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1194  \\
$i\la W^{\mu\nu}u_{\mu}{h_{\nu}}^{\lambda}u^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 98 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{h_{\mu}}^{\delta}\ra\la W_{\nu\lambda}u_{\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1195  \\
$i\la W^{\mu\nu}u_{\mu}h^{\lambda\rho}u_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 99 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u^{\sigma}u_{\lambda}u^{\delta}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1196  \\
$i\la W^{\mu\nu}u^{\lambda}h_{\mu\lambda}u^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 100 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u^{\delta}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1197  \\
$i\la W^{\mu\nu}u^{\lambda}{h_{\mu}}^{\rho}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 101 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\sigma}u_{\lambda}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1198  \\
$i\la W^{\mu\nu}u^{\lambda}{h_{\mu}}^{\rho}u_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 102 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}\ra\la u_{\lambda}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1199  \\
$i\la W^{\mu\nu}u^{\lambda}{h_{\mu}}^{\rho}u_{\rho}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 103 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}\ra\la u^{\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1200  \\
$i\la W^{\mu\nu}u^{\lambda}{h_{\lambda}}^{\rho}u_{\mu}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 104 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}{h_{\nu}}^{\sigma}\ra\la W_{\lambda\rho}u^{\delta}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1201  \\
$i\la W^{\mu\nu}u^{\lambda}{h_{\lambda}}^{\rho}u_{\rho}f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  & 105 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}\ra\la u_{\lambda}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1202  \\
$i\la W^{\mu\nu}f_{-\mu\nu}u^{\lambda}u^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 106 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{h_{\mu}}^{\delta}\ra\la W_{\nu\sigma}u_{\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1203  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u_{\nu}u^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 107 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}\ra\la u_{\lambda}u_{\rho}h_{\sigma\delta}\ra$ &  & 1204  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u_{\lambda}u^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 108 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}\ra\la u_{\lambda}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1205  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u^{\rho}u_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 109 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}{h_{\nu}}^{\sigma}\ra\la W_{\lambda\sigma}u_{\rho}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1206  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u^{\rho}u_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 110 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}\ra\la u_{\nu}u_{\lambda}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1207  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u^{\rho}u_{\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 111 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}\ra\la u_{\lambda}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1208  \\
$i\la W^{\mu\nu}{f_{-}}^{\lambda\rho}u_{\mu}u_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 112 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}h_{\mu\sigma}\ra\la{W_{\nu}}^{\delta}u_{\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1209  \\
$i\la W^{\mu\nu}{f_{-}}^{\lambda\rho}u_{\lambda}u_{\mu}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 113 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}\ra\la u_{\nu}u^{\delta}u_{\lambda}h_{\rho\delta}\ra$ &  & 1210  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}h^{\lambda\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 46 & 114 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}\ra\la u^{\delta}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1211  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}{h_{\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 47 & 115 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}{h_{\nu}}^{\sigma}\ra\la{W_{\lambda}}^{\delta}u_{\delta}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1212  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}{h_{\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 48 & 116 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u^{\delta}\ra\la u_{\nu}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1213  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}{h_{\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 49 & 117 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}{h_{\nu}}^{\sigma}\ra\la{W_{\lambda}}^{\delta}u_{\delta}u_{\sigma}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1214  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}{h_{\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 118 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}\ra\la u_{\sigma}u_{\lambda}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1215  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\lambda}{h_{\mu}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 50 & 119 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}\ra\la u_{\sigma}u^{\delta}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1216  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}h_{\mu\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 51 & 120 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}\ra\la u_{\lambda}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1217  \\
$i\la W^{\mu\nu}u^{\lambda}u^{\rho}h_{\mu\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 52 & 121 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}\ra\la u_{\lambda}u_{\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1218  \\
$i\la W^{\mu\nu}u_{\mu}{h_{\nu}}^{\lambda}u^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 53 & 122 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}\ra\la u_{\lambda}u_{\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1219  \\
$i\la W^{\mu\nu}u_{\mu}h^{\lambda\rho}u_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 54 & 123 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}\ra\la u_{\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1220  \\
$i\la W^{\mu\nu}u_{\mu}h^{\lambda\rho}u_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 55 & 124 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{h_{\sigma}}^{\delta}\ra\la W_{\mu\delta}u_{\nu}u_{\lambda}u_{\rho}\ra$ &  & 1221  \\
$i\la W^{\mu\nu}u^{\lambda}h_{\mu\lambda}u^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 56 & 125 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}h^{\sigma\delta}\ra\la W_{\nu\sigma}u_{\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1222  \\
$i\la W^{\mu\nu}u^{\lambda}{h_{\mu}}^{\rho}u_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 57 & 126 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}\ra\la u_{\lambda}u^{\delta}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1223  \\
$i\la W^{\mu\nu}u^{\lambda}{h_{\mu}}^{\rho}u_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 58 & 127 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{h_{\mu}}^{\delta}\ra\la W_{\nu\delta}u_{\lambda}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1224  \\
$i\la W^{\mu\nu}u^{\lambda}{h_{\mu}}^{\rho}u_{\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 128 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}\ra\la u_{\sigma}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1225  \\
$i\la W^{\mu\nu}u^{\lambda}{h_{\lambda}}^{\rho}u_{\mu}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 129 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}\ra\la u_{\lambda}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1226  \\
$i\la W^{\mu\nu}u_{\mu}{h_{\nu}}^{\lambda}{h_{\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 130 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}\ra\la u_{\lambda}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1227  \\
$i\la W^{\mu\nu}u_{\mu}h^{\lambda\rho}h_{\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 131 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}h^{\sigma\delta}\ra\la W_{\nu\sigma}u_{\lambda}u_{\delta}u_{\rho}\ra$ &  & 1228  \\
$i\la W^{\mu\nu}u_{\mu}h^{\lambda\rho}h_{\lambda\rho}u_{\nu}\ra$ &  & 132 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}\ra\la u_{\delta}u_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1229  \\
$i\la W^{\mu\nu}u^{\lambda}h_{\mu\lambda}{h_{\nu}}^{\rho}u_{\rho}\ra$ &  & 133 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}\ra\la u_{\sigma}u_{\nu}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1230  \\
$i\la W^{\mu\nu}u^{\lambda}{h_{\mu}}^{\rho}h_{\nu\rho}u_{\lambda}\ra$ &  & 134 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}\ra\la u_{\nu}u_{\lambda}u_{\rho}h_{\sigma\delta}\ra$ &  & 1231  \\
$i\la W^{\mu\nu}{h_{\mu}}^{\lambda}u_{\nu}u^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 135 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}\ra\la u_{\nu}u_{\lambda}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1232  \\
$i\la W^{\mu\nu}{h_{\mu}}^{\lambda}u_{\lambda}u^{\rho}h_{\nu\rho}\ra$ &  & 136 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}\ra\la u_{\nu}u_{\delta}u_{\lambda}h_{\rho\sigma}\ra$ &  & 1233  \\
$i\la W^{\mu\nu}{h_{\mu}}^{\lambda}u^{\rho}u_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 137 & $i\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\sigma}u_{\mu}\ra\la u_{\nu}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1234  \\
$i\la W^{\mu\nu}{h_{\mu}}^{\lambda}u^{\rho}u_{\lambda}h_{\nu\rho}\ra$ &  & 138 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}{h_{\nu}}^{\sigma}\ra\la{W_{\sigma}}^{\delta}u_{\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1235  \\
$i\la W^{\mu\nu}{h_{\mu}}^{\lambda}u^{\rho}u_{\rho}h_{\nu\lambda}\ra$ &  & 139 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}{h_{\nu}}^{\sigma}\ra\la{W_{\sigma}}^{\delta}u_{\lambda}u_{\delta}u_{\rho}\ra$ &  & 1236  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}u^{\lambda}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 59 & 140 & $i\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\mu}u_{\nu}\ra\la u_{\sigma}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1237  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\nu}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 60 & 141 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u^{\delta}\ra\la W_{\mu\nu}u_{\lambda}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1238  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\lambda}\nabla^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 61 & 142 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la W_{\mu\nu}u_{\lambda}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1239  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u^{\rho}\nabla_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 62 & 143 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u^{\delta}\ra\la W_{\mu\nu}u_{\lambda}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1240  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u^{\rho}\nabla_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 63 & 144 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}u_{\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1241  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\nu}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 145 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la W_{\mu\nu}u^{\delta}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1242  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\lambda}\nabla^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 64 & 146 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u^{\delta}\ra\la W_{\mu\nu}u_{\sigma}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1243  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u^{\rho}\nabla_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 147 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}u^{\delta}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1244  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\lambda}u_{\mu}\nabla^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 148 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}u^{\delta}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1245  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}\nabla^{\lambda}{f_{-\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 149 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}u^{\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1246  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}\nabla_{\nu}{f_{-\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 65 & 150 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}u_{\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1247  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}\nabla_{\lambda}{f_{-\nu}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 151 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\nu}}^{\delta}u_{\delta}u_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1248  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}\nabla^{\rho}f_{-\nu\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 152 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\nu}}^{\delta}u_{\lambda}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1249  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}\nabla_{\nu}{f_{-\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 153 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la{W_{\mu}}^{\delta}u_{\nu}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1250  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u^{\rho}\nabla_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 66 & 154 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\nu}}^{\delta}u_{\lambda}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1251  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}\nabla_{\nu}{h_{\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 155 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\nu}}^{\delta}u_{\lambda}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1252  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}u_{\nu}{f_{-}}^{\lambda\rho}f_{-\lambda\rho}\ra$ &  & 156 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\sigma}u_{\lambda}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1253  \\
$i\la{f_{-}}^{\mu\nu}f_{-\mu\nu}\ra\la W^{\lambda\rho}u_{\lambda}u_{\rho}\ra$ &  & 157 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\nu}}^{\delta}u_{\sigma}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1254  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}u^{\lambda}{f_{-\nu}}^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 158 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\sigma}u^{\delta}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1255  \\
$i\la W^{\mu\nu}u_{\mu}\ra\la u^{\lambda}{f_{-\nu}}^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 159 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\sigma}}^{\delta}u_{\nu}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1256  \\
$i\la{f_{-}}^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\la{W_{\nu}}^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 160 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{h_{\rho}}^{\sigma}\ra\la u_{\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1257  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}u^{\lambda}{f_{-\lambda}}^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 161 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la W_{\mu\nu}u_{\lambda}{h_{\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1258  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}{f_{-\nu}}^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 162 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u^{\delta}\ra\la W_{\mu\nu}u_{\lambda}h_{\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1259  \\
$i\la W^{\mu\nu}\ra\la u^{\lambda}u_{\lambda}{f_{-\mu}}^{\rho}f_{-\nu\rho}\ra$ &  & 163 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}h^{\sigma\delta}\ra\la u_{\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1260  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\lambda}{f_{-\mu}}^{\rho}f_{-\nu\rho}\ra$ &  & 164 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u^{\delta}\ra\la W_{\mu\nu}u_{\lambda}h_{\sigma\delta}u_{\rho}\ra$ &  & 1261  \\
$i\la W^{\mu\nu}\ra\la u^{\lambda}u^{\rho}f_{-\mu\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 165 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}u_{\rho}{h_{\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 527 & 1262  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u^{\rho}f_{-\mu\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 166 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}h_{\lambda\sigma}\ra\la u_{\rho}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1263  \\
$i\la{f_{-}}^{\mu\nu}{f_{-}}^{\lambda\rho}\ra\la W_{\mu\nu}u_{\lambda}u_{\rho}\ra$ &  & 167 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}u^{\delta}h_{\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 528 & 1264  \\
$i\la W^{\mu\nu}\ra\la u^{\lambda}u^{\rho}f_{-\mu\lambda}f_{-\nu\rho}\ra$ &  & 168 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{h_{\lambda}}^{\delta}\ra\la u_{\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1265  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u^{\rho}f_{-\mu\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 169 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{h_{\lambda}}^{\delta}\ra\la u_{\rho}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1266  \\
$i\la{f_{-}}^{\mu\nu}{f_{-}}^{\lambda\rho}\ra\la W_{\mu\lambda}u_{\nu}u_{\rho}\ra$ &  & 170 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{h_{\sigma}}^{\delta}\ra\la u_{\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1267  \\
$i\la W^{\mu\nu}\ra\la u^{\lambda}u^{\rho}f_{-\mu\rho}f_{-\nu\lambda}\ra$ &  & 171 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\sigma}u_{\lambda}{h_{\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1268  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}{f_{-\nu}}^{\lambda}u^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 172 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}h_{\lambda\sigma}\ra\la u_{\rho}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1269  \\
$i\la u^{\mu}{f_{-\mu}}^{\nu}\ra\la W^{\lambda\rho}u_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 173 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\nu}}^{\delta}u_{\lambda}h_{\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1270  \\
$i\la W^{\mu\nu}\ra\la u^{\lambda}f_{-\mu\nu}u^{\rho}f_{-\lambda\rho}\ra$ &  & 174 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}{h_{\lambda}}^{\delta}\ra\la u_{\rho}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1271  \\
$i\la u^{\mu}{f_{-\mu}}^{\nu}\ra\la W^{\lambda\rho}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 175 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}h_{\sigma\delta}\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1272  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}u^{\lambda}{f_{-\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 176 & $i\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\sigma}h_{\mu\delta}\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1273  \\
$i\la W^{\mu\nu}u_{\mu}\ra\la u^{\lambda}{f_{-\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 177 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{h_{\lambda}}^{\sigma}\ra\la u_{\rho}u_{\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1274  \\
$i\la{f_{-}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra\la{W_{\nu}}^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 178 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u^{\sigma}{f_{-\sigma}}^{\delta}\ra\la u_{\lambda}u_{\rho}u_{\delta}\ra$ &  & 1275  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}u^{\lambda}{f_{-\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 179 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u^{\sigma}\ra\la u_{\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1276  \\
$i\la W^{\mu\nu}u_{\mu}\ra\la u^{\lambda}{f_{-\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 180 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u^{\sigma}\ra\la u_{\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1277  \\
$i\la{f_{-}}^{\mu\nu}{h_{\mu}}^{\lambda}\ra\la{W_{\lambda}}^{\rho}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 181 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u^{\sigma}u_{\sigma}\ra\la u_{\lambda}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 529 & 1278  \\
$i\la W^{\mu\nu}\ra\la u^{\lambda}u_{\mu}{f_{-\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 182 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\ra\la u^{\delta}u_{\delta}\ra\la u_{\sigma}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1279  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}{f_{-\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 183 & $i\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}\ra\la u_{\mu}u_{\sigma}\ra\la u_{\delta}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1280  \\
$i\la W^{\mu\nu}\ra\la u^{\lambda}u_{\mu}{f_{-\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 184 & $i\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}\ra\la u_{\mu}f_{-\sigma\delta}\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra$ &  & 1281  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}{f_{-\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 185 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u^{\sigma}{h_{\sigma}}^{\delta}\ra\la u_{\lambda}u_{\rho}u_{\delta}\ra$ &  & 1282  \\
$i\la W^{\mu\nu}\ra\la u^{\lambda}u_{\lambda}{f_{-\mu}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 186 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u^{\sigma}\ra\la u_{\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1283  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\lambda}{f_{-\mu}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 187 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u^{\sigma}\ra\la u_{\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1284  \\
$i\la W^{\mu\nu}\ra\la u^{\lambda}u^{\rho}f_{-\mu\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 188 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u^{\sigma}u_{\sigma}\ra\la u_{\lambda}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1285  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u^{\rho}f_{-\mu\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 189 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u^{\sigma}u^{\delta}\ra\la u_{\lambda}u_{\rho}h_{\sigma\delta}\ra$ &  & 1286  \\
$i\la W^{\mu\nu}\ra\la u^{\lambda}u^{\rho}f_{-\mu\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 190 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\ra\la u_{\nu}u_{\sigma}\ra\la u_{\lambda}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1287  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u^{\rho}f_{-\mu\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 191 & $i\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}\ra\la u_{\mu}u_{\sigma}\ra\la u_{\nu}u_{\lambda}h_{\rho\delta}\ra$ &  & 1288  \\
$i\la{f_{-}}^{\mu\nu}h^{\lambda\rho}\ra\la W_{\mu\lambda}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 192 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}u^{\sigma}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 530 & 1289  \\
$i\la W^{\mu\nu}\ra\la u^{\lambda}u^{\rho}f_{-\mu\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 193 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 531 & 1290  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u^{\rho}f_{-\mu\rho}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 194 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 532 & 1291  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}{f_{-\nu}}^{\lambda}u^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 195 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 533 & 1292  \\
$i\la u^{\mu}{h_{\mu}}^{\nu}\ra\la W^{\lambda\rho}u_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 196 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 534 & 1293  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}{f_{-}}^{\lambda\rho}u_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 197 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 535 & 1294  \\
$i\la u^{\mu}h^{\nu\lambda}\ra\la{W_{\nu}}^{\rho}u_{\rho}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ &  & 198 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\lambda}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 536 & 1295  \\
$i\la W^{\mu\nu}\ra\la u^{\lambda}f_{-\mu\lambda}u^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 199 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\lambda}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 537 & 1296  \\
$i\la u^{\mu}{h_{\mu}}^{\nu}\ra\la{W_{\nu}}^{\lambda}u^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 200 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\sigma}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 538 & 1297  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}u_{\nu}h^{\lambda\rho}h_{\lambda\rho}\ra$ &  & 201 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}u_{\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1298  \\
$i\la h^{\mu\nu}h_{\mu\nu}\ra\la W^{\lambda\rho}u_{\lambda}u_{\rho}\ra$ &  & 202 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\sigma}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 539 & 1299  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}u^{\lambda}{h_{\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 203 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}u_{\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1300  \\
$i\la W^{\mu\nu}u_{\mu}\ra\la u^{\lambda}{h_{\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 204 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\sigma}u^{\delta}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1301  \\
$i\la h^{\mu\nu}{h_{\mu}}^{\lambda}\ra\la{W_{\nu}}^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 205 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\nu}}^{\delta}u_{\lambda}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 540 & 1302  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}u^{\lambda}{h_{\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 206 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\sigma}u^{\delta}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 541 & 1303  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}{h_{\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 207 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\sigma}}^{\delta}u_{\nu}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 542 & 1304  \\
$i\la W^{\mu\nu}\ra\la u^{\lambda}u_{\lambda}{h_{\mu}}^{\rho}h_{\nu\rho}\ra$ &  & 208 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\sigma}}^{\delta}u_{\nu}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 543 & 1305  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u_{\lambda}{h_{\mu}}^{\rho}h_{\nu\rho}\ra$ &  & 209 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\sigma}}^{\delta}u_{\delta}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 544 & 1306  \\
$i\la W^{\mu\nu}\ra\la u^{\lambda}u^{\rho}h_{\mu\lambda}h_{\nu\rho}\ra$ &  & 210 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}u^{\delta}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 545 &  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la u^{\rho}h_{\mu\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 211 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\nu}}^{\delta}u_{\sigma}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 546 &  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}{h_{\nu}}^{\lambda}u^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 212 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\nu}}^{\delta}u_{\delta}u_{\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 547 &  \\
$i\la u^{\mu}{h_{\mu}}^{\nu}\ra\la W^{\lambda\rho}u_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 213 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\nu}}^{\delta}u_{\lambda}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 548 &  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}u_{\nu}u^{\lambda}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 214 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}u^{\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1307  \\
$i\la W^{\mu\nu}u_{\mu}\ra\la u_{\nu}u^{\lambda}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 215 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}u^{\delta}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1308  \\
$i\la u^{\mu}\nabla^{\nu}f_{-\mu\nu}\ra\la W^{\lambda\rho}u_{\lambda}u_{\rho}\ra$ &  & 216 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\nu}}^{\delta}u_{\sigma}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1309  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}u^{\lambda}u_{\nu}\nabla^{\rho}f_{-\lambda\rho}\ra$ &  & 217 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}f_{+\sigma\delta}u_{\mu}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 549 & 1310  \\
$i\la u^{\mu}\nabla^{\nu}{f_{-\nu}}^{\lambda}\ra\la{W_{\mu}}^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 218 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}f_{+\mu\sigma}u_{\delta}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 550 &  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}u^{\lambda}u^{\rho}\nabla_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 219 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}f_{+\mu\nu}u_{\sigma}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1311  \\
$i\la W^{\mu\nu}u_{\mu}\ra\la u^{\lambda}u^{\rho}\nabla_{\nu}f_{-\lambda\rho}\ra$ &  & 220 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}f_{+\mu\nu}u_{\lambda}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1312  \\
$i\la W^{\mu\nu}\nabla_{\mu}{f_{-\nu}}^{\lambda}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 67 & 221 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}u^{\sigma}{f_{-\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 551 & 1313  \\
$i\la W^{\mu\nu}\nabla_{\mu}{f_{-}}^{\lambda\rho}\nabla_{\nu}f_{-\lambda\rho}\ra$ & 68 & 222 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\rho}{f_{-\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 552 & 1314  \\
$i\la W^{\mu\nu}\nabla^{\lambda}f_{-\mu\lambda}\nabla^{\rho}f_{-\nu\rho}\ra$ & 69 & 223 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\sigma}{f_{-\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 553 & 1315  \\
$i\la W^{\mu\nu}\nabla^{\lambda}{f_{-\mu}}^{\rho}\nabla_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 70 & 224 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 554 & 1316  \\
$i\la W^{\mu\nu}\nabla_{\mu}h^{\lambda\rho}\nabla_{\nu}h_{\lambda\rho}\ra$ & 71 & 225 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}f_{-\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 555 & 1317  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}\nabla_{\lambda}\nabla^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ &  & 226 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}f_{-\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 556 & 1318  \\
$i\la W^{\mu\nu}\nabla^{\lambda}\nabla^{\rho}f_{-\mu\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 72 & 227 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\lambda}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 557 & 1319  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}\nabla_{\lambda}\nabla^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 228 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\lambda}f_{-\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1320  \\
$i\la W^{\mu\nu}{h_{\mu}}^{\lambda}\nabla_{\lambda}\nabla^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ &  & 229 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}u_{\rho}{f_{-\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 558 & 1321  \\
$i\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}\nabla_{\lambda}\nabla^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 73 & 230 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\sigma}f_{-\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1322  \\
$i\la W^{\mu\nu}u^{\lambda}\nabla_{\lambda}\nabla^{\rho}\nabla_{\rho}f_{-\mu\nu}\ra+\mathrm{H.c.}$ & 74 & 231 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\sigma}f_{-\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 559 & 1323  \\
$i\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}\nabla_{\lambda}\nabla^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 75 & 232 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\sigma}u_{\lambda}{f_{-\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 560 & 1324  \\
$\la W^{\mu\nu}f_{+\mu\nu}u^{\lambda}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 76 & 233 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\sigma}u^{\delta}f_{-\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 561 & 1325  \\
$\la W^{\mu\nu}f_{+\mu\nu}u^{\lambda}u^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 77 & 234 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\sigma}u^{\delta}f_{-\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1326  \\
$\la W^{\mu\nu}f_{+\mu\nu}u^{\lambda}u^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 235 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\sigma}}^{\delta}u_{\nu}f_{-\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 562 & 1327  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 78 & 236 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\sigma}}^{\delta}u_{\nu}f_{-\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1328  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\nu}u^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 79 & 237 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\sigma}}^{\delta}u_{\delta}f_{-\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 563 & 1329  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\nu}u^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 238 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}u_{\sigma}{f_{-\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 564 & 1330  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\lambda}u_{\nu}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 80 & 239 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}u^{\delta}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 565 &  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\lambda}u^{\rho}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ & 81 & 240 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\nu}}^{\delta}u_{\sigma}f_{-\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 566 &  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\lambda}u^{\rho}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 241 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\nu}}^{\delta}u_{\lambda}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 567 &  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 242 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\nu}}^{\delta}u_{\delta}f_{-\lambda\sigma}u_{\rho}\ra+\mathrm{H.c.}$ & 568 &  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}u_{\nu}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ & 82 & 243 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}f_{+\mu\sigma}u_{\delta}f_{-\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 569 &  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}u_{\lambda}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 244 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}u^{\delta}f_{-\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1331  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}u_{\lambda}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 245 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}u^{\delta}f_{-\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1332  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}u_{\rho}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 246 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\nu}}^{\delta}u_{\sigma}f_{-\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1333  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}u_{\rho}u_{\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  & 247 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\nu}}^{\delta}u_{\delta}f_{-\lambda\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1334  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\mu}u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 83 & 248 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}f_{+\mu\sigma}u_{\nu}f_{-\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1335  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\mu}u_{\lambda}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ & 84 & 249 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}f_{+\mu\nu}u_{\sigma}f_{-\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1336  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\mu}u_{\lambda}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 250 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}f_{+\mu\nu}u_{\lambda}f_{-\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1337  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\lambda}u_{\mu}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 251 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}{f_{-}}^{\sigma\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1338  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\lambda}u_{\mu}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 252 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}f_{-\rho\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 570 & 1339  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\lambda}u_{\rho}u_{\mu}u_{\nu}\ra+\mathrm{H.c.}$ &  & 253 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{f_{-\rho}}^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1340  \\
$\la W^{\mu\nu}u_{\mu}{f_{+\nu}}^{\lambda}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 85 & 254 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{f_{-\rho}}^{\delta}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1341  \\
$\la W^{\mu\nu}u_{\mu}{f_{+\nu}}^{\lambda}u^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 86 & 255 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{f_{-\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1342  \\
$\la W^{\mu\nu}u_{\mu}{f_{+\nu}}^{\lambda}u^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 256 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{f_{-\sigma}}^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1343  \\
$\la W^{\mu\nu}u_{\mu}{f_{+}}^{\lambda\rho}u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 87 & 257 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}f_{-\lambda\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1344  \\
$\la W^{\mu\nu}u_{\mu}{f_{+}}^{\lambda\rho}u_{\lambda}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 258 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}f_{-\lambda\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 571 & 1345  \\
$\la W^{\mu\nu}u_{\mu}{f_{+}}^{\lambda\rho}u_{\lambda}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 259 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}f_{-\lambda\sigma}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 572 & 1346  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\nu}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 88 & 260 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}f_{-\rho\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 573 & 1347  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\nu}u^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 89 & 261 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\sigma}f_{-\lambda\rho}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 574 &  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\lambda}u_{\nu}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 262 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}f_{-\sigma\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1348  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\nu}u^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 263 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}{f_{-\sigma}}^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1349  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\lambda}u^{\rho}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ & 90 & 264 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\sigma}{f_{-\lambda}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1350  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\mu}}^{\rho}u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 91 & 265 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\sigma}{f_{-\lambda}}^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1351  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\lambda}u^{\rho}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 266 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\sigma}}^{\delta}f_{-\nu\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 575 & 1352  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\mu}}^{\rho}u_{\lambda}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 267 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\sigma}}^{\delta}f_{-\nu\lambda}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 576 & 1353  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\mu}}^{\rho}u_{\nu}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 268 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\sigma}}^{\delta}f_{-\nu\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1354  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\mu}}^{\rho}u_{\lambda}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 269 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}{f_{-\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1355  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\mu}}^{\rho}u_{\rho}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 270 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}{f_{-\rho}}^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1356  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\mu}}^{\rho}u_{\rho}u_{\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  & 271 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}{f_{-\rho}}^{\delta}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1357  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\lambda}}^{\rho}u_{\mu}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 272 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\nu}}^{\delta}f_{-\lambda\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 577 & 1358  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\lambda}}^{\rho}u_{\mu}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 273 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\nu}}^{\delta}f_{-\lambda\sigma}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 578 & 1359  \\
$\la W^{\mu\nu}u^{\lambda}{f_{+\lambda}}^{\rho}u_{\rho}u_{\mu}u_{\nu}\ra+\mathrm{H.c.}$ &  & 274 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\nu}}^{\delta}f_{-\sigma\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1360  \\
$\la W^{\mu\nu}u_{\mu}u_{\nu}{f_{+}}^{\lambda\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 92 & 275 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\nu}}^{\delta}f_{-\lambda\rho}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1361  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}f_{+\nu\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 276 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}f_{+\sigma\delta}f_{-\mu\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1362  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}{f_{+\nu}}^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 93 & 277 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}f_{+\mu\sigma}f_{-\nu\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1363  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}{f_{+\nu}}^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 278 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}f_{+\mu\nu}f_{-\sigma\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1364  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}{f_{+\lambda}}^{\rho}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 279 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}f_{+\mu\nu}f_{-\lambda\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1365  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}{f_{+\lambda}}^{\rho}u_{\rho}u_{\nu}\ra$ &  & 280 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}f_{+\mu\nu}f_{-\lambda\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1366  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}f_{+\nu\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 281 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+\rho}}^{\sigma}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 579 & 1367  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}{f_{+\nu}}^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 282 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+}}^{\sigma\delta}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 580 & 1368  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}{f_{+\nu}}^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 283 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+}}^{\sigma\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 581 & 1369  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}{f_{+\lambda}}^{\rho}u_{\nu}u_{\rho}\ra$ &  & 284 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 582 & 1370  \\
$\la W^{\mu\nu}u^{\lambda}u_{\lambda}f_{+\mu\nu}u^{\rho}u_{\rho}\ra$ &  & 285 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 583 & 1371  \\
$\la W^{\mu\nu}u^{\lambda}u^{\rho}f_{+\mu\nu}u_{\lambda}u_{\rho}\ra$ & 94 & 286 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 584 & 1372  \\
$\la W^{\mu\nu}u^{\lambda}u^{\rho}f_{+\mu\nu}u_{\rho}u_{\lambda}\ra$ &  & 287 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 585 & 1373  \\
$\la W^{\mu\nu}\ra\la f_{+\mu\nu}u^{\lambda}u_{\lambda}u^{\rho}u_{\rho}\ra$ & 95 & 288 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 586 & 1374  \\
$\la W^{\mu\nu}f_{+\mu\nu}\ra\la u^{\lambda}u_{\lambda}u^{\rho}u_{\rho}\ra$ &  & 289 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\sigma}}^{\delta}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 587 & 1375  \\
$\la W^{\mu\nu}f_{+\mu\nu}u^{\lambda}\ra\la u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 290 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\sigma}}^{\delta}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 588 & 1376  \\
$\la u^{\mu}u_{\mu}\ra\la W^{\nu\lambda}f_{+\nu\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 291 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}f_{+\nu\lambda}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1377  \\
$\la W^{\mu\nu}\ra\la f_{+\mu\nu}u^{\lambda}u^{\rho}u_{\lambda}u_{\rho}\ra$ &  & 292 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}{f_{+\nu}}^{\delta}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 589 & 1378  \\
$\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 96 & 293 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}{f_{+\nu}}^{\delta}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1379  \\
$\la W^{\mu\nu}f_{+\mu\nu}\ra\la u^{\lambda}u^{\rho}u_{\lambda}u_{\rho}\ra$ &  & 294 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}f_{+\lambda\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1380  \\
$\la W^{\mu\nu}\ra\la f_{+\mu\nu}u^{\lambda}u^{\rho}u_{\rho}u_{\lambda}\ra$ &  & 295 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}{f_{+\sigma}}^{\delta}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 590 & 1381  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la u_{\nu}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 296 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}{f_{+\sigma}}^{\delta}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 591 & 1382  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\nu}\ra\la u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 297 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}{f_{+\lambda}}^{\delta}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 592 &  \\
$\la u^{\mu}u_{\mu}\ra\la W^{\nu\lambda}{f_{+\nu}}^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 298 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}f_{+\lambda\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1383  \\
$\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\nu}u^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 299 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}{f_{+\lambda}}^{\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1384  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la u_{\nu}u^{\rho}u_{\lambda}u_{\rho}\ra$ &  & 300 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}f_{+\nu\sigma}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1385  \\
$\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\nu}u^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 301 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}f_{+\nu\sigma}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 593 & 1386  \\
$\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\lambda}u_{\nu}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 302 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}f_{+\sigma\delta}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 594 & 1387  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\lambda}\ra\la u_{\nu}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 303 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}f_{+\nu\lambda}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 595 &  \\
$\la u^{\mu}u_{\mu}\ra\la W^{\nu\lambda}{f_{+\nu}}^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 304 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}f_{+\nu\delta}u_{\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 596 &  \\
$\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\lambda}u^{\rho}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 305 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\sigma}f_{+\mu\delta}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 597 &  \\
$\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}u^{\rho}u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 306 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}f_{+\nu\lambda}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1388  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 307 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\sigma}f_{+\mu\nu}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1389  \\
$\la W^{\mu\nu}\ra\la{f_{+}}^{\lambda\rho}u_{\mu}u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 308 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\mu}f_{+\sigma\delta}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 598 & 1390  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la u_{\mu}u_{\nu}u_{\lambda}u_{\rho}\ra$ &  & 309 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\mu}f_{+\nu\lambda}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1391  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\mu}\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 310 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+\rho}}^{\sigma}{f_{-\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 599 & 1392  \\
$\la W^{\mu\nu}\ra\la{f_{+}}^{\lambda\rho}u_{\mu}u_{\lambda}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 311 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+}}^{\sigma\delta}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 600 & 1393  \\
$\la u^{\mu}u^{\nu}\ra\la{W_{\mu}}^{\lambda}{f_{+\nu}}^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 312 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+}}^{\sigma\delta}f_{-\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1394  \\
$\la W^{\mu\nu}\ra\la{f_{+}}^{\lambda\rho}u_{\mu}u_{\lambda}u_{\rho}u_{\nu}\ra$ &  & 313 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\rho}{f_{-\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 601 & 1395  \\
$\la W^{\mu\nu}u_{\mu}\ra\la{f_{+\nu}}^{\lambda}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 314 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\sigma}{f_{-\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 602 & 1396  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la f_{+\mu\nu}u_{\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 315 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 603 & 1397  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la f_{+\mu\lambda}u_{\nu}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 316 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}f_{-\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 604 & 1398  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la{f_{+\mu}}^{\rho}u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 317 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}f_{-\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 605 & 1399  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}\ra\la f_{+\nu\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 318 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\sigma}}^{\delta}f_{-\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1400  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}\ra\la{f_{+\nu}}^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 319 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\sigma}}^{\delta}f_{-\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 606 & 1401  \\
$\la W^{\mu\nu}f_{+\mu\nu}{f_{-}}^{\lambda\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 97 & 320 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}f_{+\nu\lambda}{f_{-\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1402  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{f_{-\nu}}^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 98 & 321 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}{f_{+\nu}}^{\delta}f_{-\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1403  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{f_{-\lambda}}^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 99 & 322 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}{f_{+\nu}}^{\delta}f_{-\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1404  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}f_{-\mu\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 100 & 323 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}f_{+\nu\lambda}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 607 & 1405  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}f_{-\mu\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 101 & 324 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}f_{+\lambda\sigma}{f_{-\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1406  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}f_{-\lambda\rho}f_{-\mu\nu}\ra+\mathrm{H.c.}$ & 102 & 325 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}{f_{+\sigma}}^{\delta}f_{-\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 608 & 1407  \\
$\la W^{\mu\nu}f_{-\mu\nu}{f_{+}}^{\lambda\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 103 & 326 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}{f_{+\lambda}}^{\delta}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 609 &  \\
$\la W^{\mu\nu}{f_{-\mu}}^{\lambda}{f_{+\nu}}^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 104 & 327 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}f_{+\nu\sigma}f_{-\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 610 &  \\
$\la W^{\mu\nu}{f_{-\mu}}^{\lambda}{f_{+\lambda}}^{\rho}f_{-\nu\rho}\ra$ & 105 & 328 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}{f_{+\sigma}}^{\delta}f_{-\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1408  \\
$\la W^{\mu\nu}{f_{-}}^{\lambda\rho}f_{+\mu\nu}f_{-\lambda\rho}\ra$ & 106 & 329 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}f_{+\lambda\rho}{f_{-\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1409  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{f_{-\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 107 & 330 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}{f_{+\lambda}}^{\delta}f_{-\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1410  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{f_{-\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 108 & 331 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}f_{+\nu\sigma}f_{-\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1411  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}f_{-\mu\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 109 & 332 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}f_{+\sigma\delta}f_{-\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 611 & 1412  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{h_{\nu}}^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 110 & 333 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}f_{+\nu\delta}f_{-\lambda\sigma}u_{\rho}\ra+\mathrm{H.c.}$ & 612 &  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{h_{\lambda}}^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 111 & 334 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}f_{+\nu\lambda}f_{-\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1413  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}h_{\mu\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 112 & 335 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\mu}f_{+\nu\lambda}f_{-\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1414  \\
$\la W^{\mu\nu}{f_{-\mu}}^{\lambda}{f_{+\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 113 & 336 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}{f_{+}}^{\sigma\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1415  \\
$\la W^{\mu\nu}{f_{-\mu}}^{\lambda}{f_{+\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 114 & 337 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}{f_{+\rho}}^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1416  \\
$\la W^{\mu\nu}{f_{-}}^{\lambda\rho}f_{+\mu\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 115 & 338 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}{f_{+\sigma}}^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 613 & 1417  \\
$\la W^{\mu\nu}f_{+\mu\nu}h^{\lambda\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 116 & 339 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}{f_{+\rho}}^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1418  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{h_{\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 117 & 340 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}{f_{+\sigma}}^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 614 & 1419  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{h_{\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 118 & 341 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}{f_{+\lambda}}^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 615 & 1420  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}h_{\mu\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 119 & 342 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}f_{+\lambda\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1421  \\
$\la W^{\mu\nu}{h_{\mu}}^{\lambda}{f_{+\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 120 & 343 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}f_{+\lambda\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1422  \\
$\la W^{\mu\nu}{h_{\mu}}^{\lambda}{f_{+\lambda}}^{\rho}h_{\nu\rho}\ra$ & 121 & 344 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}f_{+\lambda\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1423  \\
$\la W^{\mu\nu}h^{\lambda\rho}f_{+\mu\nu}h_{\lambda\rho}\ra$ & 122 & 345 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}f_{+\sigma\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1424  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}u^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 123 & 346 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}{f_{+\lambda}}^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1425  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+}}^{\lambda\rho}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 124 & 347 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u^{\delta}f_{+\nu\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1426  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+}}^{\lambda\rho}u_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 125 & 348 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u^{\delta}f_{+\nu\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1427  \\
$\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}u^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 126 & 349 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\sigma}{f_{+\lambda}}^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1428  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\mu}}^{\rho}u_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 127 & 350 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}{f_{+\sigma}}^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1429  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}u_{\mu}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 128 & 351 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}f_{+\lambda\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1430  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}u_{\rho}f_{-\mu\nu}\ra+\mathrm{H.c.}$ & 129 & 352 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}f_{+\sigma\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 616 & 1431  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}{f_{-\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 130 & 353 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}f_{+\lambda\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 617 &  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+}}^{\lambda\rho}f_{-\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 131 & 354 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}f_{+\lambda\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1432  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+}}^{\lambda\rho}f_{-\lambda\rho}u_{\nu}\ra+\mathrm{H.c.}$ & 132 & 355 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\sigma}f_{+\nu\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1433  \\
$\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}{f_{-\nu}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 133 & 356 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}f_{+\lambda\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1434  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\mu}}^{\rho}f_{-\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 134 & 357 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}f_{+\sigma\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 618 & 1435  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}f_{-\mu\nu}u_{\rho}\ra+\mathrm{H.c.}$ & 135 & 358 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}f_{+\lambda\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 619 &  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}f_{-\mu\rho}u_{\nu}\ra+\mathrm{H.c.}$ & 136 & 359 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\delta}f_{+\nu\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 620 &  \\
$\la W^{\mu\nu}u_{\mu}\nabla_{\nu}{f_{+}}^{\lambda\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 137 & 360 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\delta}f_{+\nu\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 621 &  \\
$\la W^{\mu\nu}u_{\mu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 138 & 361 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}f_{+\lambda\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1436  \\
$\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}{f_{+\nu}}^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 139 & 362 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\sigma}u_{\delta}f_{+\mu\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1437  \\
$\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}{f_{+\lambda}}^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 140 & 363 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\mu}u_{\nu}f_{+\sigma\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1438  \\
$\la W^{\mu\nu}u^{\lambda}\nabla_{\lambda}{f_{+\mu}}^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 141 & 364 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}u^{\sigma}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ & 622 & 1439  \\
$\la W^{\mu\nu}u^{\lambda}\nabla^{\rho}f_{+\mu\rho}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 142 & 365 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ & 623 & 1440  \\
$\la W^{\mu\nu}u^{\lambda}\nabla^{\rho}f_{+\lambda\rho}f_{-\mu\nu}\ra+\mathrm{H.c.}$ & 143 & 366 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 624 & 1441  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}u^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 144 & 367 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ & 625 & 1442  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+}}^{\lambda\rho}u_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 145 & 368 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 626 & 1443  \\
$\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}u^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 146 & 369 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 627 & 1444  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\mu}}^{\rho}u_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 147 & 370 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\lambda}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 628 & 1445  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\mu}}^{\rho}u_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 148 & 371 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\sigma}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 629 & 1446  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}{h_{\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 149 & 372 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}u_{\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1447  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+}}^{\lambda\rho}h_{\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 150 & 373 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\sigma}u_{\lambda}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1448  \\
$\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}{h_{\nu}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 151 & 374 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\sigma}u^{\delta}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1449  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\mu}}^{\rho}h_{\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 152 & 375 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\nu}}^{\delta}u_{\lambda}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1450  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\mu}}^{\rho}h_{\lambda\rho}u_{\nu}\ra+\mathrm{H.c.}$ & 153 & 376 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}u^{\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1451  \\
$\la W^{\mu\nu}u_{\mu}\nabla^{\lambda}{f_{+\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 154 & 377 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}u^{\delta}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1452  \\
$\la W^{\mu\nu}u_{\mu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 155 & 378 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}u^{\delta}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1453  \\
$\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}{f_{+\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 156 & 379 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}f_{+\mu\nu}u_{\sigma}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1454  \\
$\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}{f_{+\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 157 & 380 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}u^{\sigma}{h_{\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 630 & 1455  \\
$\la W^{\mu\nu}u^{\lambda}\nabla_{\lambda}{f_{+\mu}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 158 & 381 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\rho}{h_{\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 631 & 1456  \\
$\la W^{\mu\nu}f_{+\mu\nu}u^{\lambda}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 159 & 382 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\sigma}{h_{\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 632 & 1457  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\nu}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 160 & 383 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}h_{\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 633 & 1458  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\lambda}\nabla^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 161 & 384 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}h_{\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 634 & 1459  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}\nabla_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 162 & 385 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}h_{\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 635 & 1460  \\
$\la W^{\mu\nu}f_{+\mu\nu}\nabla^{\lambda}{f_{-\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 163 & 386 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\lambda}h_{\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 636 & 1461  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\nabla_{\nu}{f_{-\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 164 & 387 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\sigma}h_{\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1462  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\nabla^{\rho}f_{-\nu\rho}u_{\lambda}\ra+\mathrm{H.c.}$ & 165 & 388 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\sigma}u_{\lambda}{h_{\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 637 & 1463  \\
$\la W^{\mu\nu}u_{\mu}{f_{+\nu}}^{\lambda}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 166 & 389 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\sigma}u^{\delta}h_{\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1464  \\
$\la W^{\mu\nu}u_{\mu}{f_{+}}^{\lambda\rho}\nabla_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 167 & 390 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\sigma}}^{\delta}u_{\nu}h_{\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1465  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\nu}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 168 & 391 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}u_{\sigma}{h_{\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 638 & 1466  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\lambda}\nabla^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 169 & 392 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}u_{\rho}{h_{\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1467  \\
$\la W^{\mu\nu}\nabla_{\mu}\nabla^{\lambda}{f_{+\nu}}^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 170 & 393 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}u^{\delta}h_{\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 639 & 1468  \\
$\la W^{\mu\nu}\nabla^{\lambda}\nabla^{\rho}f_{+\mu\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 171 & 394 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}u^{\delta}h_{\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1469  \\
$\la W^{\mu\nu}\nabla^{\lambda}\nabla^{\rho}f_{+\mu\lambda}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ & 172 & 395 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\nu}}^{\delta}u_{\sigma}h_{\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 640 & 1470  \\
$\la W^{\mu\nu}\nabla^{\lambda}\nabla^{\rho}f_{+\mu\lambda}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 396 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}f_{+\mu\nu}u_{\sigma}h_{\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 641 & 1471  \\
$\la W^{\mu\nu}u_{\mu}\nabla_{\nu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 173 & 397 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}h^{\sigma\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1472  \\
$\la W^{\mu\nu}u_{\mu}\nabla^{\lambda}\nabla^{\rho}f_{+\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 398 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}h_{\rho\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1473  \\
$\la W^{\mu\nu}u^{\lambda}\nabla_{\lambda}\nabla^{\rho}f_{+\mu\nu}u_{\rho}\ra$ &  & 399 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{h_{\rho}}^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1474  \\
$\la W^{\mu\nu}\ra\la f_{+\mu\nu}{f_{-}}^{\lambda\rho}f_{-\lambda\rho}\ra$ & 174 & 400 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{h_{\rho}}^{\delta}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1475  \\
$\la W^{\mu\nu}f_{+\mu\nu}\ra\la{f_{-}}^{\lambda\rho}f_{-\lambda\rho}\ra$ &  & 401 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{h_{\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1476  \\
$\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}{f_{-\nu}}^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 175 & 402 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{h_{\sigma}}^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1477  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la{f_{-\nu}}^{\rho}f_{-\lambda\rho}\ra$ &  & 403 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}h_{\lambda\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1478  \\
$\la W^{\mu\nu}\ra\la{f_{+}}^{\lambda\rho}f_{-\mu\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 176 & 404 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}h_{\lambda\sigma}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1479  \\
$\la W^{\mu\nu}\ra\la{f_{+}}^{\lambda\rho}f_{-\mu\lambda}f_{-\nu\rho}\ra$ & 177 & 405 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}h_{\rho\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1480  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la f_{-\mu\nu}f_{-\lambda\rho}\ra$ &  & 406 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\nu}}^{\delta}h_{\lambda\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 642 & 1481  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la f_{-\mu\lambda}f_{-\nu\rho}\ra$ &  & 407 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}f_{+\mu\nu}h_{\lambda\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 643 &  \\
$\la W^{\mu\nu}f_{-\mu\nu}\ra\la{f_{+}}^{\lambda\rho}f_{-\lambda\rho}\ra$ &  & 408 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\nu}}^{\delta}h_{\lambda\sigma}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1482  \\
$\la W^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\la{f_{+\nu}}^{\rho}f_{-\lambda\rho}\ra$ &  & 409 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}f_{+\mu\nu}h_{\lambda\sigma}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1483  \\
$\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}{f_{-\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 178 & 410 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+\rho}}^{\sigma}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ & 644 & 1484  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la{f_{-\nu}}^{\rho}h_{\lambda\rho}\ra$ &  & 411 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+}}^{\sigma\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 645 & 1485  \\
$\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}{f_{-\lambda}}^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 179 & 412 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ & 646 & 1486  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la{f_{-\lambda}}^{\rho}h_{\nu\rho}\ra$ &  & 413 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 647 & 1487  \\
$\la W^{\mu\nu}\ra\la{f_{+}}^{\lambda\rho}f_{-\mu\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 180 & 414 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ & 648 & 1488  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la f_{-\mu\lambda}h_{\nu\rho}\ra$ &  & 415 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 649 & 1489  \\
$\la W^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\la{f_{+\nu}}^{\rho}h_{\lambda\rho}\ra$ &  & 416 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 650 & 1490  \\
$\la W^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\la{f_{+\lambda}}^{\rho}h_{\nu\rho}\ra$ &  & 417 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\sigma}}^{\delta}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 651 & 1491  \\
$\la W^{\mu\nu}{f_{-}}^{\lambda\rho}\ra\la f_{+\mu\lambda}h_{\nu\rho}\ra$ &  & 418 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}f_{+\nu\lambda}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1492  \\
$\la W^{\mu\nu}\ra\la f_{+\mu\nu}h^{\lambda\rho}h_{\lambda\rho}\ra$ & 181 & 419 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}{f_{+\nu}}^{\delta}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1493  \\
$\la W^{\mu\nu}f_{+\mu\nu}\ra\la h^{\lambda\rho}h_{\lambda\rho}\ra$ &  & 420 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}f_{+\lambda\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1494  \\
$\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}{h_{\nu}}^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 182 & 421 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}{f_{+\sigma}}^{\delta}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1495  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la{h_{\nu}}^{\rho}h_{\lambda\rho}\ra$ &  & 422 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}f_{+\lambda\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1496  \\
$\la W^{\mu\nu}\ra\la{f_{+}}^{\lambda\rho}h_{\mu\lambda}h_{\nu\rho}\ra$ & 183 & 423 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}{f_{+\lambda}}^{\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1497  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la h_{\mu\lambda}h_{\nu\rho}\ra$ &  & 424 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}{f_{+\lambda}}^{\delta}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 652 & 1498  \\
$\la W^{\mu\nu}{h_{\mu}}^{\lambda}\ra\la{f_{+\nu}}^{\rho}h_{\lambda\rho}\ra$ &  & 425 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}f_{+\nu\sigma}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1499  \\
$\la W^{\mu\nu}\ra\la\nabla_{\mu}{f_{+\nu}}^{\lambda}u^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 184 & 426 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}f_{+\nu\lambda}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1500  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}\ra\la u^{\rho}f_{-\lambda\rho}\ra$ &  & 427 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}f_{+\nu\lambda}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1501  \\
$\la W^{\mu\nu}\ra\la\nabla_{\mu}{f_{+}}^{\lambda\rho}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 185 & 428 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}f_{+\nu\lambda}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1502  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+}}^{\lambda\rho}\ra\la u_{\nu}f_{-\lambda\rho}\ra$ &  & 429 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\sigma}f_{+\mu\nu}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1503  \\
$\la W^{\mu\nu}\ra\la\nabla_{\mu}{f_{+}}^{\lambda\rho}u_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 186 & 430 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\mu}f_{+\nu\lambda}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1504  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+}}^{\lambda\rho}\ra\la u_{\lambda}f_{-\nu\rho}\ra$ &  & 431 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+\rho}}^{\sigma}{h_{\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 653 & 1505  \\
$\la W^{\mu\nu}\ra\la\nabla^{\lambda}f_{+\mu\lambda}u^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 187 & 432 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+}}^{\sigma\delta}h_{\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1506  \\
$\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}\ra\la u^{\rho}f_{-\nu\rho}\ra$ &  & 433 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\rho}{h_{\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 654 & 1507  \\
$\la W^{\mu\nu}\ra\la\nabla^{\lambda}{f_{+\mu}}^{\rho}u_{\lambda}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 188 & 434 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\sigma}{h_{\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 655 & 1508  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\mu}}^{\rho}\ra\la u_{\lambda}f_{-\nu\rho}\ra$ &  & 435 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}h_{\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 656 & 1509  \\
$\la W^{\mu\nu}\ra\la\nabla^{\lambda}{f_{+\lambda}}^{\rho}u_{\mu}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 189 & 436 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}h_{\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 657 & 1510  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}\ra\la u_{\mu}f_{-\nu\rho}\ra$ &  & 437 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\lambda}}^{\delta}h_{\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 658 & 1511  \\
$\la W^{\mu\nu}\ra\la\nabla^{\lambda}{f_{+\lambda}}^{\rho}u_{\rho}f_{-\mu\nu}\ra+\mathrm{H.c.}$ & 190 & 438 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}{f_{+\sigma}}^{\delta}h_{\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 659 & 1512  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\lambda}}^{\rho}\ra\la u_{\rho}f_{-\mu\nu}\ra$ &  & 439 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}f_{+\nu\lambda}{h_{\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1513  \\
$\la W^{\mu\nu}u_{\mu}\ra\la\nabla_{\nu}{f_{+}}^{\lambda\rho}f_{-\lambda\rho}\ra$ &  & 440 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}{f_{+\nu}}^{\delta}h_{\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1514  \\
$\la W^{\mu\nu}u_{\mu}\ra\la\nabla^{\lambda}{f_{+\lambda}}^{\rho}f_{-\nu\rho}\ra$ &  & 441 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}f_{+\nu\lambda}h_{\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1515  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la\nabla_{\mu}{f_{+\nu}}^{\rho}f_{-\lambda\rho}\ra$ &  & 442 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}f_{+\lambda\sigma}{h_{\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1516  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la\nabla_{\mu}{f_{+\lambda}}^{\rho}f_{-\nu\rho}\ra$ &  & 443 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}{f_{+\sigma}}^{\delta}h_{\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1517  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la\nabla_{\lambda}{f_{+\mu}}^{\rho}f_{-\nu\rho}\ra$ &  & 444 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}{f_{+\lambda}}^{\delta}h_{\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 660 & 1518  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la\nabla^{\rho}f_{+\mu\rho}f_{-\nu\lambda}\ra$ &  & 445 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}{f_{+\lambda}}^{\delta}h_{\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1519  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la\nabla^{\rho}f_{+\lambda\rho}f_{-\mu\nu}\ra$ &  & 446 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}{f_{+\lambda}}^{\delta}h_{\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1520  \\
$\la W^{\mu\nu}\ra\la\nabla_{\mu}{f_{+\nu}}^{\lambda}u^{\rho}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 191 & 447 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}f_{+\nu\sigma}h_{\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1521  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}\ra\la u^{\rho}h_{\lambda\rho}\ra$ &  & 448 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}f_{+\nu\lambda}h_{\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1522  \\
$\la W^{\mu\nu}\ra\la\nabla_{\mu}{f_{+}}^{\lambda\rho}u_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 192 & 449 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}f_{+\nu\lambda}h_{\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1523  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+}}^{\lambda\rho}\ra\la u_{\lambda}h_{\nu\rho}\ra$ &  & 450 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\sigma}f_{+\mu\nu}h_{\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 661 & 1524  \\
$\la W^{\mu\nu}\ra\la\nabla^{\lambda}f_{+\mu\lambda}u^{\rho}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 193 & 451 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\mu}f_{+\nu\lambda}h_{\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 662 & 1525  \\
$\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}\ra\la u^{\rho}h_{\nu\rho}\ra$ &  & 452 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\delta}f_{+\nu\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 663 &  \\
$\la W^{\mu\nu}\ra\la\nabla^{\lambda}{f_{+\mu}}^{\rho}u_{\nu}h_{\lambda\rho}\ra+\mathrm{H.c.}$ & 194 & 453 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}{f_{+\rho}}^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1526  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\mu}}^{\rho}\ra\la u_{\nu}h_{\lambda\rho}\ra$ &  & 454 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}{f_{+\sigma}}^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1527  \\
$\la W^{\mu\nu}\ra\la\nabla^{\lambda}{f_{+\mu}}^{\rho}u_{\lambda}h_{\nu\rho}\ra+\mathrm{H.c.}$ & 195 & 455 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}{f_{+\rho}}^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1528  \\
$\la W^{\mu\nu}\nabla^{\lambda}{f_{+\mu}}^{\rho}\ra\la u_{\lambda}h_{\nu\rho}\ra$ &  & 456 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}{f_{+\sigma}}^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1529  \\
$\la W^{\mu\nu}u_{\mu}\ra\la\nabla^{\lambda}{f_{+\nu}}^{\rho}h_{\lambda\rho}\ra$ &  & 457 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}{f_{+\lambda}}^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1530  \\
$\la W^{\mu\nu}u_{\mu}\ra\la\nabla^{\lambda}{f_{+\lambda}}^{\rho}h_{\nu\rho}\ra$ &  & 458 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}f_{+\lambda\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1531  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la\nabla_{\mu}{f_{+\nu}}^{\rho}h_{\lambda\rho}\ra$ &  & 459 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}f_{+\lambda\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1532  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la\nabla_{\mu}{f_{+\lambda}}^{\rho}h_{\nu\rho}\ra$ &  & 460 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}f_{+\lambda\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1533  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la\nabla_{\lambda}{f_{+\mu}}^{\rho}h_{\nu\rho}\ra$ &  & 461 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}{f_{+\lambda}}^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1534  \\
$\la W^{\mu\nu}\ra\la f_{+\mu\nu}u^{\lambda}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 196 & 462 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u^{\delta}f_{+\nu\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1535  \\
$\la W^{\mu\nu}f_{+\mu\nu}\ra\la u^{\lambda}\nabla^{\rho}f_{-\lambda\rho}\ra$ &  & 463 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\sigma}{f_{+\lambda}}^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1536  \\
$\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\nu}\nabla^{\rho}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 197 & 464 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}{f_{+\sigma}}^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1537  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la u_{\nu}\nabla^{\rho}f_{-\lambda\rho}\ra$ &  & 465 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}{f_{+\rho}}^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1538  \\
$\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\lambda}\nabla^{\rho}f_{-\nu\rho}\ra+\mathrm{H.c.}$ & 198 & 466 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}f_{+\lambda\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1539  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la u_{\lambda}\nabla^{\rho}f_{-\nu\rho}\ra$ &  & 467 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}f_{+\lambda\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1540  \\
$\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}u^{\rho}\nabla_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 199 & 468 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}f_{+\lambda\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1541  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la u^{\rho}\nabla_{\nu}f_{-\lambda\rho}\ra$ &  & 469 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\sigma}f_{+\nu\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1542  \\
$\la W^{\mu\nu}u_{\mu}\ra\la{f_{+\nu}}^{\lambda}\nabla^{\rho}f_{-\lambda\rho}\ra$ &  & 470 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}f_{+\lambda\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1543  \\
$\la W^{\mu\nu}u_{\mu}\ra\la{f_{+}}^{\lambda\rho}\nabla_{\nu}f_{-\lambda\rho}\ra$ &  & 471 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{+\rho}}^{\sigma}u_{\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 664 & 1544  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la f_{+\mu\nu}\nabla^{\rho}f_{-\lambda\rho}\ra$ &  & 472 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{+\rho}}^{\sigma}u^{\delta}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1545  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la f_{+\mu\lambda}\nabla^{\rho}f_{-\nu\rho}\ra$ &  & 473 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{+}}^{\sigma\delta}u_{\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 665 & 1546  \\
$\la W^{\mu\nu}\ra\la\nabla_{\mu}\nabla^{\lambda}{f_{+\nu}}^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 200 & 474 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{+\lambda\rho}u^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1547  \\
$\la W^{\mu\nu}\nabla_{\mu}\nabla^{\lambda}{f_{+\nu}}^{\rho}\ra\la u_{\lambda}u_{\rho}\ra$ &  & 475 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{+\lambda\rho}u^{\delta}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 666 & 1548  \\
$\la W^{\mu\nu}\ra\la\nabla^{\lambda}\nabla^{\rho}f_{+\mu\nu}u_{\lambda}u_{\rho}\ra$ &  & 476 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{+}}^{\sigma\delta}u_{\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1549  \\
$i\la W^{\mu\nu}f_{+\mu\nu}{f_{+}}^{\lambda\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 201 & 477 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{+}}^{\sigma\delta}u_{\sigma}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1550  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}f_{+\nu\lambda}u^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 202 & 478 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\lambda}}^{\delta}u_{\rho}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 667 & 1551  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{f_{+\nu}}^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 203 & 479 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{+\lambda\rho}u_{\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1552  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{f_{+\nu}}^{\rho}u_{\rho}u_{\lambda}\ra+\mathrm{H.c.}$ & 204 & 480 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{+\lambda\sigma}u_{\rho}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 668 & 1553  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{f_{+\lambda}}^{\rho}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ & 205 & 481 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{+\lambda\sigma}u^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 669 & 1554  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{f_{+\lambda}}^{\rho}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ & 206 & 482 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\lambda}}^{\delta}u_{\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1555  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}f_{+\mu\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 207 & 483 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{+\lambda\sigma}u^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1556  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}f_{+\mu\lambda}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ & 208 & 484 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\lambda}}^{\delta}u_{\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 670 & 1557  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}f_{+\mu\lambda}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 485 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\lambda}}^{\delta}u_{\sigma}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1558  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}f_{+\lambda\rho}u_{\mu}u_{\nu}\ra+\mathrm{H.c.}$ & 209 & 486 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\lambda}}^{\delta}u_{\delta}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1559  \\
$i\la W^{\mu\nu}f_{+\mu\nu}u^{\lambda}{f_{+\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 210 & 487 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\lambda}}^{\delta}u_{\delta}u_{\sigma}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1560  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\nu}{f_{+\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 211 & 488 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\sigma}}^{\delta}u_{\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 671 & 1561  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\lambda}{f_{+\nu}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 212 & 489 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\sigma}}^{\delta}u_{\lambda}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1562  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}f_{+\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 213 & 490 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\sigma}}^{\delta}u_{\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1563  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}f_{+\nu\rho}u_{\lambda}\ra+\mathrm{H.c.}$ & 214 & 491 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\nabla_{\sigma}f_{+\nu\lambda}u_{\rho}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1564  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}f_{+\lambda\rho}u_{\nu}\ra+\mathrm{H.c.}$ & 215 & 492 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\nabla_{\nu}{f_{+\sigma}}^{\delta}u_{\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1565  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\mu}f_{+\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 216 & 493 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\nabla_{\sigma}f_{+\nu\lambda}u^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1566  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\mu}f_{+\lambda\rho}u_{\nu}\ra+\mathrm{H.c.}$ & 217 & 494 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\nabla_{\nu}{f_{+\sigma}}^{\delta}u_{\lambda}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1567  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\lambda}f_{+\mu\nu}u_{\rho}\ra+\mathrm{H.c.}$ & 218 & 495 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\nabla^{\delta}f_{+\nu\lambda}u_{\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1568  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}u_{\lambda}f_{+\mu\rho}u_{\nu}\ra+\mathrm{H.c.}$ & 219 & 496 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\nabla_{\sigma}{f_{+\nu}}^{\delta}u_{\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1569  \\
$i\la W^{\mu\nu}f_{+\mu\nu}u^{\lambda}u^{\rho}f_{+\lambda\rho}\ra+\mathrm{H.c.}$ & 220 & 497 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\nabla_{\sigma}{f_{+\nu}}^{\delta}u_{\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1570  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\nu}u^{\rho}f_{+\lambda\rho}\ra+\mathrm{H.c.}$ & 221 & 498 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\nabla_{\nu}{f_{+\sigma}}^{\delta}u_{\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1571  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\lambda}u^{\rho}f_{+\nu\rho}\ra$ & 222 & 499 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\nabla^{\delta}f_{+\nu\sigma}u_{\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1572  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}u_{\nu}f_{+\lambda\rho}\ra+\mathrm{H.c.}$ &  & 500 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\nabla^{\delta}f_{+\nu\lambda}u_{\delta}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1573  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}u_{\lambda}f_{+\nu\rho}\ra$ &  & 501 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\nabla^{\delta}f_{+\sigma\delta}u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1574  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u^{\rho}u_{\rho}f_{+\nu\lambda}\ra$ &  & 502 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\nabla^{\delta}f_{+\nu\lambda}u_{\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1575  \\
$i\la W^{\mu\nu}u_{\mu}{f_{+\nu}}^{\lambda}{f_{+\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 223 & 503 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}\nabla_{\sigma}f_{+\mu\nu}u_{\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1576  \\
$i\la W^{\mu\nu}u_{\mu}{f_{+}}^{\lambda\rho}f_{+\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 504 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}\nabla_{\mu}f_{+\sigma\delta}u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1577  \\
$i\la W^{\mu\nu}u_{\mu}{f_{+}}^{\lambda\rho}f_{+\lambda\rho}u_{\nu}\ra$ & 224 & 505 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}\nabla_{\sigma}f_{+\mu\nu}u_{\lambda}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1578  \\
$i\la W^{\mu\nu}u^{\lambda}f_{+\mu\nu}{f_{+\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ & 225 & 506 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla_{\rho}{f_{+}}^{\sigma\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1579  \\
$i\la W^{\mu\nu}u^{\lambda}f_{+\mu\lambda}{f_{+\nu}}^{\rho}u_{\rho}\ra$ & 226 & 507 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla^{\sigma}f_{+\rho\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1580  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{+\mu}}^{\rho}f_{+\nu\lambda}u_{\rho}\ra$ &  & 508 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla^{\sigma}{f_{+\rho}}^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1581  \\
$i\la W^{\mu\nu}u^{\lambda}{f_{+\mu}}^{\rho}f_{+\nu\rho}u_{\lambda}\ra$ &  & 509 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla^{\sigma}{f_{+\rho}}^{\delta}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1582  \\
$i\la W^{\mu\nu}\ra\la f_{+\mu\nu}{f_{+}}^{\lambda\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 510 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla^{\sigma}{f_{+\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 672 & 1583  \\
$i\la W^{\mu\nu}f_{+\mu\nu}\ra\la{f_{+}}^{\lambda\rho}u_{\lambda}u_{\rho}\ra$ &  & 511 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla^{\sigma}{f_{+\sigma}}^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1584  \\
$i\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}f_{+\nu\lambda}u^{\rho}u_{\rho}\ra$ &  & 512 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}f_{+\rho\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1585  \\
$i\la u^{\mu}u_{\mu}\ra\la W^{\nu\lambda}{f_{+\nu}}^{\rho}f_{+\lambda\rho}\ra$ &  & 513 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}{f_{+\rho}}^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1586  \\
$i\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}{f_{+\nu}}^{\rho}u_{\lambda}u_{\rho}\ra$ &  & 514 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}{f_{+\rho}}^{\delta}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1587  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la{f_{+\nu}}^{\rho}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 515 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}{f_{+\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1588  \\
$i\la u^{\mu}u^{\nu}\ra\la W^{\lambda\rho}f_{+\mu\lambda}f_{+\nu\rho}\ra$ &  & 516 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\sigma}f_{+\lambda\rho}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1589  \\
$i\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}{f_{+\nu}}^{\rho}u_{\rho}u_{\lambda}\ra$ &  & 517 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}{f_{+\sigma}}^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1590  \\
$i\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}{f_{+\lambda}}^{\rho}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 518 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla^{\delta}f_{+\lambda\rho}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1591  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la{f_{+\lambda}}^{\rho}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 519 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla^{\delta}f_{+\lambda\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 673 & 1592  \\
$i\la u^{\mu}u^{\nu}\ra\la{W_{\mu}}^{\lambda}{f_{+\lambda}}^{\rho}f_{+\nu\rho}\ra+\mathrm{H.c.}$ &  & 520 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\sigma}{f_{+\lambda}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1593  \\
$i\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}{f_{+\lambda}}^{\rho}u_{\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 521 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla^{\delta}f_{+\lambda\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1594  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la f_{+\mu\nu}u_{\lambda}u_{\rho}\ra$ &  & 522 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\sigma}{f_{+\lambda}}^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1595  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la f_{+\mu\lambda}u_{\nu}u_{\rho}\ra+\mathrm{H.c.}$ &  & 523 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla^{\delta}f_{+\lambda\sigma}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1596  \\
$i\la W^{\mu\nu}\ra\la{f_{+}}^{\lambda\rho}f_{+\lambda\rho}u_{\mu}u_{\nu}\ra$ &  & 524 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla^{\delta}f_{+\lambda\delta}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ & 674 & 1597  \\
$i\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la f_{+\lambda\rho}u_{\mu}u_{\nu}\ra$ &  & 525 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla^{\delta}f_{+\lambda\delta}u_{\sigma}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1598  \\
$i\la W^{\mu\nu}\ra\la f_{+\mu\nu}u^{\lambda}{f_{+\lambda}}^{\rho}u_{\rho}\ra$ &  & 526 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla^{\delta}f_{+\sigma\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1599  \\
$i\la{f_{+}}^{\mu\nu}u_{\mu}\ra\la W^{\lambda\rho}f_{+\lambda\rho}u_{\nu}\ra+\mathrm{H.c.}$ &  & 527 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}\nabla_{\nu}{f_{+\lambda}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1600  \\
$i\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\nu}{f_{+\lambda}}^{\rho}u_{\rho}\ra+\mathrm{H.c.}$ &  & 528 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}\nabla_{\nu}{f_{+\lambda}}^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1601  \\
$i\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}\nabla^{\rho}f_{+\lambda\rho}\ra+\mathrm{H.c.}$ & 227 & 529 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}\nabla^{\delta}f_{+\nu\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1602  \\
$i\la W^{\mu\nu}\nabla_{\mu}{f_{+}}^{\lambda\rho}\nabla_{\nu}f_{+\lambda\rho}\ra$ & 228 & 530 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}\nabla^{\delta}f_{+\nu\lambda}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1603  \\
$i\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}\nabla^{\rho}f_{+\nu\rho}\ra$ & 229 & 531 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}\nabla^{\delta}f_{+\nu\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1604  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\nabla_{\lambda}\nabla^{\rho}f_{+\nu\rho}\ra+\mathrm{H.c.}$ & 230 & 532 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}\nabla_{\sigma}f_{+\lambda\rho}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1605  \\
$\la W^{\mu\nu}f_{+\mu\nu}{f_{+}}^{\lambda\rho}f_{+\lambda\rho}\ra+\mathrm{H.c.}$ & 231 & 533 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}\nabla_{\lambda}{f_{+\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1606  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{f_{+\nu}}^{\rho}f_{+\lambda\rho}\ra+\mathrm{H.c.}$ & 232 & 534 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}\nabla_{\sigma}{f_{+\lambda}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1607  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}{f_{+\lambda}}^{\rho}f_{+\nu\rho}\ra$ & 233 & 535 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}\nabla^{\delta}f_{+\lambda\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1608  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}f_{+\mu\nu}f_{+\lambda\rho}\ra$ & 234 & 536 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}\nabla_{\lambda}{f_{+\sigma}}^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1609  \\
$\la W^{\mu\nu}\ra\la f_{+\mu\nu}{f_{+}}^{\lambda\rho}f_{+\lambda\rho}\ra$ & 235 & 537 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}\nabla^{\delta}f_{+\lambda\rho}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1610  \\
$\la W^{\mu\nu}f_{+\mu\nu}\ra\la{f_{+}}^{\lambda\rho}f_{+\lambda\rho}\ra$ & 236 & 538 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}\nabla^{\delta}f_{+\lambda\delta}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1611  \\
$\la{f_{+}}^{\mu\nu}\ra\la W^{\lambda\rho}f_{+\lambda\rho}f_{+\mu\nu}\ra+\mathrm{H.c.}$ & 237 & & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}\nabla^{\delta}f_{+\sigma\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1612  \\
$\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}{f_{+\nu}}^{\rho}f_{+\lambda\rho}\ra$ & 238 & 539 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}\nabla_{\sigma}f_{+\nu\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1613  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la{f_{+\nu}}^{\rho}f_{+\lambda\rho}\ra$ & 239 & 540 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}\nabla_{\sigma}f_{+\nu\lambda}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1614  \\
$\la{f_{+}}^{\mu\nu}\ra\la W^{\lambda\rho}f_{+\mu\lambda}f_{+\nu\rho}\ra$ & 240 & & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}\nabla_{\nu}f_{+\sigma\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1615  \\
$\la{f_{+}}^{\mu\nu}\ra\la{W_{\mu}}^{\lambda}{f_{+\lambda}}^{\rho}f_{+\nu\rho}\ra+\mathrm{H.c.}$ & 241 & & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}\nabla_{\delta}f_{+\nu\lambda}u_{\sigma}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1616  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la f_{+\mu\nu}f_{+\lambda\rho}\ra$ & 242 & & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}\nabla_{\delta}f_{+\nu\lambda}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1617  \\
$\la W^{\mu\nu}{f_{+}}^{\lambda\rho}\ra\la f_{+\mu\lambda}f_{+\nu\rho}\ra$ & 243 & & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\sigma}\nabla_{\delta}f_{+\mu\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1618  \\
$\la{f_{+}}^{\mu\nu}\ra\la W_{\mu\nu}{f_{+}}^{\lambda\rho}f_{+\lambda\rho}\ra$ & 244 & & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\mu}\nabla_{\sigma}f_{+\nu\lambda}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1619  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}u^{\lambda}u_{\lambda}\chip\ra+\mathrm{H.c.}$ & 245 & 541 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\mu}\nabla_{\nu}f_{+\sigma\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1620  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\nu}u_{\lambda}\chip\ra+\mathrm{H.c.}$ & 246 & 542 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\mu}\nabla_{\sigma}f_{+\nu\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1621  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\lambda}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 543 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la f_{+\lambda\rho}u^{\sigma}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1622  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\nu}u_{\lambda}\chip\ra+\mathrm{H.c.}$ &  & 544 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{f_{-\sigma}}^{\delta}\ra\la W_{\mu\nu}f_{+\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 675 & 1623  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\lambda}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 545 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u_{\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 676 & 1624  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\lambda}u_{\mu}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 546 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\ra\la u_{\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1625  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}u^{\lambda}\chip u_{\lambda}\ra+\mathrm{H.c.}$ & 247 & 547 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{f_{-\sigma}}^{\delta}\ra\la W_{\mu\nu}f_{+\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 677 & 1626  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\nu}\chip u_{\lambda}\ra+\mathrm{H.c.}$ &  & 548 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u_{\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 678 & 1627  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\lambda}\chip u_{\nu}\ra+\mathrm{H.c.}$ & 248 & 549 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u^{\delta}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1628  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\nu}\chip u_{\lambda}\ra+\mathrm{H.c.}$ &  & 550 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\ra\la u_{\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1629  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\lambda}\chip u_{\nu}\ra+\mathrm{H.c.}$ &  & 551 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}f_{-\mu\sigma}\ra\la W_{\nu\lambda}{f_{+\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 679 & 1630  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\lambda}u_{\mu}\chip u_{\nu}\ra+\mathrm{H.c.}$ &  & 552 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}{f_{-}}^{\sigma\delta}\ra\la W_{\nu\lambda}f_{+\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 680 & 1631  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}\chip u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 553 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}f_{-\mu\nu}\ra\la{W_{\sigma}}^{\delta}f_{+\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1632  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}\chip u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 554 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u^{\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1633  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}\chip u_{\lambda}u_{\nu}\ra$ &  & 555 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{f_{-\mu}}^{\delta}\ra\la W_{\nu\lambda}f_{+\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 681 & 1634  \\
$i\la W^{\mu\nu}u^{\lambda}u_{\mu}\chip u_{\nu}u_{\lambda}\ra$ &  & 556 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u^{\delta}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 682 & 1635  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}u_{\nu}u^{\lambda}u_{\lambda}\chip\ra+\mathrm{H.c.}$ &  & 557 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\ra\la u^{\delta}u_{\delta}f_{-\rho\sigma}\ra$ &  & 1636  \\
$i\la W^{\mu\nu}u_{\mu}\ra\la u_{\nu}u^{\lambda}u_{\lambda}\chip\ra+\mathrm{H.c.}$ &  & 558 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{f_{-\mu}}^{\delta}\ra\la W_{\nu\lambda}f_{+\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 683 & 1637  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}\ra\la u^{\lambda}u_{\lambda}\chip\ra$ &  & 559 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+}}^{\sigma\delta}u_{\lambda}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1638  \\
$i\la u^{\mu}\chip\ra\la W^{\nu\lambda}u_{\nu}u_{\lambda}u_{\mu}\ra+\mathrm{H.c.}$ &  & 560 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}{f_{-}}^{\sigma\delta}\ra\la W_{\nu\lambda}f_{+\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1639  \\
$i\la\chip\ra\la W^{\mu\nu}u_{\mu}u_{\nu}u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 561 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+}}^{\sigma\delta}u_{\lambda}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 684 & 1640  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}u^{\lambda}u_{\nu}u_{\lambda}\chip\ra+\mathrm{H.c.}$ &  & 562 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}\ra\la u_{\lambda}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1641  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}\ra\la u_{\nu}u_{\lambda}\chip\ra+\mathrm{H.c.}$ &  & 563 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{f_{-\mu}}^{\delta}\ra\la W_{\nu\lambda}f_{+\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 685 & 1642  \\
$i\la u^{\mu}\chip\ra\la W^{\nu\lambda}u_{\nu}u_{\mu}u_{\lambda}\ra$ &  & 564 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+}}^{\sigma\delta}u_{\sigma}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 686 & 1643  \\
$i\la\chip\ra\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 565 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}{f_{-\nu}}^{\sigma}\ra\la W_{\lambda\rho}{f_{+\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 687 & 1644  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}u^{\lambda}u_{\lambda}u_{\nu}\chip\ra$ &  & 566 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{f_{-\mu}}^{\delta}\ra\la W_{\nu\delta}f_{+\lambda\sigma}u_{\rho}\ra+\mathrm{H.c.}$ & 688 &  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}\ra\la u_{\lambda}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 567 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}f_{-\mu\nu}\ra\la{W_{\lambda}}^{\delta}f_{+\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 689 &  \\
$i\la u^{\mu}\chip\ra\la{W_{\mu}}^{\nu}u_{\nu}u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 568 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\ra\la{f_{+\sigma}}^{\delta}u_{\nu}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 690 &  \\
$i\la W^{\mu\nu}\ra\la u^{\lambda}u_{\mu}u_{\nu}u_{\lambda}\chip\ra$ &  & 569 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}f_{-\mu\nu}\ra\la{W_{\lambda}}^{\delta}f_{+\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 691 &  \\
$i\la W^{\mu\nu}u^{\lambda}\chip\ra\la u_{\mu}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 570 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}f_{-\nu\lambda}\ra\la{W_{\rho}}^{\sigma}{f_{+\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 692 &  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}f_{-\nu\lambda}\chip\ra+\mathrm{H.c.}$ & 249 & 571 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{f_{-\mu}}^{\delta}\ra\la W_{\nu\delta}f_{+\lambda\rho}u_{\sigma}\ra+\mathrm{H.c.}$ & 693 &  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}\chip f_{-\nu\lambda}\ra$ & 250 & 572 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}{f_{-\nu}}^{\sigma}\ra\la W_{\lambda\sigma}{f_{+\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 694 &  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}h_{\nu\lambda}\chip\ra+\mathrm{H.c.}$ & 251 & 573 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}\ra\la f_{+\sigma\delta}u_{\mu}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 695 &  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}\chip h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 252 & 574 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+}}^{\sigma\delta}u_{\sigma}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1645  \\
$i\la W^{\mu\nu}{h_{\mu}}^{\lambda}f_{-\nu\lambda}\chip\ra+\mathrm{H.c.}$ &  & 575 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u_{\rho}{f_{-\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1646  \\
$i\la W^{\mu\nu}{h_{\mu}}^{\lambda}h_{\nu\lambda}\chip\ra+\mathrm{H.c.}$ & 253 & 576 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u_{\sigma}{f_{-\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1647  \\
$i\la W^{\mu\nu}{h_{\mu}}^{\lambda}\chip h_{\nu\lambda}\ra$ & 254 & 577 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u^{\delta}f_{-\rho\sigma}u_{\delta}\ra$ &  & 1648  \\
$i\la W^{\mu\nu}u_{\mu}\nabla^{\lambda}f_{-\nu\lambda}\chip\ra+\mathrm{H.c.}$ & 255 & 578 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+}}^{\sigma\delta}u_{\lambda}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1649  \\
$i\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}f_{-\nu\lambda}\chip\ra+\mathrm{H.c.}$ & 256 & 579 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la W_{\mu\nu}{f_{+\lambda}}^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 696 & 1650  \\
$i\la W^{\mu\nu}u_{\mu}\chip\nabla^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 257 & 580 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}{f_{+\sigma}}^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 697 &  \\
$i\la W^{\mu\nu}u^{\lambda}\chip\nabla_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 258 & 581 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la{W_{\mu}}^{\delta}f_{+\nu\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 698 &  \\
$i\la W^{\mu\nu}\nabla_{\mu}{f_{-\nu}}^{\lambda}u_{\lambda}\chip\ra+\mathrm{H.c.}$ &  & 582 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u^{\delta}\ra\la W_{\mu\nu}f_{+\lambda\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1651  \\
$i\la W^{\mu\nu}\nabla^{\lambda}f_{-\mu\lambda}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 583 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\nu}}^{\delta}f_{+\sigma\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 699 & 1652  \\
$i\la W^{\mu\nu}u_{\mu}{f_{-\nu}}^{\lambda}\nabla_{\lambda}\chi_{+}\ra+\mathrm{H.c.}$ & 259 & 584 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la{W_{\mu}}^{\delta}f_{+\nu\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 700 &  \\
$i\la W^{\mu\nu}u^{\lambda}f_{-\mu\lambda}\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ & 260 & 585 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\nu}}^{\delta}f_{+\lambda\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 701 &  \\
$i\la W^{\mu\nu}u_{\mu}\nabla^{\lambda}\chi_{+} f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 261 & 586 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\sigma}}^{\delta}f_{+\nu\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1653  \\
$i\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}\chi_{+} f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 262 & 587 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la{f_{+\rho}}^{\sigma}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 702 & 1654  \\
$i\la W^{\mu\nu}f_{-\mu\nu}u^{\lambda}\nabla_{\lambda}\chi_{+}\ra+\mathrm{H.c.}$ &  & 588 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la{f_{+}}^{\sigma\delta}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1655  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u_{\lambda}\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ &  & 589 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la{f_{+}}^{\sigma\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1656  \\
$i\la W^{\mu\nu}u_{\mu}{h_{\nu}}^{\lambda}\nabla_{\lambda}\chi_{+}\ra+\mathrm{H.c.}$ & 263 & 590 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la f_{+\lambda\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 703 & 1657  \\
$i\la W^{\mu\nu}u^{\lambda}h_{\mu\lambda}\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ & 264 & 591 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la f_{+\lambda\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 704 & 1658  \\
$i\la W^{\mu\nu}u_{\mu}\nabla^{\lambda}\chi_{+} h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 265 & 592 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la{f_{+\lambda}}^{\delta}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 705 & 1659  \\
$i\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}\chi_{+} h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 266 & 593 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la{f_{+\lambda}}^{\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 706 & 1660  \\
$i\la W^{\mu\nu}{h_{\mu}}^{\lambda}u_{\nu}\nabla_{\lambda}\chi_{+}\ra+\mathrm{H.c.}$ &  & 594 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la{f_{+\lambda}}^{\delta}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 707 & 1661  \\
$i\la W^{\mu\nu}{h_{\mu}}^{\lambda}u_{\lambda}\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ &  & 595 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}\ra\la f_{+\nu\lambda}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 708 &  \\
$i\la W^{\mu\nu}u_{\mu}u^{\lambda}\nabla_{\nu}\nabla_{\lambda}\chi_{+}\ra+\mathrm{H.c.}$ &  & 596 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la{f_{+\sigma}}^{\delta}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1662  \\
$i\la W^{\mu\nu}\ra\la{f_{-\mu}}^{\lambda}f_{-\nu\lambda}\chip\ra$ &  & 597 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la{f_{+\sigma}}^{\delta}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1663  \\
$i\la\chip\ra\la W^{\mu\nu}{f_{-\mu}}^{\lambda}f_{-\nu\lambda}\ra$ &  & 598 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}{f_{-\sigma}}^{\delta}\ra\la W_{\nu\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1664  \\
$i\la W^{\mu\nu}\ra\la{f_{-\mu}}^{\lambda}h_{\nu\lambda}\chip\ra+\mathrm{H.c.}$ &  & 599 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+}}^{\sigma\delta}f_{-\mu\sigma}\ra\la W_{\nu\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1665  \\
$i\la\chip\ra\la W^{\mu\nu}{f_{-\mu}}^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 600 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}f_{-\nu\sigma}\ra\la W_{\lambda\rho}u^{\delta}u_{\delta}\ra$ &  & 1666  \\
$i\la W^{\mu\nu}\ra\la{h_{\mu}}^{\lambda}h_{\nu\lambda}\chip\ra$ &  & 601 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}{f_{-\nu}}^{\delta}\ra\la W_{\lambda\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1667  \\
$i\la\chip\ra\la W^{\mu\nu}{h_{\mu}}^{\lambda}h_{\nu\lambda}\ra$ &  & 602 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+}}^{\sigma\delta}u_{\sigma}\ra\la W_{\mu\nu}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 709 & 1668  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}\nabla^{\lambda}f_{-\nu\lambda}\chip\ra+\mathrm{H.c.}$ &  & 603 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+}}^{\sigma\delta}\ra\la W_{\mu\nu}u_{\lambda}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 710 &  \\
$i\la\chip\ra\la W^{\mu\nu}u_{\mu}\nabla^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 604 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}\ra\la W_{\nu\lambda}u_{\rho}{f_{-\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 711 &  \\
$i\la W^{\mu\nu}\ra\la u^{\lambda}\nabla_{\mu}f_{-\nu\lambda}\chip\ra+\mathrm{H.c.}$ &  & 605 & $\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la W^{\sigma\delta}u_{\sigma}f_{-\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 712 &  \\
$i\la\chip\ra\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 606 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}u^{\delta}\ra\la W_{\nu\lambda}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1669  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}{f_{-\nu}}^{\lambda}\nabla_{\lambda}\chi_{+}\ra+\mathrm{H.c.}$ &  & 607 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+}}^{\sigma\delta}u_{\mu}\ra\la W_{\nu\lambda}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1670  \\
$i\la\nabla^{\mu}\chi_{+}\ra\la W^{\nu\lambda}u_{\nu}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ &  & 608 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+}}^{\sigma\delta}u_{\sigma}\ra\la W_{\mu\nu}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1671  \\
$i\la W^{\mu\nu}\ra\la u^{\lambda}f_{-\mu\lambda}\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ &  & 609 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}u^{\delta}\ra\la W_{\nu\lambda}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1672  \\
$i\la\nabla^{\mu}\chi_{+}\ra\la{W_{\mu}}^{\nu}u^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 610 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}u^{\delta}\ra\la W_{\nu\lambda}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1673  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}{h_{\nu}}^{\lambda}\nabla_{\lambda}\chi_{+}\ra+\mathrm{H.c.}$ &  & 611 & $\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}\ra\la W_{\lambda\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1674  \\
$i\la\nabla^{\mu}\chi_{+}\ra\la W^{\nu\lambda}u_{\nu}h_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 612 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}u_{\nu}\ra\la W_{\lambda\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1675  \\
$i\la W^{\mu\nu}\ra\la u^{\lambda}h_{\mu\lambda}\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ &  & 613 & $\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}\ra\la{W_{\lambda}}^{\delta}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1676  \\
$i\la\nabla^{\mu}\chi_{+}\ra\la{W_{\mu}}^{\nu}u^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 614 & $\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}\ra\la{W_{\lambda}}^{\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1677  \\
$\la W^{\mu\nu}f_{+\mu\nu}u^{\lambda}u_{\lambda}\chip\ra+\mathrm{H.c.}$ & 267 & 615 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}u^{\delta}\ra\la W_{\nu\delta}u_{\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1678  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}\chip\ra+\mathrm{H.c.}$ & 268 & 616 & $\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u_{\lambda}\ra\la W^{\sigma\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1679  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\lambda}u_{\nu}\chip\ra+\mathrm{H.c.}$ & 269 & 617 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}u_{\nu}\ra\la{W_{\sigma}}^{\delta}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1680  \\
$\la W^{\mu\nu}f_{+\mu\nu}u^{\lambda}\chip u_{\lambda}\ra+\mathrm{H.c.}$ & 270 & 618 & $\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u_{\lambda}\ra\la W^{\sigma\delta}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1681  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\nu}\chip u_{\lambda}\ra+\mathrm{H.c.}$ & 271 & 619 & $\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}\ra\la{W_{\sigma}}^{\delta}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1682  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\lambda}\chip u_{\nu}\ra+\mathrm{H.c.}$ & 272 & 620 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}u^{\delta}\ra\la W_{\sigma\delta}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1683  \\
$\la W^{\mu\nu}f_{+\mu\nu}\chip u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 621 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}\ra\la{f_{+\rho}}^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1684  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\chip u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 622 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}f_{-\mu\sigma}\ra\la f_{+\nu\lambda}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1685  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\chip u_{\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  & 623 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la f_{+\lambda\rho}u^{\sigma}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ & 713 & 1686  \\
$\la W^{\mu\nu}u_{\mu}{f_{+\nu}}^{\lambda}u_{\lambda}\chip\ra+\mathrm{H.c.}$ & 273 & 624 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}\ra\la u^{\sigma}u^{\delta}h_{\sigma\delta}\ra$ &  & 1687  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\nu}u_{\lambda}\chip\ra+\mathrm{H.c.}$ & 274 & 625 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{h_{\sigma}}^{\delta}\ra\la W_{\mu\nu}f_{+\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 714 & 1688  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\lambda}u_{\nu}\chip\ra+\mathrm{H.c.}$ & 275 & 626 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u_{\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ & 715 & 1689  \\
$\la W^{\mu\nu}u_{\mu}{f_{+\nu}}^{\lambda}\chip u_{\lambda}\ra+\mathrm{H.c.}$ & 276 & 627 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\ra\la u_{\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1690  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\nu}\chip u_{\lambda}\ra+\mathrm{H.c.}$ & 277 & 628 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{h_{\sigma}}^{\delta}\ra\la W_{\mu\nu}f_{+\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 716 & 1691  \\
$\la W^{\mu\nu}u^{\lambda}f_{+\mu\lambda}\chip u_{\nu}\ra+\mathrm{H.c.}$ &  & 629 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u_{\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 717 & 1692  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}f_{+\nu\lambda}\chip\ra+\mathrm{H.c.}$ &  & 630 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u^{\delta}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1693  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}f_{+\nu\lambda}\chip\ra+\mathrm{H.c.}$ &  & 631 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\ra\la u_{\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1694  \\
$\la W^{\mu\nu}u^{\lambda}u_{\lambda}f_{+\mu\nu}\chip\ra+\mathrm{H.c.}$ &  & 632 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}h_{\mu\sigma}\ra\la W_{\nu\lambda}{f_{+\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 718 & 1695  \\
$\la W^{\mu\nu}\ra\la f_{+\mu\nu}u^{\lambda}u_{\lambda}\chip\ra+\mathrm{H.c.}$ & 278 & 633 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}h^{\sigma\delta}\ra\la W_{\nu\lambda}f_{+\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 719 & 1696  \\
$\la W^{\mu\nu}f_{+\mu\nu}\ra\la u^{\lambda}u_{\lambda}\chip\ra$ & 279 & 634 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u^{\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1697  \\
$\la u^{\mu}\chip\ra\la W^{\nu\lambda}f_{+\nu\lambda}u_{\mu}\ra+\mathrm{H.c.}$ &  & 635 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{h_{\mu}}^{\delta}\ra\la W_{\nu\lambda}f_{+\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 720 & 1698  \\
$\la\chip\ra\la W^{\mu\nu}f_{+\mu\nu}u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 636 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u^{\delta}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1699  \\
$\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}\chip\ra+\mathrm{H.c.}$ & 280 & 637 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\ra\la u^{\delta}u_{\delta}h_{\rho\sigma}\ra$ &  & 1700  \\
$\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la u_{\nu}u_{\lambda}\chip\ra+\mathrm{H.c.}$ & 281 & 638 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{h_{\mu}}^{\delta}\ra\la W_{\nu\lambda}f_{+\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 721 & 1701  \\
$\la{f_{+}}^{\mu\nu}\ra\la{W_{\mu}}^{\lambda}u_{\lambda}u_{\nu}\chip\ra+\mathrm{H.c.}$ & 282 & & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+}}^{\sigma\delta}u_{\lambda}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 722 & 1702  \\
$\la{f_{+}}^{\mu\nu}\ra\la W_{\mu\nu}u^{\lambda}u_{\lambda}\chip\ra+\mathrm{H.c.}$ & 283 & & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}\ra\la u_{\lambda}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1703  \\
$\la u^{\mu}\chip\ra\la W^{\nu\lambda}f_{+\mu\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 639 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{h_{\mu}}^{\delta}\ra\la W_{\nu\lambda}f_{+\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1704  \\
$\la\chip\ra\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\nu}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 640 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+}}^{\sigma\delta}u_{\sigma}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 723 & 1705  \\
$\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\lambda}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 641 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{h_{\mu}}^{\delta}\ra\la W_{\nu\delta}f_{+\lambda\rho}u_{\sigma}\ra+\mathrm{H.c.}$ & 724 &  \\
$\la u^{\mu}\chip\ra\la{W_{\mu}}^{\nu}{f_{+\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 642 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}{h_{\nu}}^{\sigma}\ra\la W_{\lambda\rho}{f_{+\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1706  \\
$\la\chip\ra\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  & 643 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}{h_{\nu}}^{\sigma}\ra\la{W_{\sigma}}^{\delta}f_{+\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1707  \\
$\la W^{\mu\nu}\ra\la f_{+\mu\nu}u^{\lambda}\chip u_{\lambda}\ra$ &  & 644 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la f_{+\lambda\rho}u^{\sigma}{h_{\sigma}}^{\delta}u_{\delta}\ra$ &  & 1708  \\
$\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\nu}\chip u_{\lambda}\ra+\mathrm{H.c.}$ &  & 645 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u_{\rho}{h_{\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1709  \\
$\la u^{\mu}u_{\mu}\ra\la W^{\nu\lambda}f_{+\nu\lambda}\chip\ra+\mathrm{H.c.}$ &  & 646 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u_{\sigma}{h_{\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1710  \\
$\la u^{\mu}u^{\nu}\ra\la{W_{\mu}}^{\lambda}f_{+\nu\lambda}\chip\ra+\mathrm{H.c.}$ &  & 647 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u^{\delta}h_{\rho\sigma}u_{\delta}\ra$ &  & 1711  \\
$\la W^{\mu\nu}u_{\mu}\ra\la{f_{+\nu}}^{\lambda}u_{\lambda}\chip\ra+\mathrm{H.c.}$ &  & 648 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+}}^{\sigma\delta}u_{\lambda}h_{\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1712  \\
$\la\chip\ra\la W^{\mu\nu}u_{\mu}{f_{+\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 649 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u^{\delta}\ra\la W_{\mu\nu}f_{+\lambda\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1713  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la f_{+\mu\nu}u_{\lambda}\chip\ra+\mathrm{H.c.}$ &  & 650 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la W_{\mu\nu}{f_{+\lambda}}^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1714  \\
$\la\chip\ra\la W^{\mu\nu}u^{\lambda}f_{+\mu\nu}u_{\lambda}\ra$ &  & 651 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u^{\delta}\ra\la W_{\mu\nu}f_{+\lambda\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1715  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la f_{+\mu\lambda}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 652 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}{f_{+\rho}}^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1716  \\
$\la{f_{+}}^{\mu\nu}\chip\ra\la{W_{\mu}}^{\lambda}u_{\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  & 653 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}{f_{+\sigma}}^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1717  \\
$\la{f_{+}}^{\mu\nu}\chip\ra\la W_{\mu\nu}u^{\lambda}u_{\lambda}\ra$ &  & 654 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\sigma}}^{\delta}f_{+\nu\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1718  \\
$\la{f_{+}}^{\mu\nu}u_{\mu}\ra\la{W_{\nu}}^{\lambda}u_{\lambda}\chip\ra+\mathrm{H.c.}$ &  & 655 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la{f_{+\rho}}^{\sigma}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ & 725 & 1719  \\
$\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la W_{\mu\nu}u_{\lambda}\chip\ra+\mathrm{H.c.}$ &  & 656 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la{f_{+}}^{\sigma\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 726 & 1720  \\
$\la{f_{+}}^{\mu\nu}u^{\lambda}\ra\la W_{\mu\lambda}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 657 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la f_{+\lambda\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ & 727 & 1721  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}\nabla_{\lambda}\chi_{+}\ra+\mathrm{H.c.}$ & 284 & 658 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la f_{+\lambda\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 728 & 1722  \\
$\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ & 285 & 659 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la{f_{+\lambda}}^{\delta}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ & 729 & 1723  \\
$\la W^{\mu\nu}\nabla_{\mu}\nabla^{\lambda}f_{+\nu\lambda}\chip\ra+\mathrm{H.c.}$ & 286 & 660 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la{f_{+\lambda}}^{\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 730 & 1724  \\
$\la W^{\mu\nu}\ra\la\nabla_{\mu}{f_{+\nu}}^{\lambda}\nabla_{\lambda}\chi_{+}\ra$ & 287 & 661 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la{f_{+\lambda}}^{\delta}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 731 & 1725  \\
$\la\nabla^{\mu}\chi_{+}\ra\la W^{\nu\lambda}\nabla_{\nu}f_{+\mu\lambda}\ra$ & 288 & 662 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}\ra\la W_{\nu\lambda}u^{\delta}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 732 &  \\
$\la W^{\mu\nu}\ra\la\nabla^{\lambda}f_{+\mu\lambda}\nabla_{\nu}\chi_{+}\ra$ & 289 & 663 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}\ra\la W_{\nu\lambda}u_{\rho}{h_{\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 733 &  \\
$\la\nabla^{\mu}\chi_{+}\ra\la{W_{\mu}}^{\nu}\nabla^{\lambda}f_{+\nu\lambda}\ra$ & 290 & 664 & $\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la W_{\lambda\rho}u^{\sigma}{h_{\sigma}}^{\delta}u_{\delta}\ra$ & 734 &  \\
$\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la{W_{\nu}}^{\lambda}\nabla_{\lambda}\chi_{+}\ra$ & 291 & & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la{f_{+\sigma}}^{\delta}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1726  \\
$\la\nabla^{\mu}{f_{+}}^{\nu\lambda}\ra\la W_{\mu\nu}\nabla_{\lambda}\chi_{+}\ra$ & 292 & & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}{h_{\sigma}}^{\delta}\ra\la W_{\nu\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1727  \\
$\la W^{\mu\nu}\ra\la\nabla_{\mu}\nabla^{\lambda}f_{+\nu\lambda}\chip\ra$ & 293 & 665 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+}}^{\sigma\delta}h_{\mu\sigma}\ra\la W_{\nu\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1728  \\
$\la\chip\ra\la W^{\mu\nu}\nabla_{\mu}\nabla^{\lambda}f_{+\nu\lambda}\ra$ & 294 & 666 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}h_{\nu\sigma}\ra\la W_{\lambda\rho}u^{\delta}u_{\delta}\ra$ &  & 1729  \\
$\la\nabla^{\mu}\nabla^{\nu}{f_{+\mu}}^{\lambda}\ra\la W_{\nu\lambda}\chip\ra$ & 295 & & $\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}h^{\sigma\delta}\ra\la W_{\lambda\rho}u_{\sigma}u_{\delta}\ra$ &  & 1730  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}f_{+\nu\lambda}\chip\ra+\mathrm{H.c.}$ & 296 & 667 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}{h_{\nu}}^{\delta}\ra\la W_{\lambda\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1731  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\chip f_{+\nu\lambda}\ra$ & 297 & 668 & $\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}{h_{\lambda}}^{\sigma}\ra\la{W_{\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1732  \\
$i\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}f_{+\nu\lambda}\chip\ra$ & 298 & 669 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+}}^{\sigma\delta}u_{\sigma}\ra\la W_{\mu\nu}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1733  \\
$i\la\chip\ra\la W^{\mu\nu}{f_{+\mu}}^{\lambda}f_{+\nu\lambda}\ra$ &  & 670 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}u^{\delta}\ra\la W_{\nu\lambda}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1734  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}\chip^{2}\ra+\mathrm{H.c.}$ & 299 & 671 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}u_{\sigma}\ra\la W_{\nu\lambda}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1735  \\
$i\la W^{\mu\nu}u_{\mu}\chip u_{\nu}\chip\ra+\mathrm{H.c.}$ & 300 & 672 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}u^{\delta}\ra\la W_{\nu\lambda}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1736  \\
$i\la W^{\mu\nu}u_{\mu}\chip^{2}u_{\nu}\ra$ & 301 & 673 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}u^{\delta}\ra\la W_{\nu\lambda}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1737  \\
$i\la W^{\mu\nu}\chip u_{\mu}u_{\nu}\chip\ra$ & 302 & 674 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+}}^{\sigma\delta}u_{\mu}\ra\la W_{\nu\lambda}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1738  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}u_{\nu}\chip^{2}\ra$ &  & 675 & $\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}\ra\la W_{\lambda\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1739  \\
$i\la\chip^{2}\ra\la W^{\mu\nu}u_{\mu}u_{\nu}\ra$ &  & 676 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}u_{\nu}\ra\la W_{\lambda\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1740  \\
$i\la\chip\ra\la W^{\mu\nu}u_{\mu}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 677 & $\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}\ra\la{W_{\lambda}}^{\delta}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1741  \\
$i\la u^{\mu}\chip\ra\la{W_{\mu}}^{\nu}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 678 & $\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}\ra\la{W_{\lambda}}^{\delta}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1742  \\
$i\la\chip\ra\la W^{\mu\nu}u_{\mu}\chip u_{\nu}\ra$ &  & 679 & $\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}\ra\la{W_{\lambda}}^{\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1743  \\
$i\la W^{\mu\nu}\chip\ra\la u_{\mu}u_{\nu}\chip\ra$ &  & 680 & $\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}\ra\la W_{\lambda\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1744  \\
$i\la W^{\mu\nu}\nabla_{\mu}\chi_{+}\nabla_{\nu}\chi_{+}\ra$ & 303 & 681 & $\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u_{\lambda}\ra\la W^{\sigma\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1745  \\
$\la W^{\mu\nu}f_{+\mu\nu}\chip^{2}\ra+\mathrm{H.c.}$ & 304 & 682 & $\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}\ra\la{W_{\sigma}}^{\delta}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1746  \\
$\la W^{\mu\nu}\chip f_{+\mu\nu}\chip\ra$ & 305 & 683 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{h_{\lambda}}^{\sigma}\ra\la f_{+\rho\sigma}u^{\delta}u_{\delta}\ra$ &  & 1747  \\
$\la W^{\mu\nu}\ra\la f_{+\mu\nu}\chip^{2}\ra$ & 306 & 684 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{h_{\lambda}}^{\sigma}\ra\la{f_{+\rho}}^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1748  \\
$\la W^{\mu\nu}f_{+\mu\nu}\ra\la\chip^{2}\ra$ & 307 & 685 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{h_{\lambda}}^{\sigma}\ra\la{f_{+\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1749  \\
$\la\chip\ra\la W^{\mu\nu}f_{+\mu\nu}\chip\ra+\mathrm{H.c.}$ & 308 & 686 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}h^{\sigma\delta}\ra\la f_{+\lambda\rho}u_{\sigma}u_{\delta}\ra$ &  & 1750  \\
$\la W^{\mu\nu}\chip\ra\la f_{+\mu\nu}\chip\ra$ & 309 & 687 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}h^{\sigma\delta}\ra\la f_{+\lambda\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1751  \\
$\la{f_{+}}^{\mu\nu}\ra\la W_{\mu\nu}\chip^{2}\ra$ & 310 & & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{h_{\sigma}}^{\delta}\ra\la f_{+\nu\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1752  \\
$\la W^{\mu\nu}\ra\la\chip\ra\la f_{+\mu\nu}\chip\ra$ &  & 688 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{h_{\nu}}^{\delta}\ra\la f_{+\lambda\delta}u_{\sigma}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1753  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}f_{-\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 311 & 689 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}h_{\mu\sigma}\ra\la f_{+\nu\lambda}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1754  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}f_{-\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 312 & 690 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la W_{\mu\nu}\nabla_{\lambda}{f_{+\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1755  \\
$\la W^{\mu\nu}u^{\lambda}u_{\lambda}f_{-\mu\nu}\chim\ra+\mathrm{H.c.}$ & 313 & 691 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la\nabla^{\sigma}f_{+\lambda\sigma}u_{\rho}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 735 & 1756  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}\chim f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 314 & 692 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la\nabla^{\sigma}{f_{+\lambda}}^{\delta}u_{\rho}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 736 &  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}\chim f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 693 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la\nabla^{\sigma}{f_{+\lambda}}^{\delta}u_{\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1757  \\
$\la W^{\mu\nu}u^{\lambda}u_{\lambda}\chim f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  & 694 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{+\lambda\rho}\ra\la u_{\sigma}u^{\delta}u_{\delta}\ra$ &  & 1758  \\
$\la W^{\mu\nu}u_{\mu}{f_{-\nu}}^{\lambda}u_{\lambda}\chim\ra+\mathrm{H.c.}$ & 315 & 695 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u^{\delta}\ra\la W_{\mu\nu}\nabla_{\sigma}f_{+\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1759  \\
$\la W^{\mu\nu}u^{\lambda}f_{-\mu\nu}u_{\lambda}\chim\ra+\mathrm{H.c.}$ & 316 & 696 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la W_{\mu\nu}\nabla^{\delta}f_{+\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1760  \\
$\la W^{\mu\nu}u^{\lambda}f_{-\mu\lambda}u_{\nu}\chim\ra+\mathrm{H.c.}$ & 317 & 697 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{+\lambda\sigma}\ra\la u_{\rho}u^{\delta}u_{\delta}\ra$ &  & 1761  \\
$\la W^{\mu\nu}u_{\mu}{f_{-\nu}}^{\lambda}\chim u_{\lambda}\ra+\mathrm{H.c.}$ & 318 & 698 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la W_{\mu\nu}\nabla^{\delta}f_{+\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1762  \\
$\la W^{\mu\nu}u^{\lambda}f_{-\mu\nu}\chim u_{\lambda}\ra+\mathrm{H.c.}$ & 319 & 699 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la\nabla^{\sigma}f_{+\lambda\sigma}u^{\delta}u_{\rho}u_{\delta}\ra$ &  & 1763  \\
$\la W^{\mu\nu}u^{\lambda}f_{-\mu\lambda}\chim u_{\nu}\ra+\mathrm{H.c.}$ & 320 & 700 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}\nabla^{\delta}f_{+\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1764  \\
$\la W^{\mu\nu}u_{\mu}\chim u^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 701 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\sigma}\nabla_{\lambda}{f_{+\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1765  \\
$\la W^{\mu\nu}u^{\lambda}\chim u_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 702 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\lambda}}^{\delta}\ra\la u_{\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1766  \\
$\la W^{\mu\nu}u^{\lambda}\chim u_{\lambda}f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  & 703 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u^{\delta}\ra\la W_{\mu\nu}\nabla_{\sigma}f_{+\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1767  \\
$\la W^{\mu\nu}f_{-\mu\nu}u^{\lambda}u_{\lambda}\chim\ra+\mathrm{H.c.}$ &  & 704 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la\nabla^{\sigma}{f_{+\lambda}}^{\delta}u_{\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1768  \\
$\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u_{\nu}u_{\lambda}\chim\ra+\mathrm{H.c.}$ &  & 705 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}\nabla^{\delta}f_{+\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1769  \\
$\la W^{\mu\nu}{f_{-\mu}}^{\lambda}u_{\lambda}u_{\nu}\chim\ra+\mathrm{H.c.}$ &  & 706 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la\nabla^{\sigma}{f_{+\sigma}}^{\delta}u_{\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1770  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}h_{\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 321 & 707 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}\nabla_{\sigma}{f_{+\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1771  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}h_{\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 322 & 708 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}\nabla^{\delta}f_{+\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1772  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}\chim h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 323 & 709 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\nu}}^{\delta}\nabla_{\delta}f_{+\lambda\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1773  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}\chim h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 710 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\nabla^{\delta}f_{+\nu\lambda}\ra\la u_{\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1774  \\
$\la W^{\mu\nu}u_{\mu}{h_{\nu}}^{\lambda}u_{\lambda}\chim\ra+\mathrm{H.c.}$ & 324 & 711 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\nu}}^{\delta}\nabla_{\sigma}f_{+\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1775  \\
$\la W^{\mu\nu}u^{\lambda}h_{\mu\lambda}u_{\nu}\chim\ra+\mathrm{H.c.}$ & 325 & 712 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u^{\delta}\ra\la W_{\mu\sigma}\nabla_{\delta}f_{+\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1776  \\
$\la W^{\mu\nu}u_{\mu}{h_{\nu}}^{\lambda}\chim u_{\lambda}\ra+\mathrm{H.c.}$ & 326 & 713 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\sigma}}^{\delta}\nabla_{\delta}f_{+\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1777  \\
$\la W^{\mu\nu}u^{\lambda}h_{\mu\lambda}\chim u_{\nu}\ra+\mathrm{H.c.}$ & 327 & 714 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la{W_{\sigma}}^{\delta}\nabla_{\nu}f_{+\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1778  \\
$\la W^{\mu\nu}u_{\mu}\chim u^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 715 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la\nabla^{\sigma}f_{+\rho\sigma}u^{\delta}u_{\delta}\ra$ &  & 1779  \\
$\la W^{\mu\nu}u^{\lambda}\chim u_{\mu}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 716 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la\nabla^{\sigma}{f_{+\rho}}^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1780  \\
$\la W^{\mu\nu}{h_{\mu}}^{\lambda}u_{\nu}u_{\lambda}\chim\ra+\mathrm{H.c.}$ &  & 717 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la\nabla^{\sigma}{f_{+\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1781  \\
$\la W^{\mu\nu}{h_{\mu}}^{\lambda}u_{\lambda}u_{\nu}\chim\ra+\mathrm{H.c.}$ &  & 718 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la\nabla_{\lambda}{f_{+\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1782  \\
$\la W^{\mu\nu}u_{\mu}u_{\nu}u^{\lambda}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ & 328 & 719 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la\nabla_{\sigma}f_{+\lambda\rho}u^{\delta}u_{\delta}\ra$ &  & 1783  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\nu}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ &  & 720 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la\nabla^{\delta}f_{+\lambda\rho}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1784  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}u_{\lambda}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ & 329 & 721 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la\nabla_{\sigma}{f_{+\lambda}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1785  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}u_{\lambda}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ & 330 & 722 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la\nabla^{\delta}f_{+\lambda\delta}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1786  \\
$\la W^{\mu\nu}u^{\lambda}u_{\lambda}u_{\mu}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ &  & 723 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la\nabla^{\delta}f_{+\lambda\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1787  \\
$\la W^{\mu\nu}u_{\mu}u_{\nu}\nabla^{\lambda}\chi_{-} u_{\lambda}\ra+\mathrm{H.c.}$ & 331 & 724 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}\ra\la\nabla^{\delta}f_{+\nu\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1788  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}\nabla_{\nu}\chi_{-} u_{\lambda}\ra+\mathrm{H.c.}$ & 332 & 725 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}\ra\la\nabla_{\delta}f_{+\nu\lambda}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1789  \\
$\la W^{\mu\nu}u_{\mu}u^{\lambda}\nabla_{\lambda}\chi_{-} u_{\nu}\ra+\mathrm{H.c.}$ &  & 726 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\mu}\ra\la\nabla_{\sigma}f_{+\nu\lambda}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1790  \\
$\la W^{\mu\nu}u^{\lambda}u_{\mu}\nabla_{\nu}\chi_{-} u_{\lambda}\ra+\mathrm{H.c.}$ &  & 727 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}{f_{+}}^{\sigma\delta}u_{\sigma}\ra\la W_{\nu\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1791  \\
$\la W^{\mu\nu}u^{\lambda}u_{\lambda}\nabla_{\mu}\chi_{-} u_{\nu}\ra+\mathrm{H.c.}$ &  & 728 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}{f_{+\mu}}^{\delta}u_{\delta}\ra\la W_{\nu\lambda}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1792  \\
$\la W^{\mu\nu}\ra\la u_{\mu}u^{\lambda}f_{-\nu\lambda}\chim\ra+\mathrm{H.c.}$ &  & 729 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}{f_{+\mu}}^{\delta}u_{\sigma}\ra\la W_{\nu\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1793  \\
$\la W^{\mu\nu}u_{\mu}\ra\la u^{\lambda}f_{-\nu\lambda}\chim\ra+\mathrm{H.c.}$ &  & 730 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}f_{+\mu\sigma}u^{\delta}\ra\la W_{\nu\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1794  \\
$\la{f_{-}}^{\mu\nu}\chim\ra\la{W_{\mu}}^{\lambda}u_{\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  & 731 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}{f_{+\sigma}}^{\delta}u_{\mu}\ra\la W_{\nu\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1795  \\
$\la\chim\ra\la W^{\mu\nu}u_{\mu}u^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 732 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}{f_{+\nu}}^{\sigma}u_{\sigma}\ra\la W_{\lambda\rho}u^{\delta}u_{\delta}\ra$ &  & 1796  \\
$\la W^{\mu\nu}\ra\la u^{\lambda}u_{\mu}f_{-\nu\lambda}\chim\ra+\mathrm{H.c.}$ &  & 733 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}f_{+\mu\nu}u_{\sigma}\ra\la W_{\lambda\rho}u^{\delta}u_{\delta}\ra$ &  & 1797  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}f_{-\nu\lambda}\chim\ra+\mathrm{H.c.}$ &  & 734 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}f_{+\mu\sigma}u_{\nu}\ra\la W_{\lambda\rho}u^{\delta}u_{\delta}\ra$ &  & 1798  \\
$\la\chim\ra\la W^{\mu\nu}u^{\lambda}u_{\mu}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 735 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}f_{+\mu\nu}u^{\delta}\ra\la W_{\lambda\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1799  \\
$\la W^{\mu\nu}\ra\la u^{\lambda}u_{\lambda}f_{-\mu\nu}\chim\ra+\mathrm{H.c.}$ &  & 736 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}{f_{+\nu}}^{\sigma}u^{\delta}\ra\la W_{\lambda\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1800  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la u_{\lambda}f_{-\mu\nu}\chim\ra+\mathrm{H.c.}$ &  & 737 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}f_{+\mu\nu}u^{\delta}\ra\la W_{\lambda\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1801  \\
$\la\chim\ra\la W^{\mu\nu}u^{\lambda}u_{\lambda}f_{-\mu\nu}\ra+\mathrm{H.c.}$ &  & 738 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}{f_{+\mu}}^{\delta}u_{\nu}\ra\la W_{\lambda\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1802  \\
$\la W^{\mu\nu}\ra\la u_{\mu}{f_{-\nu}}^{\lambda}u_{\lambda}\chim\ra+\mathrm{H.c.}$ &  & 739 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}{f_{+\nu}}^{\sigma}u_{\sigma}\ra\la{W_{\lambda}}^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1803  \\
$\la u^{\mu}\chim\ra\la W^{\nu\lambda}u_{\nu}f_{-\mu\lambda}\ra+\mathrm{H.c.}$ &  & 740 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}f_{+\mu\nu}u_{\sigma}\ra\la{W_{\lambda}}^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1804  \\
$\la\chim\ra\la W^{\mu\nu}u_{\mu}{f_{-\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 741 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}f_{+\mu\sigma}u_{\nu}\ra\la{W_{\lambda}}^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1805  \\
$\la W^{\mu\nu}\chim\ra\la u_{\mu}u^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 742 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}f_{+\mu\nu}u_{\lambda}\ra\la{W_{\rho}}^{\delta}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1806  \\
$\la W^{\mu\nu}\ra\la u_{\mu}u^{\lambda}h_{\nu\lambda}\chim\ra+\mathrm{H.c.}$ &  & 743 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}f_{+\mu\nu}u_{\lambda}\ra\la{W_{\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1807  \\
$\la W^{\mu\nu}u_{\mu}\ra\la u^{\lambda}h_{\nu\lambda}\chim\ra+\mathrm{H.c.}$ &  & 744 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}{f_{+\mu}}^{\delta}u_{\nu}\ra\la W_{\lambda\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1808  \\
$\la h^{\mu\nu}\chim\ra\la{W_{\mu}}^{\lambda}u_{\lambda}u_{\nu}\ra+\mathrm{H.c.}$ &  & 745 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}f_{+\mu\nu}u^{\delta}\ra\la W_{\lambda\delta}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1809  \\
$\la\chim\ra\la W^{\mu\nu}u_{\mu}u^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 746 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}f_{+\mu\nu}u_{\lambda}\ra\la W_{\rho\sigma}u^{\delta}u_{\delta}\ra$ &  & 1810  \\
$\la W^{\mu\nu}\ra\la u^{\lambda}u_{\mu}h_{\nu\lambda}\chim\ra+\mathrm{H.c.}$ &  & 747 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la f_{+\lambda\rho}u^{\sigma}\ra\la u^{\delta}f_{-\sigma\delta}\ra$ &  & 1811  \\
$\la W^{\mu\nu}u^{\lambda}\ra\la u_{\mu}h_{\nu\lambda}\chim\ra+\mathrm{H.c.}$ &  & 748 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u_{\sigma}\ra\la u^{\delta}f_{-\rho\delta}\ra$ &  & 1812  \\
$\la\chim\ra\la W^{\mu\nu}u^{\lambda}u_{\mu}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 749 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+}}^{\sigma\delta}u_{\lambda}\ra\la u_{\rho}f_{-\sigma\delta}\ra$ &  & 1813  \\
$\la W^{\mu\nu}\ra\la u_{\mu}{h_{\nu}}^{\lambda}u_{\lambda}\chim\ra+\mathrm{H.c.}$ &  & 750 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+}}^{\sigma\delta}u_{\sigma}\ra\la u_{\delta}f_{-\lambda\rho}\ra$ &  & 1814  \\
$\la u^{\mu}\chim\ra\la W^{\nu\lambda}u_{\nu}h_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 751 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}\ra\la f_{+\sigma\delta}u_{\mu}\ra\la u_{\nu}f_{-\lambda\rho}\ra$ &  & 1815  \\
$\la\chim\ra\la W^{\mu\nu}u_{\mu}{h_{\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 752 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}\ra\la f_{+\mu\nu}u_{\sigma}\ra\la u_{\delta}f_{-\lambda\rho}\ra$ &  & 1816  \\
$\la W^{\mu\nu}\chim\ra\la u_{\mu}u^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 753 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}{f_{-\sigma}}^{\delta}\ra\la u_{\rho}u_{\delta}\ra$ &  & 1817  \\
$\la W^{\mu\nu}\ra\la u_{\mu}u_{\nu}u^{\lambda}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ &  & 754 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la f_{+\lambda\rho}u^{\sigma}\ra\la u^{\delta}h_{\sigma\delta}\ra$ &  & 1818  \\
$\la W^{\mu\nu}u_{\mu}\ra\la u_{\nu}u^{\lambda}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ &  & 755 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u_{\rho}\ra\la u^{\delta}h_{\sigma\delta}\ra$ &  & 1819  \\
$\la u^{\mu}\nabla_{\mu}\chi_{-}\ra\la W^{\nu\lambda}u_{\nu}u_{\lambda}\ra$ &  & 756 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u^{\delta}\ra\la u_{\rho}h_{\sigma\delta}\ra$ &  & 1820  \\
$\la W^{\mu\nu}\ra\la u_{\mu}u^{\lambda}u_{\lambda}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ &  & 757 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u^{\delta}\ra\la u_{\sigma}h_{\rho\delta}\ra$ &  & 1821  \\
$\la u^{\mu}\nabla^{\nu}\chi_{-}\ra\la{W_{\nu}}^{\lambda}u_{\lambda}u_{\mu}\ra+\mathrm{H.c.}$ &  & 758 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+}}^{\sigma\delta}u_{\lambda}\ra\la u_{\sigma}h_{\rho\delta}\ra$ &  & 1822  \\
$\la\nabla^{\mu}\chi_{-}\ra\la{W_{\mu}}^{\nu}u_{\nu}u^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 759 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+}}^{\sigma\delta}u_{\sigma}\ra\la u_{\lambda}h_{\rho\delta}\ra$ &  & 1823  \\
$\la W^{\mu\nu}\nabla_{\mu}{f_{-\nu}}^{\lambda}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ & 333 & 760 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}\ra\la f_{+\mu\nu}u_{\sigma}\ra\la u_{\lambda}h_{\rho\delta}\ra$ &  & 1824  \\
$\la W^{\mu\nu}\nabla^{\lambda}f_{-\mu\lambda}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ & 334 & 761 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}\ra\la f_{+\mu\nu}u_{\lambda}\ra\la u_{\sigma}h_{\rho\delta}\ra$ &  & 1825  \\
$\la W^{\mu\nu}\nabla_{\mu}\nabla^{\lambda}f_{-\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 335 & 762 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la f_{+\lambda\rho}h^{\sigma\delta}\ra\la u_{\sigma}u_{\delta}\ra$ &  & 1826  \\
$\la W^{\mu\nu}{h_{\mu}}^{\lambda}\nabla_{\nu}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ & 336 & 763 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}h_{\rho\sigma}\ra\la u^{\delta}u_{\delta}\ra$ &  & 1827  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}f_{-\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 337 & 764 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+}}^{\sigma\delta}h_{\lambda\sigma}\ra\la u_{\rho}u_{\delta}\ra$ &  & 1828  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\chim f_{-\nu\lambda}\ra+\mathrm{H.c.}$ & 338 & 765 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la\nabla_{\lambda}{f_{+\rho}}^{\sigma}u_{\sigma}\ra\la u^{\delta}u_{\delta}\ra$ &  & 1829  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}f_{+\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 339 & 766 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la\nabla^{\sigma}f_{+\lambda\rho}u^{\delta}\ra\la u_{\sigma}u_{\delta}\ra$ &  & 1830  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}h_{\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 340 & 767 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la\nabla_{\lambda}{f_{+}}^{\sigma\delta}u_{\sigma}\ra\la u_{\rho}u_{\delta}\ra$ &  & 1831  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\chim h_{\nu\lambda}\ra+\mathrm{H.c.}$ & 341 & 768 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la\nabla^{\sigma}f_{+\lambda\sigma}u^{\delta}\ra\la u_{\rho}u_{\delta}\ra$ &  & 1832  \\
$i\la W^{\mu\nu}{h_{\mu}}^{\lambda}f_{+\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 342 & 769 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la\nabla^{\sigma}f_{+\lambda\rho}u_{\sigma}\ra\la u^{\delta}u_{\delta}\ra$ &  & 1833  \\
$i\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}u_{\lambda}\chim\ra+\mathrm{H.c.}$ & 343 & 770 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la\nabla^{\sigma}f_{+\lambda\sigma}u_{\rho}\ra\la u^{\delta}u_{\delta}\ra$ &  & 1834  \\
$i\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}u_{\nu}\chim\ra+\mathrm{H.c.}$ & 344 & 771 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la\nabla^{\sigma}{f_{+\lambda}}^{\delta}u_{\rho}\ra\la u_{\sigma}u_{\delta}\ra$ &  & 1835  \\
$i\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}\chim u_{\lambda}\ra+\mathrm{H.c.}$ & 345 & 772 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la\nabla^{\sigma}{f_{+\sigma}}^{\delta}u_{\lambda}\ra\la u_{\rho}u_{\delta}\ra$ &  & 1836  \\
$i\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}\chim u_{\nu}\ra+\mathrm{H.c.}$ & 346 & 773 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\ra\la\nabla_{\sigma}f_{+\nu\lambda}u_{\rho}\ra\la u^{\delta}u_{\delta}\ra$ &  & 1837  \\
$i\la W^{\mu\nu}u_{\mu}\nabla^{\lambda}f_{+\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 347 & 774 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\ra\la\nabla^{\delta}f_{+\nu\lambda}u_{\rho}\ra\la u_{\sigma}u_{\delta}\ra$ &  & 1838  \\
$i\la W^{\mu\nu}u^{\lambda}\nabla_{\mu}f_{+\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 348 & 775 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}\ra\la\nabla_{\sigma}f_{+\mu\nu}u_{\lambda}\ra\la u_{\rho}u_{\delta}\ra$ &  & 1839  \\
$i\la W^{\mu\nu}f_{+\mu\nu}u^{\lambda}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ & 349 & 776 & $\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}\ra\la\nabla_{\mu}f_{+\nu\lambda}u_{\sigma}\ra\la u_{\rho}u_{\delta}\ra$ &  & 1840  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}u_{\lambda}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ & 350 & 777 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}{f_{+}}^{\sigma\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 737 & 1841  \\
$i\la W^{\mu\nu}f_{+\mu\nu}\nabla^{\lambda}\chi_{-} u_{\lambda}\ra+\mathrm{H.c.}$ & 351 & 778 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{f_{+\rho}}^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 738 & 1842  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\nabla_{\nu}\chi_{-} u_{\lambda}\ra+\mathrm{H.c.}$ & 352 & 779 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{f_{+\sigma}}^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 739 & 1843  \\
$i\la W^{\mu\nu}u_{\mu}{f_{+\nu}}^{\lambda}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ & 353 & 780 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}f_{+\lambda\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 740 & 1844  \\
$i\la W^{\mu\nu}u^{\lambda}f_{+\mu\lambda}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ & 354 & 781 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}f_{+\lambda\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 741 & 1845  \\
$i\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}f_{-\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 355 & 782 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}f_{+\sigma\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 742 & 1846  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la f_{-\nu\lambda}\chim\ra$ & 356 & 783 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\sigma}{f_{+\lambda}}^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1847  \\
$i\la{f_{+}}^{\mu\nu}\ra\la{W_{\mu}}^{\lambda}f_{-\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 357 & & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\sigma}}^{\delta}f_{+\nu\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1848  \\
$i\la\chim\ra\la W^{\mu\nu}{f_{+\mu}}^{\lambda}f_{-\nu\lambda}\ra+\mathrm{H.c.}$ &  & 784 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\sigma}}^{\delta}f_{+\nu\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1849  \\
$i\la W^{\mu\nu}{f_{-\mu}}^{\lambda}\ra\la f_{+\nu\lambda}\chim\ra$ &  & 785 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}{f_{+\sigma}}^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1850  \\
$i\la W^{\mu\nu}\chim\ra\la{f_{+\mu}}^{\lambda}f_{-\nu\lambda}\ra$ &  & 786 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\nu}}^{\delta}f_{+\lambda\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1851  \\
$i\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}h_{\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 358 & 787 & $i\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}f_{+\mu\nu}f_{+\sigma\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1852  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la h_{\nu\lambda}\chim\ra$ & 359 & 788 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}{f_{-}}^{\sigma\delta}f_{+\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1853  \\
$i\la{f_{+}}^{\mu\nu}\ra\la{W_{\mu}}^{\lambda}h_{\nu\lambda}\chim\ra+\mathrm{H.c.}$ & 360 & & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{f_{-\rho}}^{\delta}f_{+\sigma\delta}\ra+\mathrm{H.c.}$ & 743 & 1854  \\
$i\la\chim\ra\la W^{\mu\nu}{f_{+\mu}}^{\lambda}h_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 789 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{f_{+\rho}}^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ & 744 & 1855  \\
$i\la W^{\mu\nu}{h_{\mu}}^{\lambda}\ra\la f_{+\nu\lambda}\chim\ra$ &  & 790 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{f_{+\sigma}}^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 745 & 1856  \\
$i\la W^{\mu\nu}\chim\ra\la{f_{+\mu}}^{\lambda}h_{\nu\lambda}\ra$ &  & 791 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}f_{+\lambda\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 746 & 1857  \\
$i\la W^{\mu\nu}\ra\la\nabla_{\mu}{f_{+\nu}}^{\lambda}u_{\lambda}\chim\ra+\mathrm{H.c.}$ & 361 & 792 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\sigma}{f_{+\lambda}}^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1858  \\
$i\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}\ra\la u_{\lambda}\chim\ra$ & 362 & 793 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\sigma}}^{\delta}f_{+\nu\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1859  \\
$i\la\chim\ra\la W^{\mu\nu}\nabla_{\mu}{f_{+\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 794 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}{f_{+\sigma}}^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1860  \\
$i\la\chim\ra\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}u_{\nu}\ra+\mathrm{H.c.}$ & 363 & 795 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{h_{\rho}}^{\delta}f_{+\sigma\delta}\ra+\mathrm{H.c.}$ & 747 & 1861  \\
$i\la W^{\mu\nu}\ra\la\nabla^{\lambda}f_{+\mu\lambda}u_{\nu}\chim\ra+\mathrm{H.c.}$ & 364 & 796 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}{h_{\sigma}}^{\delta}f_{+\rho\delta}\ra$ & 748 & 1862  \\
$i\la\nabla^{\mu}{f_{+\mu}}^{\nu}\ra\la{W_{\nu}}^{\lambda}u_{\lambda}\chim\ra+\mathrm{H.c.}$ & 365 & & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}\nabla^{\sigma}{f_{+\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 749 & 1863  \\
$i\la\nabla^{\mu}{f_{+}}^{\nu\lambda}\ra\la W_{\mu\nu}u_{\lambda}\chim\ra+\mathrm{H.c.}$ & 366 & & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\nabla_{\rho}{f_{+\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 750 & 1864  \\
$i\la W^{\mu\nu}\nabla^{\lambda}f_{+\mu\lambda}\ra\la u_{\nu}\chim\ra$ &  & 797 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\nabla_{\sigma}{f_{+\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 751 & 1865  \\
$i\la W^{\mu\nu}u_{\mu}\ra\la\nabla^{\lambda}f_{+\nu\lambda}\chim\ra$ &  & 798 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\nabla^{\delta}f_{+\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1866  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la\nabla_{\mu}f_{+\nu\lambda}\chim\ra$ &  & 799 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\nabla^{\delta}f_{+\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 752 & 1867  \\
$i\la W^{\mu\nu}\chim\ra\la\nabla_{\mu}{f_{+\nu}}^{\lambda}u_{\lambda}\ra$ &  & 800 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\nabla^{\delta}f_{+\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 753 & 1868  \\
$i\la W^{\mu\nu}\chim\ra\la\nabla^{\lambda}f_{+\mu\lambda}u_{\nu}\ra$ &  & 801 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}\nabla_{\lambda}f_{+\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1869  \\
$i\la W^{\mu\nu}\ra\la f_{+\mu\nu}u^{\lambda}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ & 367 & 802 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}\nabla_{\lambda}f_{+\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1870  \\
$i\la W^{\mu\nu}f_{+\mu\nu}\ra\la u^{\lambda}\nabla_{\lambda}\chi_{-}\ra$ & 368 & 803 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}\nabla_{\sigma}f_{+\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1871  \\
$i\la\nabla^{\mu}\chi_{-}\ra\la W^{\nu\lambda}f_{+\nu\lambda}u_{\mu}\ra+\mathrm{H.c.}$ &  & 804 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}\nabla_{\sigma}f_{+\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1872  \\
$i\la W^{\mu\nu}\ra\la{f_{+\mu}}^{\lambda}u_{\lambda}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ & 369 & 805 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\sigma}\nabla^{\delta}f_{+\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1873  \\
$i\la W^{\mu\nu}{f_{+\mu}}^{\lambda}\ra\la u_{\lambda}\nabla_{\nu}\chi_{-}\ra$ & 370 & 806 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\nu}}^{\delta}\nabla_{\sigma}f_{+\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1874  \\
$i\la{f_{+}}^{\mu\nu}\ra\la{W_{\mu}}^{\lambda}u_{\lambda}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ & 371 & & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}{f_{+\sigma}}^{\delta}\nabla_{\nu}f_{+\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1875  \\
$i\la{f_{+}}^{\mu\nu}\ra\la{W_{\mu}}^{\lambda}u_{\nu}\nabla_{\lambda}\chi_{-}\ra+\mathrm{H.c.}$ & 372 & & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}\nabla_{\sigma}{f_{+\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1876  \\
$i\la\nabla^{\mu}\chi_{-}\ra\la{W_{\mu}}^{\nu}{f_{+\nu}}^{\lambda}u_{\lambda}\ra+\mathrm{H.c.}$ &  & 807 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}\nabla^{\delta}f_{+\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1877  \\
$i\la W^{\mu\nu}u_{\mu}\ra\la{f_{+\nu}}^{\lambda}\nabla_{\lambda}\chi_{-}\ra$ &  & 808 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}u^{\sigma}\nabla^{\delta}f_{+\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1878  \\
$i\la W^{\mu\nu}u^{\lambda}\ra\la f_{+\mu\lambda}\nabla_{\nu}\chi_{-}\ra$ &  & 809 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\rho}\nabla^{\delta}f_{+\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1879  \\
$i\la W^{\mu\nu}\nabla_{\mu}\chi_{-}\ra\la{f_{+\nu}}^{\lambda}u_{\lambda}\ra$ &  & 810 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\sigma}\nabla^{\delta}f_{+\rho\delta}\ra+\mathrm{H.c.}$ &  & 1880  \\
$i\la W^{\mu\nu}\nabla^{\lambda}\chi_{-}\ra\la f_{+\mu\nu}u_{\lambda}\ra$ &  & 811 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}\nabla_{\rho}f_{+\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1881  \\
$\la W^{\mu\nu}f_{-\mu\nu}\chip\chim\ra+\mathrm{H.c.}$ & 373 & 812 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u^{\delta}\nabla_{\sigma}f_{+\rho\delta}\ra+\mathrm{H.c.}$ &  & 1882  \\
$\la W^{\mu\nu}f_{-\mu\nu}\chim\chip\ra+\mathrm{H.c.}$ & 374 & 813 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+}}^{\sigma\delta}u_{\lambda}\nabla_{\rho}f_{+\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1883  \\
$\la W^{\mu\nu}\chip f_{-\mu\nu}\chim\ra+\mathrm{H.c.}$ & 375 & 814 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{+\rho}}^{\sigma}{f_{+\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1884  \\
$\la W^{\mu\nu}u_{\mu}\nabla_{\nu}\chi_{+}\chim\ra+\mathrm{H.c.}$ & 376 & 815 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\lambda}}^{\delta}f_{+\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1885  \\
$\la W^{\mu\nu}u_{\mu}\chim\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ & 377 & 816 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\sigma}}^{\delta}f_{+\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1886  \\
$\la W^{\mu\nu}\nabla_{\mu}\chi_{+} u_{\nu}\chim\ra+\mathrm{H.c.}$ & 378 & 817 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}{f_{+\sigma}}^{\delta}f_{+\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1887  \\
$\la W^{\mu\nu}u_{\mu}\chip\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ & 379 & 818 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la f_{+\lambda\rho}{f_{+}}^{\sigma\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1888  \\
$\la W^{\mu\nu}u_{\mu}\nabla_{\nu}\chi_{-}\chip\ra+\mathrm{H.c.}$ & 380 & 819 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}{f_{+\sigma}}^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1889  \\
$\la W^{\mu\nu}\chip u_{\mu}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ & 381 & 820 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}{f_{+\rho}}^{\delta}h_{\sigma\delta}\ra$ &  & 1890  \\
$\la W^{\mu\nu}\ra\la f_{-\mu\nu}\chip\chim\ra+\mathrm{H.c.}$ &  & 821 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}{f_{+\sigma}}^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1891  \\
$\la\chim\ra\la W^{\mu\nu}f_{-\mu\nu}\chip\ra+\mathrm{H.c.}$ &  & 822 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la f_{+\lambda\rho}\nabla^{\sigma}{f_{+\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1892  \\
$\la\chip\ra\la W^{\mu\nu}f_{-\mu\nu}\chim\ra+\mathrm{H.c.}$ &  & 823 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}\nabla_{\rho}{f_{+\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1893  \\
$\la W^{\mu\nu}\ra\la u_{\mu}\nabla_{\nu}\chi_{+}\chim\ra+\mathrm{H.c.}$ &  & 824 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}f_{-\rho\sigma}\chip\ra+\mathrm{H.c.}$ & 754 & 1894  \\
$\la\chim\ra\la W^{\mu\nu}u_{\mu}\nabla_{\nu}\chi_{+}\ra+\mathrm{H.c.}$ &  & 825 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}f_{-\rho\sigma}\chip\ra+\mathrm{H.c.}$ & 755 & 1895  \\
$\la\nabla^{\mu}\chi_{+}\ra\la{W_{\mu}}^{\nu}u_{\nu}\chim\ra+\mathrm{H.c.}$ &  & 826 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}f_{-\lambda\rho}\chip\ra+\mathrm{H.c.}$ & 756 & 1896  \\
$\la W^{\mu\nu}\ra\la u_{\mu}\chip\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ &  & 827 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\chip f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 757 & 1897  \\
$\la\nabla^{\mu}\chi_{-}\ra\la{W_{\mu}}^{\nu}u_{\nu}\chip\ra+\mathrm{H.c.}$ &  & 828 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}\chip f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1898  \\
$\la\chip\ra\la W^{\mu\nu}u_{\mu}\nabla_{\nu}\chi_{-}\ra+\mathrm{H.c.}$ &  & 829 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}\chip f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1899  \\
$i\la W^{\mu\nu}u_{\mu}u_{\nu}\chim^{2}\ra+\mathrm{H.c.}$ & 382 & 830 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{-\rho}}^{\sigma}u_{\sigma}\chip\ra+\mathrm{H.c.}$ & 758 & 1900  \\
$i\la W^{\mu\nu}u_{\mu}\chim u_{\nu}\chim\ra+\mathrm{H.c.}$ & 383 & 831 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{-\lambda\rho}u_{\sigma}\chip\ra+\mathrm{H.c.}$ & 759 & 1901  \\
$i\la W^{\mu\nu}u_{\mu}\chim^{2}u_{\nu}\ra$ & 384 & 832 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{-\lambda\sigma}u_{\rho}\chip\ra+\mathrm{H.c.}$ & 760 & 1902  \\
$i\la W^{\mu\nu}\chim u_{\mu}u_{\nu}\chim\ra$ & 385 & 833 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{-\rho}}^{\sigma}\chip u_{\sigma}\ra+\mathrm{H.c.}$ & 761 & 1903  \\
$i\la W^{\mu\nu}\ra\la u_{\mu}u_{\nu}\chim^{2}\ra$ &  & 834 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{-\lambda\rho}\chip u_{\sigma}\ra+\mathrm{H.c.}$ & 762 & 1904  \\
$i\la\chim^{2}\ra\la W^{\mu\nu}u_{\mu}u_{\nu}\ra$ &  & 835 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{-\lambda\sigma}\chip u_{\rho}\ra+\mathrm{H.c.}$ & 763 & 1905  \\
$i\la\chim\ra\la W^{\mu\nu}u_{\mu}u_{\nu}\chim\ra+\mathrm{H.c.}$ &  & 836 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\chip u^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1906  \\
$i\la u^{\mu}\chim\ra\la{W_{\mu}}^{\nu}u_{\nu}\chim\ra+\mathrm{H.c.}$ &  & 837 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\chip u_{\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1907  \\
$i\la\chim\ra\la W^{\mu\nu}u_{\mu}\chim u_{\nu}\ra$ &  & 838 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\chip u_{\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1908  \\
$i\la W^{\mu\nu}\chim\ra\la u_{\mu}u_{\nu}\chim\ra$ &  & 839 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{-\lambda\rho}u^{\sigma}u_{\sigma}\chip\ra+\mathrm{H.c.}$ &  & 1909  \\
$i\la W^{\mu\nu}\nabla_{\mu}\chi_{-}\nabla_{\nu}\chi_{-}\ra$ & 386 & 840 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}u_{\rho}u_{\sigma}\chip\ra+\mathrm{H.c.}$ &  & 1910  \\
$\la W^{\mu\nu}f_{+\mu\nu}\chim^{2}\ra+\mathrm{H.c.}$ & 387 & 841 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}u_{\sigma}u_{\rho}\chip\ra+\mathrm{H.c.}$ &  & 1911  \\
$\la W^{\mu\nu}\chim f_{+\mu\nu}\chim\ra$ & 388 & 842 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}h_{\rho\sigma}\chip\ra+\mathrm{H.c.}$ & 764 & 1912  \\
$\la W^{\mu\nu}\ra\la f_{+\mu\nu}\chim^{2}\ra$ & 389 & 843 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}h_{\rho\sigma}\chip\ra+\mathrm{H.c.}$ & 765 & 1913  \\
$\la W^{\mu\nu}f_{+\mu\nu}\ra\la\chim^{2}\ra$ & 390 & 844 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\chip h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 766 & 1914  \\
$\la\chim\ra\la W^{\mu\nu}f_{+\mu\nu}\chim\ra+\mathrm{H.c.}$ & 391 & 845 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}\chip h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1915  \\
$\la W^{\mu\nu}\chim\ra\la f_{+\mu\nu}\chim\ra$ & 392 & 846 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{h_{\rho}}^{\sigma}u_{\sigma}\chip\ra+\mathrm{H.c.}$ & 767 & 1916  \\
$\la{f_{+}}^{\mu\nu}\ra\la W_{\mu\nu}\chim^{2}\ra$ & 393 & & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}h_{\lambda\sigma}u_{\rho}\chip\ra+\mathrm{H.c.}$ & 768 & 1917  \\
$\la W^{\mu\nu}\ra\la\chim\ra\la f_{+\mu\nu}\chim\ra$ &  & 847 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{h_{\rho}}^{\sigma}\chip u_{\sigma}\ra+\mathrm{H.c.}$ & 769 & 1918  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}u^{\sigma}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 394 & 848 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}h_{\lambda\sigma}\chip u_{\rho}\ra+\mathrm{H.c.}$ & 770 & 1919  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 849 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\chip u^{\sigma}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1920  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 395 & 850 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\chip u_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1921  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 851 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{h_{\lambda}}^{\sigma}u_{\rho}u_{\sigma}\chip\ra+\mathrm{H.c.}$ &  & 1922  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 396 & 852 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{h_{\lambda}}^{\sigma}u_{\sigma}u_{\rho}\chip\ra+\mathrm{H.c.}$ &  & 1923  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 397 & 853 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}u^{\sigma}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ & 771 & 1924  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 854 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\rho}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ & 772 & 1925  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 398 & 855 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\rho}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ &  & 1926  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 856 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}\nabla^{\sigma}\chi_{+} u_{\sigma}\ra+\mathrm{H.c.}$ & 773 & 1927  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 399 & 857 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\nabla_{\sigma}\chi_{+} u_{\rho}\ra+\mathrm{H.c.}$ & 774 & 1928  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 400 & 858 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}\nabla_{\sigma}\chi_{+} u_{\rho}\ra+\mathrm{H.c.}$ &  & 1929  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u_{\lambda}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 401 & 859 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u^{\sigma}f_{-\rho\sigma}\chip\ra+\mathrm{H.c.}$ &  & 1930  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u^{\delta}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 402 & 860 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la u^{\sigma}f_{-\rho\sigma}\chip\ra+\mathrm{H.c.}$ &  & 1931  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 403 & 861 & $i\varepsilon^{\mu\nu\lambda\rho}\la{f_{-\mu}}^{\sigma}\chip\ra\la W_{\nu\lambda}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1932  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u^{\delta}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 862 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}u_{\lambda}u^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1933  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\sigma}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 404 & 863 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u^{\sigma}u_{\lambda}f_{-\rho\sigma}\chip\ra+\mathrm{H.c.}$ &  & 1934  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 864 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}f_{-\rho\sigma}\chip\ra+\mathrm{H.c.}$ &  & 1935  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 405 & 865 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}u^{\sigma}u_{\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1936  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\sigma}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 866 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u^{\sigma}u_{\sigma}f_{-\lambda\rho}\chip\ra+\mathrm{H.c.}$ &  & 1937  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\delta}u_{\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 406 & 867 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\sigma}f_{-\lambda\rho}\chip\ra+\mathrm{H.c.}$ &  & 1938  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\delta}u_{\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 868 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}u^{\sigma}u_{\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1939  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}u^{\delta}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 869 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}{f_{-\rho}}^{\sigma}u_{\sigma}\chip\ra+\mathrm{H.c.}$ &  & 1940  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}u_{\lambda}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 407 & 870 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}\chip\ra\la W_{\mu\nu}u_{\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1941  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}u^{\delta}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 408 & 871 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}u_{\lambda}{f_{-\rho}}^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1942  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}u^{\delta}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 409 & 872 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chip\ra\la u_{\lambda}u^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1943  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u^{\delta}u_{\nu}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 410 & 873 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u^{\sigma}h_{\rho\sigma}\chip\ra+\mathrm{H.c.}$ &  & 1944  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}u_{\sigma}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 411 & 874 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la u^{\sigma}h_{\rho\sigma}\chip\ra+\mathrm{H.c.}$ &  & 1945  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}u_{\delta}u_{\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 875 & $i\varepsilon^{\mu\nu\lambda\rho}\la{h_{\mu}}^{\sigma}\chip\ra\la W_{\nu\lambda}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1946  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u^{\delta}u_{\nu}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 412 & 876 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}u_{\lambda}u^{\sigma}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1947  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u^{\delta}u_{\delta}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 413 & 877 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u^{\sigma}u_{\lambda}h_{\rho\sigma}\chip\ra+\mathrm{H.c.}$ &  & 1948  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\sigma}u_{\lambda}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 878 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}h_{\rho\sigma}\chip\ra+\mathrm{H.c.}$ &  & 1949  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\sigma}u^{\delta}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 879 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}u^{\sigma}u_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1950  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}u_{\lambda}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 880 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}{h_{\rho}}^{\sigma}u_{\sigma}\chip\ra+\mathrm{H.c.}$ &  & 1951  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\sigma}u^{\delta}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 414 & 881 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}\chip\ra\la W_{\mu\nu}u_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1952  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}u^{\delta}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 415 & & $i\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}u_{\lambda}{h_{\rho}}^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1953  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}u_{\sigma}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 882 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chip\ra\la u_{\lambda}u^{\sigma}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1954  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}u_{\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 883 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u_{\rho}u^{\sigma}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ &  & 1955  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}u_{\sigma}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 416 & 884 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la u_{\rho}u^{\sigma}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ &  & 1956  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}u_{\delta}u_{\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 417 & 885 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}\nabla_{\sigma}\chi_{+}\ra\la W_{\mu\nu}u_{\lambda}u_{\rho}\ra$ &  & 1957  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}u_{\lambda}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 886 & $i\varepsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}\chi_{+}\ra\la W_{\mu\nu}u_{\lambda}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1958  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}u_{\lambda}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 887 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u^{\sigma}u_{\rho}\nabla_{\sigma}\chi_{+}\ra$ &  & 1959  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}u_{\delta}u_{\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 418 & 888 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}\nabla^{\sigma}\chi_{+}\ra\la W_{\nu\lambda}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1960  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\sigma}u_{\nu}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 889 & $i\varepsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}\chi_{+}\ra\la W_{\mu\nu}u_{\lambda}u_{\sigma}u_{\rho}\ra$ &  & 1961  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\sigma}u_{\nu}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 419 & 890 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}\chi_{+}\ra\la u_{\lambda}u_{\rho}u_{\sigma}\ra$ &  & 1962  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\sigma}u_{\delta}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 420 & 891 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{-\rho}}^{\sigma}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ & 775 & 1963  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}u_{\lambda}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 421 & & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{-\lambda\sigma}\nabla_{\rho}\chi_{+}\ra+\mathrm{H.c.}$ & 776 & 1964  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}u_{\delta}u_{\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 422 & & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}f_{-\rho\sigma}\chip\ra+\mathrm{H.c.}$ & 777 & 1965  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}u_{\lambda}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 892 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\chip f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 778 & 1966  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}u_{\lambda}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 893 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}f_{+\rho\sigma}\chip\ra+\mathrm{H.c.}$ & 779 & 1967  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\delta}u_{\sigma}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 423 & 894 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}h_{\rho\sigma}\chip\ra+\mathrm{H.c.}$ & 780 & 1968  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\delta}u_{\nu}u_{\sigma}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 424 & 895 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\chip h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 781 & 1969  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\delta}u_{\nu}u_{\lambda}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ & 425 & & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{h_{\lambda}}^{\sigma}f_{+\rho\sigma}\chip\ra+\mathrm{H.c.}$ & 782 & 1970  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\sigma}u_{\delta}u_{\mu}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 426 & 896 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{+\rho}}^{\sigma}u_{\sigma}\chip\ra+\mathrm{H.c.}$ & 783 & 1971  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\sigma}u_{\mu}u_{\nu}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 897 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{+\lambda\sigma}u_{\rho}\chip\ra+\mathrm{H.c.}$ & 784 & 1972  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\mu}u_{\sigma}u_{\delta}u_{\nu}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 898 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{+\rho}}^{\sigma}\chip u_{\sigma}\ra+\mathrm{H.c.}$ & 785 & 1973  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}u^{\sigma}{f_{-\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 427 & 899 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{+\lambda\sigma}\chip u_{\rho}\ra+\mathrm{H.c.}$ & 786 & 1974  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\rho}{f_{-\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 900 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\nabla^{\sigma}f_{+\rho\sigma}\chip\ra+\mathrm{H.c.}$ & 787 & 1975  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\sigma}{f_{-\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 428 & 901 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\nabla_{\lambda}f_{+\rho\sigma}\chip\ra+\mathrm{H.c.}$ & 788 & 1976  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 429 & 902 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}u^{\sigma}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ & 789 & 1977  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}f_{-\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 430 & 903 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\rho}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ & 790 & 1978  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}f_{-\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 904 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+\rho}}^{\sigma}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ & 791 & 1979  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\rho}{f_{-\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 431 & 905 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\rho}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ & 792 & 1980  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\sigma}{f_{-\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 432 & 906 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}f_{-\rho\sigma}\chip\ra+\mathrm{H.c.}$ & 793 & 1981  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 433 & 907 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\ra\la f_{-\rho\sigma}\chip\ra$ & 794 & 1982  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}f_{-\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 434 & 908 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}\ra\la W_{\nu\lambda}f_{-\rho\sigma}\chip\ra+\mathrm{H.c.}$ & 795 &  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}f_{-\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 435 & 909 & $\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1983  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u_{\lambda}{f_{-\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 436 & 910 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}\ra\la f_{+\rho\sigma}\chip\ra$ &  & 1984  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u^{\delta}f_{-\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 911 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chip\ra\la{f_{+\lambda}}^{\sigma}f_{-\rho\sigma}\ra$ &  & 1985  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}f_{-\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 437 & 912 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}h_{\rho\sigma}\chip\ra+\mathrm{H.c.}$ & 796 & 1986  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}f_{-\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 913 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\ra\la h_{\rho\sigma}\chip\ra$ & 797 & 1987  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u^{\delta}f_{-\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 438 & 914 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}\ra\la W_{\nu\lambda}h_{\rho\sigma}\chip\ra+\mathrm{H.c.}$ & 798 &  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 439 & 915 & $\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1988  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\sigma}f_{-\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 916 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{h_{\lambda}}^{\sigma}\ra\la f_{+\rho\sigma}\chip\ra$ &  & 1989  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\sigma}f_{-\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 440 & 917 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chip\ra\la{f_{+\lambda}}^{\sigma}h_{\rho\sigma}\ra$ &  & 1990  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\delta}f_{-\lambda\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 918 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la\nabla_{\lambda}{f_{+\rho}}^{\sigma}u_{\sigma}\chip\ra+\mathrm{H.c.}$ & 799 & 1991  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\delta}f_{-\lambda\sigma}u_{\rho}\ra+\mathrm{H.c.}$ & 441 & 919 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla_{\lambda}{f_{+\rho}}^{\sigma}\ra\la u_{\sigma}\chip\ra$ & 800 & 1992  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}u_{\lambda}{f_{-\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 920 & $\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}\nabla_{\lambda}{f_{+\rho}}^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1993  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}u^{\delta}f_{-\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 442 & 921 & $\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}\nabla^{\sigma}f_{+\lambda\sigma}u_{\rho}\ra+\mathrm{H.c.}$ & 801 & 1994  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}u^{\delta}f_{-\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 922 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la\nabla^{\sigma}f_{+\lambda\sigma}u_{\rho}\chip\ra+\mathrm{H.c.}$ & 802 & 1995  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u^{\delta}u_{\nu}f_{-\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 443 & 923 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}f_{+\mu\sigma}\ra\la W_{\nu\lambda}u_{\rho}\chip\ra+\mathrm{H.c.}$ & 803 &  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}u_{\delta}f_{-\lambda\rho}u_{\sigma}\ra+\mathrm{H.c.}$ & 444 & 924 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}{f_{+\nu}}^{\sigma}\ra\la W_{\lambda\rho}u_{\sigma}\chip\ra+\mathrm{H.c.}$ & 804 &  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u^{\delta}u_{\nu}f_{-\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 925 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}f_{+\lambda\sigma}\ra\la u_{\rho}\chip\ra$ &  & 1996  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u^{\delta}u_{\delta}f_{-\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 445 & 926 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la\nabla^{\sigma}f_{+\rho\sigma}\chip\ra$ &  & 1997  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\sigma}u_{\lambda}{f_{-\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 927 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la\nabla_{\lambda}f_{+\rho\sigma}\chip\ra$ &  & 1998  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\sigma}u^{\delta}f_{-\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 446 & 928 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chip\ra\la\nabla_{\lambda}{f_{+\rho}}^{\sigma}u_{\sigma}\ra$ &  & 1999  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}u^{\delta}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 447 & & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chip\ra\la\nabla^{\sigma}f_{+\lambda\sigma}u_{\rho}\ra$ &  & 2000  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}u_{\lambda}f_{-\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 929 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la f_{+\lambda\rho}u^{\sigma}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ & 805 & 2001  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}u_{\lambda}f_{-\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 930 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}\ra\la u^{\sigma}\nabla_{\sigma}\chi_{+}\ra$ & 806 & 2002  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\sigma}u^{\delta}f_{-\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 931 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}\chi_{+}\ra\la W_{\mu\nu}f_{+\lambda\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 2003  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}u_{\sigma}{f_{-\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 932 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u_{\rho}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ & 807 & 2004  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}u^{\delta}f_{-\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 933 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\ra\la u_{\rho}\nabla_{\sigma}\chi_{+}\ra$ & 808 & 2005  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}u_{\sigma}f_{-\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 448 & 934 & $\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}\ra\la W_{\nu\lambda}u_{\rho}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ & 809 &  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}u_{\delta}f_{-\lambda\sigma}u_{\rho}\ra+\mathrm{H.c.}$ & 449 & 935 & $\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la W_{\lambda\rho}u^{\sigma}\nabla_{\sigma}\chi_{+}\ra+\mathrm{H.c.}$ & 810 &  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}u_{\delta}f_{-\lambda\rho}u_{\sigma}\ra+\mathrm{H.c.}$ & 450 & 936 & $\varepsilon^{\mu\nu\lambda\rho}\la\nabla^{\sigma}\chi_{+}\ra\la W_{\mu\nu}f_{+\lambda\sigma}u_{\rho}\ra+\mathrm{H.c.}$ &  & 2006  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\sigma}u_{\nu}f_{-\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 451 & 937 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la{f_{+\rho}}^{\sigma}\nabla_{\sigma}\chi_{+}\ra$ &  & 2007  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\sigma}u_{\nu}f_{-\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 938 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la f_{+\lambda\rho}\nabla_{\sigma}\chi_{+}\ra$ &  & 2008  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\sigma}u_{\delta}f_{-\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 452 & 939 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}\chi_{+}\ra\la f_{+\lambda\rho}u_{\sigma}\ra$ &  & 2009  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}u_{\sigma}f_{-\lambda\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 453 & 940 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\nabla^{\sigma}\chi_{+}\ra\la f_{+\lambda\sigma}u_{\rho}\ra$ &  & 2010  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}u_{\lambda}f_{-\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 454 & & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{-\lambda\rho}\chip^{2}\ra+\mathrm{H.c.}$ & 811 & 2011  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}u_{\delta}f_{-\lambda\sigma}u_{\rho}\ra+\mathrm{H.c.}$ & 455 & & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\chip\nabla_{\rho}\chi_{+}\ra+\mathrm{H.c.}$ & 812 & 2012  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}u_{\lambda}f_{-\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 941 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chip u_{\lambda}\nabla_{\rho}\chi_{+}\ra+\mathrm{H.c.}$ & 813 & 2013  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\delta}u_{\sigma}f_{-\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ & 456 & 942 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}f_{-\lambda\rho}\chip\ra+\mathrm{H.c.}$ &  & 2014  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\delta}u_{\nu}f_{-\lambda\rho}u_{\sigma}\ra+\mathrm{H.c.}$ & 457 & 943 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}\chip\nabla_{\rho}\chi_{+}\ra+\mathrm{H.c.}$ &  & 2015  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\mu}u_{\sigma}u_{\delta}f_{-\nu\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 944 & $i\varepsilon^{\mu\nu\lambda\rho}\la\nabla_{\mu}\chi_{+}\ra\la W_{\nu\lambda}u_{\rho}\chip\ra+\mathrm{H.c.}$ &  & 2016  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}{f_{-}}^{\sigma\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 945 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}u^{\sigma}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 814 & 2017  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}f_{-\rho\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 458 & 946 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 815 & 2018  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}{f_{-\rho}}^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 459 & 947 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\sigma}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 2019  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}{f_{-\rho}}^{\delta}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 460 & 948 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ &  & 2020  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}{f_{-\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 949 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\sigma}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 2021  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}f_{-\rho\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 461 & 950 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u_{\lambda}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 2022  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}{f_{-\rho}}^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 462 & 951 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}u_{\lambda}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 2023  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}{f_{-\rho}}^{\delta}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 463 & 952 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\sigma}u_{\lambda}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 2024  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}f_{-\lambda\rho}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 464 & 953 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}u_{\sigma}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 2025  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}{f_{-\lambda}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 954 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}u_{\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ &  & 2026  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}{f_{-\lambda}}^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 955 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}u^{\sigma}\chim u_{\sigma}\ra+\mathrm{H.c.}$ & 816 & 2027  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u^{\delta}f_{-\nu\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 465 & 956 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\rho}\chim u_{\sigma}\ra+\mathrm{H.c.}$ &  & 2028  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u^{\delta}f_{-\nu\lambda}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 466 & 957 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\sigma}\chim u_{\rho}\ra+\mathrm{H.c.}$ & 817 & 2029  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}f_{-\sigma\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 958 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\rho}\chim u_{\sigma}\ra+\mathrm{H.c.}$ & 818 & 2030  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u^{\delta}f_{-\nu\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 959 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\sigma}\chim u_{\rho}\ra+\mathrm{H.c.}$ & 819 & 2031  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\sigma}f_{-\lambda\rho}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 467 & 960 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u_{\lambda}\chim u_{\rho}\ra+\mathrm{H.c.}$ &  & 2032  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}f_{-\rho\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 468 & & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}u_{\lambda}\chim u_{\rho}\ra+\mathrm{H.c.}$ & 820 & 2033  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}f_{-\lambda\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 469 & & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\sigma}u_{\lambda}\chim u_{\rho}\ra+\mathrm{H.c.}$ &  & 2034  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\sigma}{f_{-\lambda}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 961 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}u_{\sigma}\chim u_{\rho}\ra+\mathrm{H.c.}$ &  & 2035  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\sigma}{f_{-\lambda}}^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 962 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}\chim u^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 2036  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}{f_{-\sigma}}^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 963 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\chim u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 2037  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}f_{-\lambda\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 470 & 964 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\chim u_{\sigma}u_{\rho}\ra$ &  & 2038  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\sigma}f_{-\nu\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 471 & & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}\chim u_{\rho}u_{\sigma}\ra$ &  & 2039  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\sigma}u_{\delta}f_{-\mu\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 965 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}\chim u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 2040  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}u^{\sigma}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ & 472 & 966 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\sigma}\chim u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 2041  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ & 473 & 967 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u_{\rho}u^{\sigma}u_{\sigma}\chim\ra+\mathrm{H.c.}$ &  & 2042  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 474 & 968 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la u_{\rho}u^{\sigma}u_{\sigma}\chim\ra+\mathrm{H.c.}$ &  & 2043  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 969 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}\ra\la u^{\sigma}u_{\sigma}\chim\ra$ &  & 2044  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 475 & 970 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}\chim\ra\la W_{\mu\nu}u_{\lambda}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ & 821 & 2045  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 971 & $\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}u_{\lambda}u_{\rho}u^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 2046  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\rho}u^{\delta}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 972 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u^{\sigma}u_{\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ &  & 2047  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 476 & 973 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\ra\la u_{\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 822 & 2048  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 974 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}\chim\ra\la W_{\mu\nu}u_{\lambda}u_{\sigma}u_{\rho}\ra$ &  & 2049  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 975 & $\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 2050  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 976 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u^{\sigma}u_{\sigma}u_{\rho}\chim\ra$ &  & 2051  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u_{\lambda}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ & 477 & 977 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\ra\la u_{\sigma}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 2052  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u^{\delta}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 978 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}\chim\ra\la W_{\nu\lambda}u_{\rho}u^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 2053  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 478 & 979 & $\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\sigma}u_{\rho}\ra$ &  & 2054  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\delta}u_{\nu}u_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ & 479 & & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u^{\sigma}u_{\lambda}u_{\rho}u_{\sigma}\chim\ra$ &  & 2055  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}u_{\rho}h_{\sigma\delta}\ra+\mathrm{H.c.}$ &  & 980 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u_{\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 823 & 2056  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 981 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}\ra\la u_{\sigma}u_{\nu}u_{\lambda}u_{\rho}\chim\ra+\mathrm{H.c.}$ & 824 &  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\sigma}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 982 & $\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\rho}u_{\sigma}\ra$ &  & 2057  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\delta}u_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 983 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u_{\sigma}u_{\rho}\chim\ra$ &  & 2058  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}u_{\lambda}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 984 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}\ra\la u_{\lambda}u_{\rho}\chim\ra$ &  & 2059  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}u^{\delta}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 985 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}\ra\la u_{\nu}u_{\lambda}u_{\rho}\chim\ra$ &  & 2060  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u^{\delta}u_{\nu}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 986 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}\ra\la u_{\lambda}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 2061  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\sigma}u_{\lambda}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 987 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}\chim\ra\la{W_{\nu}}^{\sigma}u_{\sigma}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 2062  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\sigma}u^{\delta}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 988 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}\ra\la u_{\sigma}u_{\lambda}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 2063  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}u_{\lambda}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 989 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}\ra\la u_{\sigma}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 2064  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}u_{\sigma}u^{\delta}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 990 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la W_{\mu\nu}u_{\lambda}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 2065  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}u^{\delta}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 991 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}u_{\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ &  & 2066  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}u^{\delta}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 992 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}u_{\sigma}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 2067  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}u_{\sigma}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 993 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\chim\ra\la u_{\rho}u^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 2068  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}u_{\lambda}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 994 & $\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la W_{\mu\nu}u_{\lambda}\chim u_{\rho}\ra$ &  & 2069  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}u_{\delta}u_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 995 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}u_{\rho}\chim u_{\sigma}\ra+\mathrm{H.c.}$ & 825 & 2070  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\sigma}u_{\nu}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 996 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{-\lambda}}^{\sigma}f_{-\rho\sigma}\chim\ra+\mathrm{H.c.}$ & 826 &  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}u_{\sigma}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 997 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{-\rho}}^{\sigma}\nabla_{\sigma}\chi_{-}\ra+\mathrm{H.c.}$ & 827 &  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}u_{\lambda}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 998 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\chim\ra\la u_{\lambda}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 2071  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}u_{\lambda}u_{\delta}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 999 & $\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}\chim\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 2072  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}u_{\delta}u_{\lambda}h_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1000 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u^{\sigma}\ra\la u_{\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ &  & 2073  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\mu}u_{\nu}u_{\sigma}u_{\lambda}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1001 & $\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la{W_{\mu}}^{\sigma}u_{\sigma}\ra\la u_{\nu}u_{\lambda}u_{\rho}\ra$ &  & 2074  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\mu}u_{\nu}u_{\lambda}u_{\sigma}h_{\rho\delta}\ra+\mathrm{H.c.}$ &  & 1002 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}u^{\sigma}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 828 & 2075  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}u^{\sigma}{h_{\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 480 & 1003 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 829 & 2076  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\rho}{h_{\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1004 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\sigma}u_{\rho}\chim\ra+\mathrm{H.c.}$ & 830 & 2077  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u_{\sigma}{h_{\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1005 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\sigma}u_{\lambda}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 2078  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}h_{\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1006 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}u_{\sigma}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 2079  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}h_{\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1007 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}u_{\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ &  & 2080  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}u^{\delta}h_{\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1008 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}u^{\sigma}\chim u_{\sigma}\ra+\mathrm{H.c.}$ & 831 & 2081  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\rho}{h_{\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 481 & 1009 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\rho}\chim u_{\sigma}\ra+\mathrm{H.c.}$ & 832 & 2082  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u_{\sigma}{h_{\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 482 & 1010 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\sigma}\chim u_{\rho}\ra+\mathrm{H.c.}$ & 833 & 2083  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}h_{\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 483 & 1011 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\sigma}u_{\lambda}\chim u_{\rho}\ra+\mathrm{H.c.}$ & 834 & 2084  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}h_{\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 484 & 1012 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}u_{\sigma}\chim u_{\rho}\ra+\mathrm{H.c.}$ & 835 & 2085  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}u^{\delta}h_{\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ & 485 & 1013 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}u_{\rho}\chim u_{\sigma}\ra+\mathrm{H.c.}$ & 836 & 2086  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u_{\lambda}{h_{\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1014 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}\chim u^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 2087  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}u^{\delta}h_{\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1015 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\chim u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 2088  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}h_{\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1016 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\chim u_{\sigma}u_{\rho}\ra+\mathrm{H.c.}$ &  & 2089  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}h_{\rho\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1017 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\sigma}\chim u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 2090  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\lambda}h_{\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1018 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}\chim u_{\sigma}u_{\rho}\ra+\mathrm{H.c.}$ &  & 2091  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\sigma}h_{\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1019 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}f_{+\nu\lambda}\chim u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 2092  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}u_{\delta}h_{\lambda\sigma}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1020 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+\rho}}^{\sigma}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 837 & 2093  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}u_{\lambda}{h_{\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1021 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 838 & 2094  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}u^{\delta}h_{\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1022 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\sigma}u_{\rho}\chim\ra+\mathrm{H.c.}$ & 839 & 2095  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u^{\delta}u_{\nu}h_{\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1023 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}f_{+\nu\lambda}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 2096  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\sigma}u_{\lambda}{h_{\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1024 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}f_{+\lambda\sigma}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 2097  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\sigma}u^{\delta}h_{\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1025 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}f_{+\lambda\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ &  & 2098  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}u_{\sigma}{h_{\rho}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1026 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}{f_{+\rho}}^{\sigma}\chim u_{\sigma}\ra+\mathrm{H.c.}$ & 840 & 2099  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}u_{\rho}{h_{\sigma}}^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1027 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\rho}\chim u_{\sigma}\ra+\mathrm{H.c.}$ & 841 & 2100  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}u^{\delta}h_{\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1028 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}f_{+\lambda\sigma}\chim u_{\rho}\ra+\mathrm{H.c.}$ & 842 & 2101  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}u^{\delta}h_{\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1029 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}f_{+\nu\lambda}\chim u_{\rho}\ra+\mathrm{H.c.}$ & 843 & 2102  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}u_{\sigma}h_{\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1030 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}f_{+\lambda\sigma}\chim u_{\rho}\ra+\mathrm{H.c.}$ &  & 2103  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}u_{\lambda}h_{\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1031 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}f_{+\lambda\rho}\chim u_{\sigma}\ra+\mathrm{H.c.}$ & 844 & 2104  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}u_{\lambda}h_{\sigma\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1032 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}f_{+\rho\sigma}\chim\ra+\mathrm{H.c.}$ &  & 2105  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}u_{\delta}h_{\lambda\sigma}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1033 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}f_{+\rho\sigma}\chim\ra+\mathrm{H.c.}$ &  & 2106  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\sigma}u_{\nu}h_{\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1034 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}f_{+\lambda\rho}\chim\ra+\mathrm{H.c.}$ &  & 2107  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}u_{\sigma}h_{\lambda\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1035 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}f_{+\lambda\rho}\chim\ra+\mathrm{H.c.}$ &  & 2108  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u^{\delta}u_{\nu}u_{\lambda}h_{\rho\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1036 & $i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\sigma}f_{+\lambda\rho}\chim\ra+\mathrm{H.c.}$ &  & 2109  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}h^{\sigma\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1037 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la f_{+\lambda\rho}u^{\sigma}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 845 & 2110  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}h_{\rho\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1038 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}\ra\la u^{\sigma}u_{\sigma}\chim\ra$ & 846 & 2111  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}{h_{\rho}}^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1039 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}\chim\ra\la W_{\mu\nu}f_{+\lambda\rho}u_{\sigma}\ra+\mathrm{H.c.}$ & 847 & 2112  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}{h_{\rho}}^{\delta}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1040 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}f_{+\lambda\rho}u^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ & 848 & 2113  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}{h_{\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1041 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u_{\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 849 & 2114  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}{h_{\sigma}}^{\delta}u_{\delta}u_{\rho}\ra$ &  & 1042 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\ra\la u_{\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 850 & 2115  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}h_{\rho\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1043 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}\chim\ra\la W_{\mu\nu}f_{+\lambda\sigma}u_{\rho}\ra+\mathrm{H.c.}$ & 851 & 2116  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}{h_{\rho}}^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1044 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 2117  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}{h_{\rho}}^{\delta}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1045 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u_{\sigma}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 2118  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\lambda}{h_{\sigma}}^{\delta}u_{\rho}u_{\delta}\ra$ &  & 1046 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}\chim\ra\la W_{\nu\lambda}{f_{+\rho}}^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ & 852 & 2119  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}{h_{\lambda}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1047 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}u_{\sigma}u_{\rho}\ra+\mathrm{H.c.}$ &  & 2120  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}{h_{\lambda}}^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1048 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la f_{+\lambda\rho}u^{\sigma}\chim u_{\sigma}\ra$ & 853 & 2121  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u^{\delta}h_{\nu\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1049 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}u_{\rho}\chim u_{\sigma}\ra+\mathrm{H.c.}$ & 854 & 2122  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\sigma}{h_{\lambda}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1050 & $i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}u_{\sigma}\ra\la W_{\mu\nu}f_{+\lambda\rho}\chim\ra+\mathrm{H.c.}$ &  & 2123  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\sigma}{h_{\lambda}}^{\delta}u_{\delta}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1051 & $i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}u^{\sigma}\ra\la W_{\nu\lambda}f_{+\rho\sigma}\chim\ra+\mathrm{H.c.}$ &  & 2124  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}h_{\rho\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1052 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la{f_{+\rho}}^{\sigma}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 855 & 2125  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}{h_{\sigma}}^{\delta}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1053 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}u_{\lambda}{f_{+\rho}}^{\sigma}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 2126  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}{h_{\rho}}^{\delta}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1054 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la f_{+\lambda\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 856 & 2127  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u^{\delta}h_{\lambda\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1055 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}u^{\sigma}f_{+\lambda\rho}u_{\sigma}\ra$ &  & 2128  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\sigma}u_{\mu}h_{\nu\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1056 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la f_{+\lambda\sigma}u_{\rho}\chim\ra+\mathrm{H.c.}$ & 857 & 2129  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W^{\sigma\delta}u_{\mu}u_{\sigma}h_{\nu\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1057 & $i\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}\ra\la W_{\nu\lambda}u_{\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 858 &  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u_{\rho}u^{\sigma}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1058 & $i\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la W_{\lambda\rho}u^{\sigma}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 859 &  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la u_{\rho}u^{\sigma}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1059 & $i\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}\chim\ra\la W_{\nu\lambda}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 2130  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{f_{-\sigma}}^{\delta}\ra\la W_{\mu\nu}u_{\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 486 & 1060 & $i\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\chim\ra\la W_{\lambda\rho}u^{\sigma}u_{\sigma}\ra$ &  & 2131  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u^{\sigma}u_{\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1061 & $i\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}u_{\sigma}\ra\la W_{\nu\lambda}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 2132  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la u^{\sigma}u_{\rho}u^{\delta}f_{-\sigma\delta}\ra$ & 487 & 1062 & $i\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}u^{\sigma}\ra\la W_{\lambda\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ & 860 & 2133  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\ra\la u_{\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1063 & $i\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}\ra\la W_{\nu\lambda}u_{\rho}\chim u_{\sigma}\ra+\mathrm{H.c.}$ & 861 &  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{f_{-\sigma}}^{\delta}\ra\la W_{\mu\nu}u_{\lambda}u_{\delta}u_{\rho}\ra$ &  & 1064 & $i\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la W_{\lambda\rho}u^{\sigma}\chim u_{\sigma}\ra$ & 862 &  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u^{\sigma}u_{\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 488 & 1065 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}u^{\sigma}\ra\la f_{+\lambda\rho}u_{\sigma}\ra$ & 863 &  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la u^{\sigma}u_{\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1066 & $i\varepsilon^{\mu\nu\lambda\rho}\la{f_{+\mu}}^{\sigma}u_{\nu}\ra\la W_{\lambda\rho}u_{\sigma}\chim\ra+\mathrm{H.c.}$ &  & 2134  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\ra\la u_{\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 489 & 1067 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chim\ra\la f_{+\lambda\rho}u^{\sigma}u_{\sigma}\ra$ &  & 2135  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}f_{-\mu\sigma}\ra\la W_{\nu\lambda}u_{\rho}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1068 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la f_{+\lambda\rho}u^{\sigma}\ra\la u_{\sigma}\chim\ra$ &  & 2136  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\ra\la u^{\delta}u_{\rho}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ &  & 1069 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la\chim\ra\la f_{+\lambda\rho}u^{\sigma}u_{\sigma}\ra$ &  & 2137  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}{f_{-}}^{\sigma\delta}\ra\la W_{\nu\lambda}u_{\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1070 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}f_{+\lambda\rho}\ra\la u^{\sigma}u_{\sigma}\ra$ &  & 2138  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u^{\sigma}u^{\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 490 & 1071 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la\chim\ra\la{f_{+\lambda}}^{\sigma}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 2139  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\ra\la u^{\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1072 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la f_{+\lambda\rho}\chim\ra\la u^{\sigma}u_{\sigma}\ra$ &  & 2140  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{f_{-\mu}}^{\delta}\ra\la W_{\nu\lambda}u_{\rho}u_{\sigma}u_{\delta}\ra+\mathrm{H.c.}$ & 491 & 1073 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}f_{+\rho\sigma}\chim\ra+\mathrm{H.c.}$ & 864 & 2141  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u^{\sigma}u^{\delta}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1074 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}\chim f_{+\rho\sigma}\ra$ & 865 & 2142  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u^{\sigma}\ra\la u^{\delta}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1075 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la{f_{+\lambda}}^{\sigma}f_{+\rho\sigma}\chim\ra$ & 866 & 2143  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{f_{-\mu}}^{\delta}\ra\la W_{\nu\lambda}u_{\rho}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 492 & 1076 & $\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}{f_{+\lambda}}^{\sigma}f_{+\rho\sigma}\ra$ &  & 2144  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u_{\rho}u^{\delta}f_{-\sigma\delta}\ra+\mathrm{H.c.}$ & 493 & 1077 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}\chip\chim\ra+\mathrm{H.c.}$ & 867 & 2145  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u^{\sigma}u_{\lambda}u_{\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1078 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}u_{\rho}\chim\chip\ra+\mathrm{H.c.}$ & 868 & 2146  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u_{\sigma}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1079 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\chip u_{\rho}\chim\ra+\mathrm{H.c.}$ & 869 & 2147  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u^{\delta}u_{\rho}f_{-\sigma\delta}\ra$ &  & 1080 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\chip\chim u_{\rho}\ra+\mathrm{H.c.}$ & 870 & 2148  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}{f_{-}}^{\sigma\delta}\ra\la W_{\nu\lambda}u_{\sigma}u_{\rho}u_{\delta}\ra$ & 494 & 1081 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\chim u_{\rho}\chip\ra+\mathrm{H.c.}$ & 871 & 2149  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u^{\sigma}u_{\lambda}u^{\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 495 & 1082 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chip u_{\lambda}u_{\rho}\chim\ra+\mathrm{H.c.}$ & 872 & 2150  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u^{\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1083 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}u_{\rho}\chip\chim\ra+\mathrm{H.c.}$ &  & 2151  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{f_{-\mu}}^{\delta}\ra\la W_{\nu\lambda}u_{\sigma}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ & 496 & 1084 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u_{\lambda}\ra\la u_{\rho}\chip\chim\ra+\mathrm{H.c.}$ &  & 2152  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u^{\sigma}u_{\lambda}u^{\delta}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1085 & $\varepsilon^{\mu\nu\lambda\rho}\la\chip\chim\ra\la W_{\mu\nu}u_{\lambda}u_{\rho}\ra$ &  & 2153  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\lambda}u^{\delta}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1086 & $\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}u_{\lambda}u_{\rho}\chip\ra+\mathrm{H.c.}$ &  & 2154  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\sigma}u_{\lambda}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ & 497 & 1087 & $\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}u_{\lambda}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 2155  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u_{\sigma}\ra\la u_{\lambda}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1088 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la u_{\lambda}\chip u_{\rho}\chim\ra$ &  & 2156  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\nu}u_{\lambda}\ra\la u^{\delta}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1089 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}\chim\ra\la W_{\nu\lambda}u_{\rho}\chip\ra+\mathrm{H.c.}$ &  & 2157  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}{f_{-\nu}}^{\sigma}\ra\la W_{\lambda\rho}u^{\delta}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ & 498 & 1090 & $\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}u_{\lambda}\chip u_{\rho}\ra$ &  & 2158  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}\ra\la u_{\lambda}u_{\delta}f_{-\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1091 & $\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}\chip\ra\la W_{\nu\lambda}u_{\rho}\chim\ra+\mathrm{H.c.}$ &  & 2159  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}{f_{-\mu}}^{\delta}\ra\la W_{\nu\sigma}u_{\lambda}u_{\rho}u_{\delta}\ra+\mathrm{H.c.}$ &  & 1092 & $\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}u_{\lambda}\chim u_{\rho}\ra$ &  & 2160  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}\ra\la u_{\sigma}u^{\delta}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1093 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chip\ra\la u_{\lambda}u_{\rho}\chim\ra$ &  & 2161  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}f_{-\mu\nu}\ra\la W_{\lambda\rho}u^{\delta}u_{\delta}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1094 & $\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chim\ra\la u_{\lambda}u_{\rho}\chip\ra$ &  & 2162  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}u^{\sigma}u^{\delta}\ra\la u_{\lambda}u_{\sigma}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1095 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}\chip\chim\ra+\mathrm{H.c.}$ & 873 & 2163  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}{f_{-\nu}}^{\sigma}\ra\la W_{\lambda\sigma}u_{\rho}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 499 & 1096 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chip f_{+\lambda\rho}\chim\ra+\mathrm{H.c.}$ & 874 & 2164  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}\ra\la u_{\nu}u_{\lambda}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1097 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la f_{+\lambda\rho}\chip\chim\ra+\mathrm{H.c.}$ & 875 & 2165  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}\ra\la u_{\lambda}u^{\delta}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1098 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}f_{+\lambda\rho}\ra\la\chip\chim\ra$ & 876 & 2166  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}f_{-\mu\sigma}\ra\la{W_{\nu}}^{\delta}u_{\delta}u_{\lambda}u_{\rho}\ra+\mathrm{H.c.}$ &  & 1099 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chim\ra\la W_{\mu\nu}f_{+\lambda\rho}\chip\ra+\mathrm{H.c.}$ & 877 & 2167  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}\ra\la u_{\nu}u^{\delta}u_{\lambda}f_{-\rho\delta}\ra$ &  & 1100 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la W_{\mu\nu}f_{+\lambda\rho}\chim\ra+\mathrm{H.c.}$ & 878 & 2168  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}u_{\nu}\ra\la u^{\delta}u_{\lambda}f_{-\rho\delta}\ra+\mathrm{H.c.}$ &  & 1101 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chip\ra\la f_{+\lambda\rho}\chim\ra$ & 879 & 2169  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}{f_{-\nu}}^{\sigma}\ra\la{W_{\lambda}}^{\delta}u_{\delta}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ &  & 1102 & $i\varepsilon^{\mu\nu\lambda\rho}\la f_{+\mu\nu}\ra\la W_{\lambda\rho}\chip\chim\ra+\mathrm{H.c.}$ & 880 &  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la{W_{\mu}}^{\sigma}u_{\sigma}\ra\la u_{\nu}u^{\delta}u_{\delta}f_{-\lambda\rho}\ra+\mathrm{H.c.}$ & 500 & 1103 & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chim\ra\la f_{+\lambda\rho}\chip\ra$ & 881 & 2170  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}f_{-\mu\nu}\ra\la{W_{\lambda}}^{\delta}u_{\delta}u_{\rho}u_{\sigma}\ra+\mathrm{H.c.}$ & 501 & & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\chim u_{\lambda}\nabla_{\rho}\chi_{-}\ra+\mathrm{H.c.}$ & 882 &  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la u^{\sigma}f_{-\mu\nu}\ra\la{W_{\lambda}}^{\delta}u_{\delta}u_{\sigma}u_{\rho}\ra+\mathrm{H.c.}$ & 502 & & $i\varepsilon^{\mu\nu\lambda\rho}\la W_{\mu\nu}\ra\la\chim\ra\la f_{+\lambda\rho}\chip\ra$ &  & 2171  \\
$i\varepsilon^{\mu\nu\lambda\rho}\la u_{\mu}f_{-\nu\lambda}\ra\la{W_{\rho}}^{\sigma}u_{\sigma}u^{\delta}u_{\delta}\ra+\mathrm{H.c.}$ & 503 & & $i\varepsilon^{\mu\nu\lambda\rho}\la\chip\ra\la\chim\ra\la W_{\mu\nu}f_{+\lambda\rho}\ra$ &  & 2172  \\
\hline
\end{longtable}
\begin{longtable}{@{}l@{}c@{ }c@{ }c@{ }l@{}c@{ }c@{ }c}
\caption{The NNLO chiral Lagrangians with vector mesons in the HLS representation. Here, $n$ denotes a cumulative index.}
\label{hnnlo}\\
\hline\hline $P_n$  & $SU(2)$ & $SU(3)$ & $P_n$  & $SU(2)$ & $SU(3)$\\
\hline\endfirsthead

\hline\hline $P_n$ & $SU(2)$ & $SU(3)$ & $P_n$  & $SU(2)$ & $SU(3)$\\
\hline\endhead

\hline\hline % \multicolumn{8}{c}{Continued on next page}\\
\endfoot

\hline\endlastfoot

$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 1 & 1 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra$ & 343 & 687  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 2 & 2 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 344 & 688  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\lambda}V_{\mu\lambda}\ra$ &  & 3 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 345 & 689  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\mu}V_{\nu\lambda}\ra$ &  & 4 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\mu}\ra$ &  & 690  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}V_{\nu\lambda}\ra$ &  & 5 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 346 & 691  \\
$i\la{\hat{a}_{\perp}}^{\mu}V^{\nu\lambda}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\ra$ &  & 6 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\lambda}\ra$ &  & 692  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}V^{\nu\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 3 & 7 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 347 & 693  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{V_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 4 & 8 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 348 & 694  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{V_{\nu}}^{\lambda}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 5 & 9 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ &  & 695  \\
$\la{\hat{a}_{\perp}}^{\mu}{V_{\mu}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 6 & 10 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 349 & 696  \\
$\la{\hat{a}_{\perp}}^{\mu}V^{\nu\lambda}\hat{a}_{\perp\mu}\Vs_{\nu\lambda}\ra$ & 7 & 11 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 350 & 697  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la V^{\nu\lambda}\Vs_{\nu\lambda}\ra$ &  & 12 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 351 & 698  \\
$\la\Vs^{\mu\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\lambda}V_{\mu\nu}\ra$ & 8 & 13 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 352 & 699  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la{V_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra$ &  & 14 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ &  & 700  \\
$\la\Vs^{\mu\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\mu}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 9 & 15 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\mu}\ra$ &  & 701  \\
$\la{\hat{a}_{\perp}}^{\mu}{V_{\mu}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\Vs_{\nu\lambda}\ra$ &  & 16 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 353 & 702  \\
$\la{\hat{a}_{\perp}}^{\mu}V^{\nu\lambda}\ra\la\hat{a}_{\perp\mu}\Vs_{\nu\lambda}\ra$ &  & 17 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 354 & 703  \\
$\la{\hat{a}_{\perp}}^{\mu}V^{\nu\lambda}\ra\la\hat{a}_{\perp\nu}\Vs_{\mu\lambda}\ra$ &  & 18 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ &  & 704  \\
$i\la V^{\mu\nu}{\Vs_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra$ & 10 & 19 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 705  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\chiph V_{\mu\nu}\ra+\mathrm{H.c.}$ & 11 & 20 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 706  \\
$i\la{\hat{a}_{\perp}}^{\mu}\chiph{\hat{a}_{\perp}}^{\nu}V_{\mu\nu}\ra$ & 12 & 21 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 355 & 707  \\
$i\la\chiph\ra\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}V_{\mu\nu}\ra$ &  & 22 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 356 & 708  \\
$\la\chiph V^{\mu\nu}\Vs_{\mu\nu}\ra+\mathrm{H.c.}$ & 13 & 23 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\mu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra$ &  & 709  \\
$\la\chiph\ra\la V^{\mu\nu}\Vs_{\mu\nu}\ra$ & 14 & 24 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 710  \\
$\la\Vs^{\mu\nu}\ra\la\chiph V_{\mu\nu}\ra$ & 15 & 25 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 357 & 711  \\
$\la\chimh V^{\mu\nu}\As_{\mu\nu}\ra+\mathrm{H.c.}$ & 16 & 26 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 358 & 712  \\
$\la{\hat{a}_{\perp}}^{\mu}D^{\nu}\chimh V_{\mu\nu}\ra+\mathrm{H.c.}$ & 17 & 27 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ &  & 713  \\
$i\la V^{\mu\nu}{\Hs_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra$ & 18 & 28 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 359 & 714  \\
$i\la V^{\mu\nu}{\As_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 19 & 29 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 715  \\
$i\la V^{\mu\nu}{\As_{\mu}}^{\lambda}\As_{\nu\lambda}\ra$ & 20 & 30 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\ra$ & 360 & 716  \\
$i\la{\hat{a}_{\perp}}^{\mu}D^{\nu}{V_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 21 & 31 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\lambda}\ra$ &  & 717  \\
$i\la{\hat{a}_{\perp}}^{\mu}D^{\nu}{V_{\nu}}^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 22 & 32 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 361 & 718  \\
$\la D^{\mu}{V_{\mu}}^{\nu}D^{\lambda}\Vs_{\nu\lambda}\ra$ & 23 & 33 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 719  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}V^{\nu\lambda}V_{\nu\lambda}\ra$ & 24 & 34 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 720  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{V_{\mu}}^{\lambda}V_{\nu\lambda}\ra$ & 25 & 35 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 362 & 721  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{V_{\nu}}^{\lambda}V_{\mu\lambda}\ra$ & 26 & 36 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ &  & 722  \\
$\la{\hat{a}_{\perp}}^{\mu}{V_{\mu}}^{\nu}{\hat{a}_{\perp}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 27 & 37 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 723  \\
$\la{\hat{a}_{\perp}}^{\mu}V^{\nu\lambda}\hat{a}_{\perp\mu}V_{\nu\lambda}\ra$ & 28 & 38 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\mu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 363 & 724  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la V^{\nu\lambda}V_{\nu\lambda}\ra$ &  & 39 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\lambda}\ra$ &  & 725  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la{V_{\mu}}^{\lambda}V_{\nu\lambda}\ra$ &  & 40 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 726  \\
$\la{\hat{a}_{\perp}}^{\mu}{V_{\mu}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}V_{\nu\lambda}\ra$ & 29 & 41 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra$ &  & 727  \\
$\la{\hat{a}_{\perp}}^{\mu}V^{\nu\lambda}\ra\la\hat{a}_{\perp\mu}V_{\nu\lambda}\ra$ & 30 & 42 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ &  & 728  \\
$\la{\hat{a}_{\perp}}^{\mu}V^{\nu\lambda}\ra\la\hat{a}_{\perp\nu}V_{\mu\lambda}\ra$ &  & 43 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\ra$ &  & 729  \\
$i\la V^{\mu\nu}{V_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra$ & 31 & 44 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 730  \\
$\la\chiph V^{\mu\nu}V_{\mu\nu}\ra$ & 32 & 45 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra$ &  & 731  \\
$\la\chiph\ra\la V^{\mu\nu}V_{\mu\nu}\ra$ & 33 & 46 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 732  \\
$\la D^{\mu}{V_{\mu}}^{\nu}D^{\lambda}V_{\nu\lambda}\ra$ & 34 & 47 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 733  \\
$\la D^{\mu}V^{\nu\lambda}D_{\mu}V_{\nu\lambda}\ra$ & 35 & 48 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 734  \\
$i\la V^{\mu\nu}{V_{\mu}}^{\lambda}V_{\nu\lambda}\ra$ & 36 & 49 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 735  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\chimh\ra+\mathrm{H.c.}$ & 37 & 50 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ &  & 736  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\chimh\ra+\mathrm{H.c.}$ & 38 & 51 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\mu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ &  & 737  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\mu}\chimh\ra+\mathrm{H.c.}$ &  & 52 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 738  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\nu}\chimh\ra+\mathrm{H.c.}$ &  & 53 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 739  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\perp\nu}\chimh\ra+\mathrm{H.c.}$ & 39 & 54 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 740  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\perp\mu}\chimh\ra+\mathrm{H.c.}$ &  & 55 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 741  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\chimh\ra+\mathrm{H.c.}$ &  & 56 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra$ &  & 742  \\
$\la\chimh\ra\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ &  & 57 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 743  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}\hat{a}_{\perp\mu}\chimh\ra+\mathrm{H.c.}$ &  & 58 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 744  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\chimh\Vs_{\mu\nu}\ra+\mathrm{H.c.}$ & 40 & 59 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ &  & 745  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\Vs_{\mu\nu}\chimh\ra+\mathrm{H.c.}$ & 41 & 60 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\nu}\ra$ &  & 746  \\
$i\la{\hat{a}_{\perp}}^{\mu}\chimh{\hat{a}_{\parallel}}^{\nu}\Vs_{\mu\nu}\ra+\mathrm{H.c.}$ & 42 & 61 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 747  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\chimh\Vs_{\mu\nu}\ra$ & 43 & 62 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 748  \\
$i\la\Vs^{\mu\nu}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\chimh\ra+\mathrm{H.c.}$ & 44 & 63 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ &  & 749  \\
$i\la\chimh\ra\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\Vs_{\mu\nu}\ra+\mathrm{H.c.}$ & 45 & 64 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 750  \\
$i\la{\hat{a}_{\perp}}^{\mu}\chimh\ra\la{\hat{a}_{\parallel}}^{\nu}\Vs_{\mu\nu}\ra$ &  & 65 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 751  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\chimh\Vs_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 66 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 752  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\Vs_{\mu}}^{\nu}\ra\la\hat{a}_{\parallel\nu}\chimh\ra$ &  & 67 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 753  \\
$i\la\chimh\ra\la\Vs^{\mu\nu}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra$ &  & 68 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 754  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\Vs_{\mu}}^{\nu}\ra\la\hat{a}_{\perp\nu}\chimh\ra$ &  & 69 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 755  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\chiph\chimh\ra+\mathrm{H.c.}$ & 46 & 70 & $\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 756  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\chimh\chiph\ra+\mathrm{H.c.}$ & 47 & 71 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\mu}\ra$ &  & 757  \\
$\la{\hat{a}_{\perp}}^{\mu}\chiph\hat{a}_{\parallel\mu}\chimh\ra+\mathrm{H.c.}$ & 48 & 72 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\mu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 758  \\
$\la\chimh\ra\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\chiph\ra+\mathrm{H.c.}$ &  & 73 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\nu}\ra$ &  & 759  \\
$\la\chiph\ra\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\chimh\ra+\mathrm{H.c.}$ &  & 74 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 760  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\perp\mu}\chiph\chimh\ra+\mathrm{H.c.}$ &  & 75 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 761  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 49 & 76 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\ra$ &  & 762  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 50 & 77 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 763  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 78 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\mu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ &  & 764  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 51 & 79 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 765  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 52 & 80 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\mu}\ra$ &  & 766  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\Hs_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 81 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 767  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 82 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 768  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 53 & 83 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ &  & 769  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 84 & $i\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 364 & 770  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\mu}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 54 & 85 & $i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 365 & 771  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\nu}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 86 & $i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\mu\lambda}\ra$ & 366 & 772  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\lambda}\Hs_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 87 & $i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}\Vs_{\nu\lambda}\ra$ & 367 & 773  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 55 & 88 & $i\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 368 & 774  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 56 & 89 & $i\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra$ &  & 775  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 90 & $i\la\Vs^{\mu\nu}\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 776  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 57 & 91 & $i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra$ &  & 777  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ & 58 & 92 & $i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 778  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\As_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 93 & $i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 779  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 94 & $i\la{\hat{a}_{\parallel}}^{\mu}\Vs^{\nu\lambda}\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 780  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 95 & $i\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra$ &  & 781  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 96 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\chiph\ra$ & 369 & 782  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 97 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\chiph\ra$ & 370 & 783  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 98 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\mu}\chiph\ra$ & 371 & 784  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\mu}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 99 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\chiph\ra+\mathrm{H.c.}$ & 372 & 785  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 100 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\chiph\ra$ & 373 & 786  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 101 & $\la{\hat{a}_{\parallel}}^{\mu}\chiph\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\ra$ & 374 & 787  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\As^{\nu\lambda}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\ra$ &  & 102 & $\la\chiph\ra\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\ra$ & 375 & 788  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\lambda}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 103 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\chiph\ra$ &  & 789  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\mu}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 104 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\chiph\ra$ & 376 & 790  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Vs_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 59 & 105 & $\la\chiph\ra\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\ra$ &  & 791  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Vs_{\nu}}^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 60 & 106 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\chiph\ra$ &  & 792  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Hs_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 61 & 107 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\nu}\chiph\ra$ &  & 793  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Hs_{\nu}}^{\lambda}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 62 & 108 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la\chiph\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\ra$ &  & 794  \\
$\la{\hat{a}_{\perp}}^{\mu}{\Vs_{\mu}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 63 & 109 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\parallel\mu}\chiph\ra$ &  & 795  \\
$\la{\hat{a}_{\perp}}^{\mu}\Vs^{\nu\lambda}\hat{a}_{\parallel\nu}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 64 & 110 & $\la\chiph\ra\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\ra$ &  & 796  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\Vs^{\nu\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 65 & 111 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\chiph\ra$ &  & 797  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Vs_{\mu}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 66 & 112 & $\la\chiph\ra\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\ra$ &  & 798  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Vs_{\nu}}^{\lambda}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ & 67 & 113 & $i\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 377 & 799  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\As^{\nu\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 68 & 114 & $i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 378 & 800  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\As_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 69 & 115 & $i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\mu\lambda}\ra$ & 379 & 801  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\As_{\nu}}^{\lambda}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 70 & 116 & $i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}V_{\nu\lambda}\ra$ & 380 & 802  \\
$\la{\hat{a}_{\perp}}^{\mu}{\Vs_{\mu}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 71 & 117 & $i\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 381 & 803  \\
$\la{\hat{a}_{\perp}}^{\mu}\Vs^{\nu\lambda}\hat{a}_{\parallel\nu}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ & 72 & 118 & $i\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra$ &  & 804  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}D^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 73 & 119 & $i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra$ &  & 805  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\nu}D^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 74 & 120 & $i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 806  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\Vs_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra$ & 75 & 121 & $i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 807  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\Vs_{\nu}}^{\lambda}\Hs_{\mu\lambda}\ra$ & 76 & 122 & $i\la{\hat{a}_{\parallel}}^{\mu}V^{\nu\lambda}\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 808  \\
$\la\Vs^{\mu\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 123 & $i\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra$ &  & 809  \\
$\la\Vs^{\mu\nu}\ra\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 124 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 382 & 810  \\
$\la{\hat{a}_{\perp}}^{\mu}{\Vs_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra$ &  & 125 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 383 & 811  \\
$\la{\hat{a}_{\perp}}^{\mu}\Vs^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}\Hs_{\mu\lambda}\ra$ &  & 126 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra$ & 384 & 812  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\Vs_{\nu}}^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 127 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 385 & 813  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\Vs_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 128 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 386 & 814  \\
$\la{\hat{a}_{\perp}}^{\mu}{\Hs_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra$ &  & 129 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 387 & 815  \\
$\la{\hat{a}_{\perp}}^{\mu}\Hs^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}\Vs_{\mu\lambda}\ra$ &  & 130 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 388 & 816  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la\Vs^{\nu\lambda}\As_{\nu\lambda}\ra$ & 77 & 131 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 389 & 817  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\Vs_{\mu}}^{\lambda}\As_{\nu\lambda}\ra$ & 78 & 132 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 818  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\Vs_{\nu}}^{\lambda}\As_{\mu\lambda}\ra$ & 79 & 133 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 819  \\
$\la\Vs^{\mu\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\As_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 134 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 390 & 820  \\
$\la\Vs^{\mu\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 135 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra$ &  & 821  \\
$\la\Vs^{\mu\nu}\ra\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 136 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 822  \\
$\la{\hat{a}_{\perp}}^{\mu}{\Vs_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra$ &  & 137 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 391 & 823  \\
$\la{\hat{a}_{\perp}}^{\mu}\Vs^{\nu\lambda}\ra\la\hat{a}_{\parallel\mu}\As_{\nu\lambda}\ra$ &  & 138 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra$ &  & 824  \\
$\la{\hat{a}_{\perp}}^{\mu}\Vs^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}\As_{\mu\lambda}\ra$ &  & 139 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 825  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\Vs_{\nu}}^{\lambda}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 140 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 826  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\Vs_{\mu}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 141 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 827  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\perp\mu}\Vs^{\nu\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 142 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 828  \\
$\la{\hat{a}_{\perp}}^{\mu}{\As_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra$ &  & 143 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 829  \\
$\la{\hat{a}_{\perp}}^{\mu}\As^{\nu\lambda}\ra\la\hat{a}_{\parallel\mu}\Vs_{\nu\lambda}\ra$ &  & 144 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 830  \\
$\la{\hat{a}_{\perp}}^{\mu}\As^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}\Vs_{\mu\lambda}\ra$ &  & 145 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 831  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la\hat{a}_{\parallel\mu}D^{\lambda}\Vs_{\nu\lambda}\ra$ &  & 146 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 832  \\
$\la D^{\mu}{\Vs_{\mu}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 80 & 147 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}H^{\nu\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 392 & 833  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}D^{\lambda}\Vs_{\mu\lambda}\ra$ &  & 148 & $\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la H^{\nu\lambda}\Hs_{\nu\lambda}\ra$ &  & 834  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}D_{\nu}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 149 & $\la H^{\mu\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\Hs_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 835  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}D^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 150 & $\la H^{\mu\nu}\ra\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 836  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}D^{\lambda}\Vs_{\nu\lambda}\ra$ &  & 151 & $\la H^{\mu\nu}\ra\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 837  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\Vs_{\mu}}^{\nu}D^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 81 & 152 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la\chiph\ra\la D^{\nu}H_{\mu\nu}\ra$ &  & 838  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\chiph\Hs_{\mu\nu}\ra+\mathrm{H.c.}$ & 82 & 153 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la D^{\nu}D_{\nu}D^{\lambda}H_{\mu\lambda}\ra$ & 393 & 839  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\Hs_{\mu\nu}\chiph\ra+\mathrm{H.c.}$ & 83 & 154 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}H_{\nu\lambda}\ra+\mathrm{H.c.}$ & 394 & 840  \\
$i\la{\hat{a}_{\perp}}^{\mu}\chiph{\hat{a}_{\parallel}}^{\nu}\Hs_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 155 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}H_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 841  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\chiph\As_{\mu\nu}\ra+\mathrm{H.c.}$ & 84 & 156 & $i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}H_{\nu\lambda}\ra+\mathrm{H.c.}$ & 395 & 842  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\As_{\mu\nu}\chiph\ra+\mathrm{H.c.}$ & 85 & 157 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}H_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 843  \\
$i\la{\hat{a}_{\perp}}^{\mu}\chiph{\hat{a}_{\parallel}}^{\nu}\As_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 158 & $i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}H_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 844  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}D_{\nu}\chiph\ra+\mathrm{H.c.}$ &  & 159 & $i\la H^{\mu\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\mu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ &  & 845  \\
$i\la\chiph\ra\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\Hs_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 160 & $i\la H^{\mu\nu}\ra\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ &  & 846  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\chiph\Hs_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 161 & $i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}H_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 847  \\
$i\la\chiph\ra\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\As_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 162 & $i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}H_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 848  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\chiph\As_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 163 & $i\la H^{\mu\nu}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 849  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}D_{\nu}\chiph\ra+\mathrm{H.c.}$ &  & 164 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\Vs_{\mu}}^{\lambda}H_{\nu\lambda}\ra+\mathrm{H.c.}$ & 396 & 850  \\
$\la{\hat{a}_{\parallel}}^{\mu}D^{\nu}\chiph\Vs_{\mu\nu}\ra+\mathrm{H.c.}$ & 86 & 165 & $\la H^{\mu\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 397 & 851  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la D^{\nu}\chiph\Vs_{\mu\nu}\ra$ & 87 & 166 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\ra\la{\Vs_{\mu}}^{\lambda}H_{\nu\lambda}\ra$ &  & 852  \\
$\la\Vs^{\mu\nu}\ra\la\hat{a}_{\parallel\mu}D_{\nu}\chiph\ra$ & 88 & 167 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la H^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}\Vs_{\mu\lambda}\ra$ &  & 853  \\
$\la D^{\mu}\chiph\ra\la{\hat{a}_{\parallel}}^{\nu}\Vs_{\mu\nu}\ra$ & 89 & 168 & $\la\Vs^{\mu\nu}\ra\la{H_{\mu}}^{\lambda}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 854  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\chiph D^{\nu}\Vs_{\mu\nu}\ra$ & 90 & 169 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la\Vs^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}H_{\mu\lambda}\ra$ &  & 855  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la D^{\nu}\chiph\ra\la\Vs_{\mu\nu}\ra$ &  & 170 & $i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\chiph H_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 856  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\chiph\ra\la D^{\nu}\Vs_{\mu\nu}\ra$ &  & 171 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{V_{\mu}}^{\lambda}H_{\nu\lambda}\ra+\mathrm{H.c.}$ & 398 & 857  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\chiph D_{\mu}\chiph\ra+\mathrm{H.c.}$ & 91 & 172 & $\la H^{\mu\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 399 & 858  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\chimh D_{\mu}\chimh\ra+\mathrm{H.c.}$ & 92 & 173 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\ra\la{V_{\mu}}^{\lambda}H_{\nu\lambda}\ra$ &  & 859  \\
$\la{\hat{a}_{\parallel}}^{\mu}D^{\nu}\chimh\Hs_{\mu\nu}\ra+\mathrm{H.c.}$ & 93 & 174 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la H^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}V_{\mu\lambda}\ra$ &  & 860  \\
$\la{\hat{a}_{\parallel}}^{\mu}D^{\nu}\chimh\As_{\mu\nu}\ra+\mathrm{H.c.}$ & 94 & 175 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}D_{\mu}H_{\nu\lambda}\ra+\mathrm{H.c.}$ & 400 & 861  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\Hs_{\mu}}^{\nu}D^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 95 & 176 & $\la D^{\mu}{H_{\mu}}^{\nu}\ra\la\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 401 & 862  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\As_{\mu}}^{\nu}D^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 96 & 177 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}D_{\mu}H_{\nu\lambda}\ra$ & 402 & 863  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}D_{\nu}D^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 97 & 178 & $\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}D_{\mu}H_{\nu\lambda}\ra$ & 403 & 864  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}D_{\nu}D^{\lambda}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ & 98 & 179 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la D^{\nu}{H_{\nu}}^{\lambda}\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\lambda}\ra$ &  & 865  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la D^{\nu}D_{\nu}D^{\lambda}\Vs_{\mu\lambda}\ra$ & 99 & 180 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la D^{\nu}H_{\mu\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 866  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\chimh V_{\mu\nu}\ra+\mathrm{H.c.}$ & 100 & 181 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}D_{\mu}H_{\nu\lambda}\ra$ &  & 867  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}V_{\mu\nu}\chimh\ra+\mathrm{H.c.}$ & 101 & 182 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la D_{\mu}H^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 868  \\
$i\la{\hat{a}_{\perp}}^{\mu}\chimh{\hat{a}_{\parallel}}^{\nu}V_{\mu\nu}\ra+\mathrm{H.c.}$ & 102 & 183 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la D^{\nu}{H_{\mu}}^{\lambda}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 869  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\chimh V_{\mu\nu}\ra$ & 103 & 184 & $i\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}H_{\nu\lambda}\ra+\mathrm{H.c.}$ & 404 & 870  \\
$i\la\chimh\ra\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}V_{\mu\nu}\ra+\mathrm{H.c.}$ & 104 & 185 & $i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}H_{\nu\lambda}\ra+\mathrm{H.c.}$ & 405 & 871  \\
$i\la{\hat{a}_{\perp}}^{\mu}\chimh\ra\la{\hat{a}_{\parallel}}^{\nu}V_{\mu\nu}\ra$ &  & 186 & $i\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}H_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 872  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\chimh V_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 187 & $i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}H_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 873  \\
$i\la{\hat{a}_{\perp}}^{\mu}{V_{\mu}}^{\nu}\ra\la\hat{a}_{\parallel\nu}\chimh\ra$ & 105 & 188 & $i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}H_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 874  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la\chimh\ra\la{\hat{a}_{\perp}}^{\nu}V_{\mu\nu}\ra$ &  & 189 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}H^{\nu\lambda}H_{\nu\lambda}\ra$ & 406 & 875  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{V_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 106 & 190 & $\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la H^{\nu\lambda}H_{\nu\lambda}\ra$ & 407 & 876  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{V_{\nu}}^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 107 & 191 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}\ra\la H^{\nu\lambda}H_{\nu\lambda}\ra$ &  & 877  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Hs_{\mu}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 108 & 192 & $\la{\hat{a}_{\parallel}}^{\mu}\ra\la H^{\nu\lambda}\ra\la\hat{a}_{\parallel\mu}H_{\nu\lambda}\ra$ &  & 878  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Hs_{\nu}}^{\lambda}V_{\mu\lambda}\ra+\mathrm{H.c.}$ & 109 & 193 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\chimh V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 408 & 879  \\
$\la{\hat{a}_{\perp}}^{\mu}{V_{\mu}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 110 & 194 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\chimh\hat{a}_{\perp\nu}V_{\lambda\rho}\ra$ & 409 & 880  \\
$\la{\hat{a}_{\perp}}^{\mu}V^{\nu\lambda}\hat{a}_{\parallel\nu}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 111 & 195 & $\varepsilon^{\mu\nu\lambda\rho}\la\chimh\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}V_{\lambda\rho}\ra$ &  & 881  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}V^{\nu\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 112 & 196 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chimh V_{\mu\nu}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 410 & 882  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{V_{\mu}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 113 & 197 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chimh\ra\la V_{\mu\nu}\Vs_{\lambda\rho}\ra$ & 411 & 883  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{V_{\nu}}^{\lambda}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ & 114 & 198 & $i\varepsilon^{\mu\nu\lambda\rho}\la\Vs_{\mu\nu}\ra\la\chimh V_{\lambda\rho}\ra$ & 412 & 884  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\As^{\nu\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 115 & 199 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{V_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 413 & 885  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\As_{\mu}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 116 & 200 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}V_{\nu\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 886  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\As_{\nu}}^{\lambda}V_{\mu\lambda}\ra+\mathrm{H.c.}$ & 117 & 201 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}V_{\nu\lambda}{\hat{a}_{\perp}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 887  \\
$\la{\hat{a}_{\perp}}^{\mu}{V_{\mu}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 118 & 202 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{V_{\lambda}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 414 & 888  \\
$\la{\hat{a}_{\perp}}^{\mu}V^{\nu\lambda}\hat{a}_{\parallel\mu}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 119 & 203 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}V_{\nu\lambda}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 889  \\
$\la{\hat{a}_{\perp}}^{\mu}V^{\nu\lambda}\hat{a}_{\parallel\nu}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ & 120 & 204 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}V_{\nu\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 890  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}D^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 121 & 205 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}V_{\nu\lambda}{\hat{a}_{\perp}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 891  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}D^{\lambda}V_{\mu\lambda}\ra+\mathrm{H.c.}$ & 122 & 206 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu\nu}{\Vs_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 415 & 892  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\nu}D^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 123 & 207 & $\varepsilon^{\mu\nu\lambda\rho}\la V_{\mu\nu}{\Vs_{\lambda}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 416 & 893  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{V_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra$ & 124 & 208 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}D_{\nu}{V_{\lambda}}^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 417 & 894  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{V_{\nu}}^{\lambda}\Hs_{\mu\lambda}\ra$ & 125 & 209 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}D^{\sigma}V_{\nu\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 418 & 895  \\
$\la{\hat{a}_{\perp}}^{\mu}{V_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra$ &  & 210 & $\varepsilon^{\mu\nu\lambda\rho}\la{\Vs_{\mu}}^{\sigma}\ra\la V_{\nu\lambda}\Hs_{\rho\sigma}\ra$ & 419 & 896  \\
$\la{\hat{a}_{\perp}}^{\mu}V^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}\Hs_{\mu\lambda}\ra$ &  & 211 & $\varepsilon^{\mu\nu\lambda\rho}\la{\Vs_{\mu}}^{\sigma}\ra\la V_{\nu\lambda}\As_{\rho\sigma}\ra$ & 420 & 897  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{V_{\nu}}^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 212 & $\varepsilon^{\mu\nu\lambda\rho}\la{\Vs_{\mu}}^{\sigma}\ra\la\hat{a}_{\perp\nu}D_{\lambda}V_{\rho\sigma}\ra$ & 421 & 898  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{V_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 213 & $\varepsilon^{\mu\nu\lambda\rho}\la{\Vs_{\mu}}^{\sigma}\ra\la\hat{a}_{\perp\nu}D_{\sigma}V_{\lambda\rho}\ra$ &  & 899  \\
$\la{\hat{a}_{\perp}}^{\mu}{\Hs_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra$ &  & 214 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chiph V_{\mu\nu}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 422 & 900  \\
$\la{\hat{a}_{\perp}}^{\mu}\Hs^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}V_{\mu\lambda}\ra$ &  & 215 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}D_{\nu}\chiph V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 423 & 901  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la V^{\nu\lambda}\As_{\nu\lambda}\ra$ & 126 & 216 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chimh V_{\mu\nu}V_{\lambda\rho}\ra$ & 424 & 902  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{V_{\mu}}^{\lambda}\As_{\nu\lambda}\ra$ & 127 & 217 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chimh\ra\la V_{\mu\nu}V_{\lambda\rho}\ra$ & 425 & 903  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{V_{\nu}}^{\lambda}\As_{\mu\lambda}\ra$ & 128 & 218 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}V_{\nu\lambda}D^{\sigma}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 426 & 904  \\
$\la{\hat{a}_{\perp}}^{\mu}{V_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra$ &  & 219 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{V_{\nu}}^{\sigma}D_{\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 427 & 905  \\
$\la{\hat{a}_{\perp}}^{\mu}V^{\nu\lambda}\ra\la\hat{a}_{\parallel\mu}\As_{\nu\lambda}\ra$ &  & 220 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\perp\rho}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 906  \\
$\la{\hat{a}_{\perp}}^{\mu}V^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}\As_{\mu\lambda}\ra$ &  & 221 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 907  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{V_{\nu}}^{\lambda}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 222 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 428 & 908  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{V_{\mu}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 223 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\lambda}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 909  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\perp\mu}V^{\nu\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 224 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\sigma}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 910  \\
$\la{\hat{a}_{\perp}}^{\mu}{\As_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra$ &  & 225 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 911  \\
$\la{\hat{a}_{\perp}}^{\mu}\As^{\nu\lambda}\ra\la\hat{a}_{\parallel\mu}V_{\nu\lambda}\ra$ &  & 226 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\ra\la\hat{a}_{\perp\rho}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 912  \\
$\la{\hat{a}_{\perp}}^{\mu}\As^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}V_{\mu\lambda}\ra$ &  & 227 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\perp\rho}\hat{a}_{\perp\sigma}\ra$ &  & 913  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la\hat{a}_{\parallel\mu}D^{\lambda}V_{\nu\lambda}\ra$ &  & 228 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\ra\la{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra$ &  & 914  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}D^{\lambda}V_{\mu\lambda}\ra$ &  & 229 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\perp\rho}\hat{a}_{\perp\sigma}\ra$ &  & 915  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}D_{\nu}V_{\mu\lambda}\ra+\mathrm{H.c.}$ & 129 & 230 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\perp\rho}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\sigma}\ra$ &  & 916  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}D^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 231 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 917  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}D^{\lambda}V_{\nu\lambda}\ra$ &  & 232 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 429 & 918  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\perp\nu}D^{\lambda}V_{\mu\lambda}\ra$ &  & 233 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 430 & 919  \\
$i\la{\hat{a}_{\parallel}}^{\mu}D_{\mu}V^{\nu\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 130 & 234 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 920  \\
$i\la{\hat{a}_{\parallel}}^{\mu}D^{\nu}{V_{\nu}}^{\lambda}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 131 & 235 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\nu}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 431 & 921  \\
$\la{\hat{a}_{\parallel}}^{\mu}D^{\nu}\chiph V_{\mu\nu}\ra+\mathrm{H.c.}$ & 132 & 236 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\perp}}^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 432 & 922  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la D^{\nu}\chiph V_{\mu\nu}\ra$ & 133 & 237 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 923  \\
$\la D^{\mu}\chiph\ra\la{\hat{a}_{\parallel}}^{\nu}V_{\mu\nu}\ra$ & 134 & 238 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 433 & 924  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\chiph D^{\nu}V_{\mu\nu}\ra$ & 135 & 239 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\perp\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 925  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{V_{\mu}}^{\nu}D^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 136 & 240 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\perp\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 926  \\
$i\la{\hat{a}_{\parallel}}^{\mu}V^{\nu\lambda}D_{\mu}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 137 & 241 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\hat{a}_{\perp\nu}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 927  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 138 & 242 & $\varepsilon^{\mu\nu\lambda\rho}\la{\Vs_{\mu}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 928  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 139 & 243 & $\varepsilon^{\mu\nu\lambda\rho}\la\Vs_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\perp\rho}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 929  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 140 & 244 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 930  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 141 & 245 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 931  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 142 & 246 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\ra\la\hat{a}_{\perp\sigma}\hat{a}_{\parallel\nu}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 932  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 143 & 247 & $\varepsilon^{\mu\nu\lambda\rho}\la\Vs_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 434 & 933  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 248 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 934  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\lambda}\ra$ &  & 249 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}{\hat{a}_{\perp}}^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 935  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\mu}\ra$ &  & 250 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 936  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 251 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\Vs_{\nu}}^{\sigma}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 937  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\mu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra$ &  & 252 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\perp}}^{\sigma}\Vs_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 938  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 144 & 253 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\Vs_{\nu\lambda}\ra\la\hat{a}_{\perp\rho}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 939  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 145 & 254 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 940  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ &  & 255 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 941  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 146 & 256 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\perp\lambda}{\hat{a}_{\perp}}^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 942  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra$ & 147 & 257 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\Vs_{\lambda}}^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 435 & 943  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra$ & 148 & 258 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\nu\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 436 & 944  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ &  & 259 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\nu\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 437 & 945  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ &  & 260 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\Vs_{\nu\lambda}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 438 & 946  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\perp\nu}\hat{a}_{\parallel\mu}\ra$ &  & 261 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\Vs_{\mu}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 947  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 262 & $i\varepsilon^{\mu\nu\lambda\rho}\la\Vs_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 948  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 263 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\Vs_{\nu\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 949  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\nu}\ra$ &  & 264 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\Vs_{\lambda}}^{\sigma}\Vs_{\rho\sigma}\ra$ &  & 950  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 149 & 265 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\chiph\ra+\mathrm{H.c.}$ & 439 & 951  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 266 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\perp\rho}\chiph\ra+\mathrm{H.c.}$ & 440 & 952  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 267 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\chiph\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\perp\rho}\ra$ &  & 953  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra$ & 150 & 268 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chiph\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\ra$ &  & 954  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\perp\mu}\hat{a}_{\parallel\lambda}\ra$ &  & 269 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\perp\rho}\chiph\ra$ &  & 955  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 270 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\chiph\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\ra$ &  & 956  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 271 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\perp\rho}\chiph\ra$ &  & 957  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\lambda}\ra$ &  & 272 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\chiph\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 441 & 958  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\mu}\ra$ & 151 & 273 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\Vs_{\lambda\rho}\chiph\ra+\mathrm{H.c.}$ & 442 & 959  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\mu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 152 & 274 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\chiph\Vs_{\lambda\rho}\ra$ & 443 & 960  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 275 & $\varepsilon^{\mu\nu\lambda\rho}\la\Vs_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\chiph\ra+\mathrm{H.c.}$ & 444 & 961  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 276 & $\varepsilon^{\mu\nu\lambda\rho}\la\chiph\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 445 & 962  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\lambda}\ra$ &  & 277 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\chiph\ra\la\hat{a}_{\parallel\nu}\Vs_{\lambda\rho}\ra$ &  & 963  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\mu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 278 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\chiph\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 964  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra$ &  & 279 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\Vs_{\nu\lambda}\ra\la\hat{a}_{\parallel\rho}\chiph\ra$ &  & 965  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 280 & $\varepsilon^{\mu\nu\lambda\rho}\la\chiph\ra\la\Vs_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\ra$ &  & 966  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\ra$ &  & 281 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\Vs_{\nu\lambda}\ra\la\hat{a}_{\perp\rho}\chiph\ra$ &  & 967  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\mu}\ra$ &  & 282 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\chimh\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 446 & 968  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\ra$ &  & 283 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\As_{\lambda\rho}\chimh\ra+\mathrm{H.c.}$ & 447 & 969  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\perp\mu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 284 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\chimh\hat{a}_{\parallel\nu}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 970  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\lambda}\hat{a}_{\perp\nu}\hat{a}_{\parallel\mu}\ra$ &  & 285 & $\varepsilon^{\mu\nu\lambda\rho}\la\chimh\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 971  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\lambda}\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ &  & 286 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\chimh\As_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 972  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 287 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}D_{\rho}\chimh\ra$ &  & 973  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 288 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la D_{\nu}\chimh\Vs_{\lambda\rho}\ra$ & 448 & 974  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 289 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la D_{\nu}\chimh\ra\la\Vs_{\lambda\rho}\ra$ &  & 975  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 290 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\Hs_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 449 & 976  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 291 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\Hs_{\nu}}^{\sigma}\hat{a}_{\parallel\lambda}\Hs_{\rho\sigma}\ra$ &  & 977  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\lambda}\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ &  & 292 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\As_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 450 & 978  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\lambda}\hat{a}_{\perp\nu}\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ &  & 293 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\As_{\nu\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 451 & 979  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 294 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\Hs_{\lambda}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 980  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 295 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\Hs_{\nu\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 981  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\nu}\ra$ &  & 296 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\As_{\nu\lambda}{\hat{a}_{\parallel}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 982  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 297 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\As_{\nu}}^{\sigma}\hat{a}_{\parallel\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 983  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 298 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\As_{\lambda}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 452 & 984  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ &  & 299 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\As_{\nu\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 985  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 153 & 300 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\Hs_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra$ &  & 986  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 154 & 301 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\As_{\nu\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 987  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 155 & 302 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\As_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 988  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 156 & 303 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\As_{\nu\lambda}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 989  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 304 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\As_{\lambda}}^{\sigma}\As_{\rho\sigma}\ra$ &  & 990  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\Vs_{\mu\nu}\ra+\mathrm{H.c.}$ & 157 & 305 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}D^{\sigma}\Hs_{\rho\sigma}\ra$ &  & 991  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}{\Vs_{\nu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 306 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}D_{\nu}{\Vs_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 453 & 992  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}{\Vs_{\nu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 158 & 307 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}D^{\sigma}\Vs_{\nu\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 454 & 993  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\Vs_{\mu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 308 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la D_{\nu}{\Vs_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra$ & 455 & 994  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 159 & 309 & $\varepsilon^{\mu\nu\lambda\rho}\la D_{\mu}{\Vs_{\nu}}^{\sigma}\ra\la\hat{a}_{\parallel\lambda}\Hs_{\rho\sigma}\ra$ &  & 995  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 160 & 310 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la D_{\nu}{\Vs_{\lambda}}^{\sigma}\As_{\rho\sigma}\ra$ &  & 996  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 161 & 311 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la D^{\sigma}\Vs_{\nu\sigma}\As_{\lambda\rho}\ra$ & 456 & 997  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 162 & 312 & $\varepsilon^{\mu\nu\lambda\rho}\la D^{\sigma}\Vs_{\mu\sigma}\ra\la\hat{a}_{\parallel\nu}\As_{\lambda\rho}\ra$ &  & 998  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 163 & 313 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\Vs_{\nu\lambda}D^{\sigma}\Hs_{\rho\sigma}\ra$ &  & 999  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\Vs_{\mu\nu}\ra+\mathrm{H.c.}$ & 164 & 314 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}D_{\lambda}D^{\sigma}\Vs_{\rho\sigma}\ra$ &  & 1000  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 165 & 315 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}{\hat{a}_{\parallel}}^{\sigma}V_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1001  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 316 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 457 & 1002  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\lambda}\Vs_{\mu\lambda}\ra$ & 166 & 317 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 458 & 1003  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\mu}\Vs_{\nu\lambda}\ra$ &  & 318 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1004  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra$ &  & 319 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\nu}\hat{a}_{\parallel\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1005  \\
$i\la\Vs^{\mu\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\ra$ &  & 320 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\nu}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 459 & 1006  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 321 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\perp}}^{\sigma}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 460 & 1007  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\Vs_{\mu}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 322 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1008  \\
$i\la\Vs^{\mu\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\mu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ &  & 323 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 461 & 1009  \\
$i\la\Vs^{\mu\nu}\ra\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ &  & 324 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\perp\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1010  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\Vs^{\nu\lambda}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 325 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\perp\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1011  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\Vs^{\nu\lambda}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\mu}\ra$ &  & 326 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\hat{a}_{\perp\nu}V_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1012  \\
$i\la\Vs^{\mu\nu}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 327 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1013  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 328 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1014  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 329 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\ra\la\hat{a}_{\perp\sigma}\hat{a}_{\parallel\nu}V_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1015  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\Vs_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 330 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1016  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 331 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}{\hat{a}_{\perp}}^{\sigma}V_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1017  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 332 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 462 & 1018  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 333 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{V_{\nu}}^{\sigma}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 1019  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\Vs_{\nu\lambda}\ra$ &  & 334 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\perp}}^{\sigma}V_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 1020  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\mu}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 335 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}V_{\nu\lambda}\ra\la\hat{a}_{\perp\rho}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1021  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 336 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1022  \\
$i\la\Vs^{\mu\nu}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 337 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1023  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 338 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\perp\lambda}{\hat{a}_{\perp}}^{\sigma}V_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1024  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\lambda}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 339 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{V_{\lambda}}^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 463 & 1025  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\mu}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 340 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}V_{\nu\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 464 & 1026  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\lambda}\Vs_{\nu\lambda}\ra$ &  & 341 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}V_{\nu\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 465 & 1027  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\Vs_{\mu}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ &  & 342 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\Vs_{\lambda}}^{\sigma}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 466 & 1028  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\Vs^{\nu\lambda}\Vs_{\nu\lambda}\ra$ & 167 & 343 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\nu\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 467 & 1029  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Vs_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra$ & 168 & 344 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\nu\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 468 & 1030  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Vs_{\nu}}^{\lambda}\Vs_{\mu\lambda}\ra$ & 169 & 345 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}V_{\nu\lambda}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 469 & 1031  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\Vs_{\mu}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 170 & 346 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{V_{\nu}}^{\sigma}\hat{a}_{\parallel\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 470 & 1032  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}\Vs^{\nu\lambda}\Vs_{\nu\lambda}\ra$ & 171 & 347 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\Vs_{\mu}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1033  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la\Vs^{\nu\lambda}\Vs_{\nu\lambda}\ra$ & 172 & 348 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\Vs_{\mu}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1034  \\
$\la\Vs^{\mu\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\Vs_{\mu\nu}\ra$ & 173 & 349 & $i\varepsilon^{\mu\nu\lambda\rho}\la\Vs_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}{\hat{a}_{\parallel}}^{\sigma}V_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1035  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\Vs_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 174 & 350 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}V_{\nu\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1036  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\Vs_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra$ & 175 & 351 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}V_{\nu\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1037  \\
$\la\Vs^{\mu\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 176 & 352 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{V_{\lambda}}^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1038  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\Vs_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra$ & 177 & 353 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\chiph V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 471 & 1039  \\
$\la{\hat{a}_{\parallel}}^{\mu}\Vs^{\nu\lambda}\ra\la\hat{a}_{\parallel\mu}\Vs_{\nu\lambda}\ra$ & 178 & 354 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}V_{\lambda\rho}\chiph\ra+\mathrm{H.c.}$ & 472 & 1040  \\
$\la{\hat{a}_{\parallel}}^{\mu}\Vs^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}\Vs_{\mu\lambda}\ra$ & 179 & 355 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\chiph\hat{a}_{\parallel\nu}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 473 & 1041  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}\ra\la\Vs^{\nu\lambda}\Vs_{\nu\lambda}\ra$ &  & 356 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\chiph V_{\lambda\rho}\ra$ & 474 & 1042  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\Vs^{\nu\lambda}\ra\la\hat{a}_{\parallel\mu}\Vs_{\nu\lambda}\ra$ &  & 357 & $\varepsilon^{\mu\nu\lambda\rho}\la\chiph\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 475 & 1043  \\
$\la\Vs^{\mu\nu}\ra\la\Vs_{\mu\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 358 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\chiph\ra\la\hat{a}_{\parallel\nu}V_{\lambda\rho}\ra$ &  & 1044  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\ra\la{\Vs_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra$ &  & 359 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\chiph V_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1045  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\Vs^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}\Vs_{\mu\lambda}\ra$ &  & 360 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}V_{\nu\lambda}\ra\la\hat{a}_{\parallel\rho}\chiph\ra$ & 476 & 1046  \\
$\la\Vs^{\mu\nu}\ra\la{\Vs_{\mu}}^{\lambda}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 361 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\chiph\ra\la\hat{a}_{\perp\nu}V_{\lambda\rho}\ra$ &  & 1047  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\Vs_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra$ &  & 362 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}D_{\nu}\chimh V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 477 & 1048  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\chiph\ra+\mathrm{H.c.}$ & 180 & 363 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la D_{\nu}\chimh V_{\lambda\rho}\ra$ & 478 & 1049  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\chiph\ra+\mathrm{H.c.}$ & 181 & 364 & $i\varepsilon^{\mu\nu\lambda\rho}\la D_{\mu}\chimh\ra\la\hat{a}_{\parallel\nu}V_{\lambda\rho}\ra$ & 479 & 1050  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\mu}\chiph\ra+\mathrm{H.c.}$ & 182 & 365 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\chimh D_{\nu}V_{\lambda\rho}\ra$ &  & 1051  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}\chiph\hat{a}_{\parallel\nu}\ra$ &  & 366 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}D_{\nu}{V_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 480 & 1052  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}\chiph\hat{a}_{\parallel\nu}\ra$ & 183 & 367 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}D^{\sigma}V_{\nu\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 481 & 1053  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\chiph\hat{a}_{\parallel\mu}\ra$ &  & 368 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}D^{\sigma}V_{\nu\lambda}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 482 & 1054  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\chiph\ra+\mathrm{H.c.}$ & 184 & 369 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}D^{\sigma}V_{\nu\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 483 & 1055  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\chiph\ra+\mathrm{H.c.}$ & 185 & 370 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la D_{\nu}{V_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra$ & 484 & 1056  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\mu}\chiph\ra+\mathrm{H.c.}$ &  & 371 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la D^{\sigma}V_{\nu\lambda}\Hs_{\rho\sigma}\ra$ &  & 1057  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\nu}\chiph\ra$ & 186 & 372 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la D_{\nu}{V_{\lambda}}^{\sigma}\As_{\rho\sigma}\ra$ & 485 & 1058  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\perp\nu}\chiph\ra$ &  & 373 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la D^{\sigma}V_{\nu\lambda}\As_{\rho\sigma}\ra$ &  & 1059  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\perp\mu}\chiph\ra$ & 187 & 374 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la D^{\sigma}V_{\nu\sigma}\As_{\lambda\rho}\ra$ & 486 & 1060  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\chiph\ra$ &  & 375 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la V_{\nu\lambda}D^{\sigma}\Hs_{\rho\sigma}\ra$ & 487 & 1061  \\
$\la{\hat{a}_{\parallel}}^{\mu}\chiph\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\mu}\ra$ & 188 & 376 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}D_{\lambda}D^{\sigma}V_{\rho\sigma}\ra$ &  & 1062  \\
$\la\chiph\ra\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\ra$ & 189 & 377 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}D^{\sigma}D_{\sigma}V_{\lambda\rho}\ra$ &  & 1063  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\chiph\ra$ &  & 378 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{V_{\lambda}}^{\sigma}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 488 & 1064  \\
$\la{\hat{a}_{\parallel}}^{\mu}\chiph\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 190 & 379 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}V_{\nu\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 489 & 1065  \\
$\la\chiph\ra\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\ra$ & 191 & 380 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}V_{\nu\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 490 & 1066  \\
$\la\chiph\ra\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\mu}\ra$ &  & 381 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}V_{\nu\lambda}{\hat{a}_{\parallel}}^{\sigma}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 491 & 1067  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\mu}\chiph\ra+\mathrm{H.c.}$ &  & 382 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{V_{\nu}}^{\sigma}\hat{a}_{\parallel\lambda}V_{\rho\sigma}\ra$ & 492 & 1068  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\chiph\ra+\mathrm{H.c.}$ &  & 383 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}V_{\nu\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1069  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\chiph\ra+\mathrm{H.c.}$ &  & 384 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{V_{\lambda}}^{\sigma}V_{\rho\sigma}\ra$ &  & 1070  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}\chiph\ra$ &  & 385 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\chimh\ra+\mathrm{H.c.}$ & 493 & 1071  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\chiph\ra$ &  & 386 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\chimh\hat{a}_{\parallel\rho}\ra$ & 494 & 1072  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\chiph\ra+\mathrm{H.c.}$ &  & 387 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\chimh\ra+\mathrm{H.c.}$ &  & 1073  \\
$\la\chiph\ra\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ &  & 388 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\perp\rho}\chimh\ra$ &  & 1074  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\chiph\ra+\mathrm{H.c.}$ &  & 389 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chimh\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra$ &  & 1075  \\
$\la\chiph\ra\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra$ &  & 390 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\chimh\ra+\mathrm{H.c.}$ &  & 1076  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\mu}\chiph\ra+\mathrm{H.c.}$ &  & 391 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\chimh\ra+\mathrm{H.c.}$ &  & 1077  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\perp\mu}\chiph\ra+\mathrm{H.c.}$ &  & 392 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chimh\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\ra$ &  & 1078  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\perp\nu}\chiph\ra$ &  & 393 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\chimh\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 495 & 1079  \\
$\la{\hat{a}_{\perp}}^{\mu}\chiph\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ &  & 394 & $\varepsilon^{\mu\nu\lambda\rho}\la\Vs_{\mu\nu}\ra\la\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\chimh\ra$ &  & 1080  \\
$\la{\hat{a}_{\perp}}^{\mu}\chiph\ra\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\ra$ &  & 395 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 496 & 1081  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\chiph\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\mu}\ra$ &  & 396 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1082  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\chiph\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ &  & 397 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1083  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}\chiph\ra$ &  & 398 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\Hs_{\rho}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 497 & 1084  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\chiph\ra$ &  & 399 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\perp\lambda}{\hat{a}_{\parallel}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1085  \\
$\la\chiph\ra\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\ra$ &  & 400 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 498 & 1086  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\chiph\Vs_{\mu\nu}\ra+\mathrm{H.c.}$ & 192 & 401 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1087  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\chiph{\hat{a}_{\parallel}}^{\nu}\Vs_{\mu\nu}\ra$ & 193 & 402 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\perp}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1088  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\chiph\Vs_{\mu\nu}\ra+\mathrm{H.c.}$ & 194 & 403 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 499 & 1089  \\
$i\la\Vs^{\mu\nu}\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\chiph\ra$ &  & 404 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\lambda}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1090  \\
$i\la\chiph\ra\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\Vs_{\mu\nu}\ra$ &  & 405 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 500 & 1091  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\chiph^{2}\ra$ & 195 & 406 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1092  \\
$\la{\hat{a}_{\parallel}}^{\mu}\chiph\hat{a}_{\parallel\mu}\chiph\ra$ & 196 & 407 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 501 & 1093  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}\chiph^{2}\ra$ & 197 & 408 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\nu}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1094  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la\chiph^{2}\ra$ & 198 & 409 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\As_{\rho}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 502 & 1095  \\
$\la\chiph\ra\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\chiph\ra$ & 199 & 410 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\As_{\lambda\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1096  \\
$\la{\hat{a}_{\parallel}}^{\mu}\chiph\ra\la\hat{a}_{\parallel\mu}\chiph\ra$ & 200 & 411 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\perp\lambda}{\hat{a}_{\parallel}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1097  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}\ra\la\chiph^{2}\ra$ &  & 412 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\lambda}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 503 & 1098  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\chiph\ra\la\hat{a}_{\parallel\mu}\chiph\ra$ &  & 413 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 504 & 1099  \\
$\la\chiph\ra\la\chiph\ra\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra$ &  & 414 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1100  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\chimh^{2}\ra$ & 201 & 415 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\nu}\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1101  \\
$\la{\hat{a}_{\parallel}}^{\mu}\chimh\hat{a}_{\parallel\mu}\chimh\ra$ & 202 & 416 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1102  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}\chimh^{2}\ra$ & 203 & 417 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\Hs_{\nu}}^{\sigma}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 505 & 1103  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la\chimh^{2}\ra$ & 204 & 418 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1104  \\
$\la\chimh\ra\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\chimh\ra$ & 205 & 419 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}{\hat{a}_{\parallel}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1105  \\
$\la{\hat{a}_{\parallel}}^{\mu}\chimh\ra\la\hat{a}_{\parallel\mu}\chimh\ra$ & 206 & 420 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1106  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}\ra\la\chimh^{2}\ra$ &  & 421 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\perp\lambda}{\hat{a}_{\parallel}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1107  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\chimh\ra\la\hat{a}_{\parallel\mu}\chimh\ra$ &  & 422 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1108  \\
$\la\chimh\ra\la\chimh\ra\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra$ &  & 423 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1109  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\chimh\Hs_{\mu\nu}\ra+\mathrm{H.c.}$ & 207 & 424 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\perp}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1110  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\chimh{\hat{a}_{\parallel}}^{\nu}\Hs_{\mu\nu}\ra$ & 208 & 425 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\Hs_{\nu}}^{\sigma}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1111  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\chimh\As_{\mu\nu}\ra+\mathrm{H.c.}$ & 209 & 426 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\As_{\nu}}^{\sigma}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 506 & 1112  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}D_{\nu}\chimh\ra+\mathrm{H.c.}$ & 210 & 427 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1113  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}D_{\nu}\chimh\ra+\mathrm{H.c.}$ & 211 & 428 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\As_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 1114  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}D^{\nu}\chimh\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 212 & 429 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\As_{\nu\lambda}\ra\la\hat{a}_{\perp\rho}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1115  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\chimh\Hs_{\mu\nu}\ra+\mathrm{H.c.}$ & 213 & 430 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1116  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\chimh\Hs_{\mu\nu}\ra$ & 214 & 431 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1117  \\
$i\la\chimh\ra\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\Hs_{\mu\nu}\ra$ &  & 432 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}{\hat{a}_{\parallel}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1118  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\chimh\ra\la{\hat{a}_{\parallel}}^{\nu}\Hs_{\mu\nu}\ra$ &  & 433 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\nu}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1119  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\chimh\As_{\mu\nu}\ra+\mathrm{H.c.}$ & 215 & 434 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\lambda}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1120  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\chimh\ra\la{\hat{a}_{\parallel}}^{\nu}\As_{\mu\nu}\ra$ &  & 435 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1121  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}D_{\nu}\chimh\ra$ & 216 & 436 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1122  \\
$i\la D^{\mu}\chimh\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ & 217 & 437 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\perp\lambda}{\hat{a}_{\parallel}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1123  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\mu}D_{\nu}\chimh\ra$ & 218 & 438 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1124  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}D_{\mu}\chimh\ra+\mathrm{H.c.}$ &  & 439 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1125  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}D_{\nu}\chimh\ra+\mathrm{H.c.}$ &  & 440 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1126  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}D_{\nu}\chimh\ra+\mathrm{H.c.}$ &  & 441 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\perp\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1127  \\
$i\la{\hat{a}_{\perp}}^{\mu}D_{\mu}\chimh\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\ra$ &  & 442 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\perp}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1128  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\ra\la\chimh\Hs_{\mu\nu}\ra$ &  & 443 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1129  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la\chimh\ra\la{\hat{a}_{\parallel}}^{\nu}\As_{\mu\nu}\ra$ &  & 444 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\As_{\nu}}^{\sigma}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1130  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la D_{\mu}\chimh\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\ra$ &  & 445 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\perp}}^{\sigma}\As_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1131  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la D^{\nu}\chimh\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra$ &  & 446 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}{\Vs_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 507 & 1132  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la D^{\nu}\chimh\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\mu}\ra$ &  & 447 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\nu\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 508 & 1133  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\Hs^{\nu\lambda}\Hs_{\nu\lambda}\ra$ & 219 & 448 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}{\Vs_{\lambda}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 509 & 1134  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Hs_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra$ & 220 & 449 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\nu\lambda}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 510 & 1135  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\Hs_{\nu}}^{\lambda}\Hs_{\mu\lambda}\ra$ & 221 & 450 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\nu\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 511 & 1136  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\Hs_{\mu}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 222 & 451 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}D^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 512 & 1137  \\
$\la{\hat{a}_{\parallel}}^{\mu}\Hs^{\nu\lambda}\hat{a}_{\parallel\mu}\Hs_{\nu\lambda}\ra$ & 223 & 452 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}D_{\lambda}{\Vs_{\rho}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 513 & 1138  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\As_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 224 & 453 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\parallel\nu}{\Vs_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1139  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\As_{\nu}}^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 225 & 454 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\Vs_{\mu}}^{\sigma}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\Hs_{\rho\sigma}\ra$ &  & 1140  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\As_{\mu}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 226 & 455 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\parallel\nu}{\Vs_{\lambda}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1141  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\As^{\nu\lambda}\As_{\nu\lambda}\ra$ & 227 & 456 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\sigma}\Vs_{\nu\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1142  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\As_{\mu}}^{\lambda}\As_{\nu\lambda}\ra$ & 228 & 457 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\Vs_{\mu}}^{\sigma}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\As_{\rho\sigma}\ra$ &  & 1143  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\As_{\nu}}^{\lambda}\As_{\mu\lambda}\ra$ & 229 & 458 & $i\varepsilon^{\mu\nu\lambda\rho}\la D^{\sigma}\Vs_{\mu\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra$ &  & 1144  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\As_{\mu}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 230 & 459 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}D_{\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1145  \\
$\la{\hat{a}_{\parallel}}^{\mu}\As^{\nu\lambda}\hat{a}_{\parallel\mu}\As_{\nu\lambda}\ra$ & 231 & 460 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}D^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1146  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}D^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 232 & 461 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}D_{\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1147  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}D^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 233 & 462 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\chiph\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 514 & 1148  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}D^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 234 & 463 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\parallel\nu}\chiph\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 515 & 1149  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}D^{\nu}{\Hs_{\nu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 235 & 464 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\chiph\ra\la\hat{a}_{\parallel\nu}\As_{\lambda\rho}\ra$ &  & 1150  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}D_{\nu}{\Hs_{\mu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 236 & 465 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}D_{\rho}\chiph\ra+\mathrm{H.c.}$ &  & 1151  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}\Hs^{\nu\lambda}\Hs_{\nu\lambda}\ra$ & 237 & 466 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\chiph\ra\la\hat{a}_{\parallel\nu}\As_{\lambda\rho}\ra$ &  & 1152  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la\Hs^{\nu\lambda}\Hs_{\nu\lambda}\ra$ &  & 467 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la D_{\nu}\chiph\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\ra$ &  & 1153  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\Hs_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 238 & 468 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\parallel\nu}D_{\lambda}D^{\sigma}\Hs_{\rho\sigma}\ra$ &  & 1154  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\Hs_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra$ &  & 469 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\chimh V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 516 & 1155  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\Hs_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra$ &  & 470 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\chimh\hat{a}_{\parallel\nu}V_{\lambda\rho}\ra$ & 517 & 1156  \\
$\la{\hat{a}_{\parallel}}^{\mu}\Hs^{\nu\lambda}\ra\la\hat{a}_{\parallel\mu}\Hs_{\nu\lambda}\ra$ &  & 471 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\parallel\nu}\chimh V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 518 & 1157  \\
$\la{\hat{a}_{\parallel}}^{\mu}\Hs^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}\Hs_{\mu\lambda}\ra$ &  & 472 & $\varepsilon^{\mu\nu\lambda\rho}\la\chimh\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}V_{\lambda\rho}\ra$ &  & 1158  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\As_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 239 & 473 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}{V_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 519 & 1159  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\As_{\mu}}^{\lambda}\Hs_{\nu\lambda}\ra$ &  & 474 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}V_{\nu\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 520 & 1160  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\As_{\nu}}^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 475 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}V_{\nu\lambda}{\hat{a}_{\parallel}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 521 & 1161  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\As_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra$ &  & 476 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}{V_{\lambda}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 522 & 1162  \\
$\la{\hat{a}_{\parallel}}^{\mu}\As^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}\Hs_{\mu\lambda}\ra$ &  & 477 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}V_{\nu\lambda}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 523 & 1163  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}\As^{\nu\lambda}\As_{\nu\lambda}\ra$ & 240 & 478 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}V_{\nu\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 524 & 1164  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la\As^{\nu\lambda}\As_{\nu\lambda}\ra$ &  & 479 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}V_{\nu\lambda}{\hat{a}_{\parallel}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 525 & 1165  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\As_{\mu}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 241 & 480 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}D^{\sigma}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 526 & 1166  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\As_{\mu}}^{\lambda}\As_{\nu\lambda}\ra$ &  & 481 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}D_{\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 527 & 1167  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\As_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra$ &  & 482 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}D_{\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 528 & 1168  \\
$\la{\hat{a}_{\parallel}}^{\mu}\As^{\nu\lambda}\ra\la\hat{a}_{\parallel\mu}\As_{\nu\lambda}\ra$ &  & 483 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\nu}D_{\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1169  \\
$\la{\hat{a}_{\parallel}}^{\mu}\As^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}\As_{\mu\lambda}\ra$ &  & 484 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}D_{\lambda}{V_{\rho}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 529 & 1170  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}D^{\lambda}\Hs_{\nu\lambda}\ra$ & 242 & 485 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}D^{\sigma}V_{\lambda\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 530 & 1171  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\mu}D^{\lambda}\Hs_{\nu\lambda}\ra$ &  & 486 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\parallel\nu}{V_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1172  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\nu}D^{\lambda}\Hs_{\mu\lambda}\ra$ & 243 & 487 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\sigma}V_{\nu\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1173  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}D^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 488 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\parallel\nu}{V_{\lambda}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1174  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}D_{\nu}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 489 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\sigma}V_{\nu\lambda}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1175  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}D_{\lambda}\Hs_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 490 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\sigma}V_{\nu\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1176  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}D_{\mu}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 491 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}D_{\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1177  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}D^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 492 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}D_{\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1178  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}D^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 493 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}D^{\sigma}V_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1179  \\
$\la{\hat{a}_{\perp}}^{\mu}D^{\nu}\Hs_{\mu\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 494 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\sigma}D_{\nu}V_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1180  \\
$\la{\hat{a}_{\perp}}^{\mu}D^{\nu}{\Hs_{\nu}}^{\lambda}\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\lambda}\ra$ &  & 495 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}D_{\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1181  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}D_{\mu}D^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 244 & 496 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}D_{\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1182  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}D^{\nu}D_{\nu}\chiph\ra$ & 245 & 497 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 531 & 1183  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}D^{\nu}D_{\nu}\chiph\ra$ & 246 & 498 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra$ &  & 1184  \\
$\la D^{\mu}D_{\mu}\chiph\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\ra$ & 247 & 499 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 532 & 1185  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}D_{\mu}D_{\nu}\chiph\ra$ & 248 & 500 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 533 & 1186  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}\ra\la D^{\nu}D_{\nu}\chiph\ra$ &  & 501 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 1187  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\ra\la D_{\mu}D_{\nu}\chiph\ra$ &  & 502 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 534 & 1188  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 249 & 503 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\perp\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 535 & 1189  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 250 & 504 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 536 & 1190  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\mu\lambda}\ra+\mathrm{H.c.}$ & 251 & 505 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 1191  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 252 & 506 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 537 & 1192  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}V_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 507 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 1193  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}V_{\mu\nu}\ra+\mathrm{H.c.}$ & 253 & 508 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 1194  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}{V_{\nu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 509 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1195  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}{V_{\nu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 254 & 510 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 1196  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{V_{\mu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 511 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 1197  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\mu\nu}\hat{a}_{\parallel\lambda}\ra$ & 255 & 512 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 1198  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 256 & 513 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1199  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 257 & 514 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\perp\lambda}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\rho}\hat{a}_{\parallel\sigma}\ra$ &  & 1200  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\mu\lambda}\ra+\mathrm{H.c.}$ & 258 & 515 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\lambda}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra$ &  & 1201  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 259 & 516 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\ra\la\hat{a}_{\parallel\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra$ &  & 1202  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}V_{\mu\lambda}\ra+\mathrm{H.c.}$ & 260 & 517 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\ra$ &  & 1203  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}V_{\mu\nu}\ra+\mathrm{H.c.}$ & 261 & 518 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1204  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\perp}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 262 & 519 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\perp\rho}\hat{a}_{\parallel\sigma}\ra$ &  & 1205  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 520 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\perp\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra$ &  & 1206  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\lambda}V_{\mu\lambda}\ra$ & 263 & 521 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 1207  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\mu}V_{\nu\lambda}\ra$ &  & 522 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 1208  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra$ &  & 523 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1209  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 524 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 1210  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{V_{\mu}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 525 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1211  \\
$i\la{\hat{a}_{\parallel}}^{\mu}V^{\nu\lambda}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 526 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\rho}\ra$ &  & 1212  \\
$i\la{\hat{a}_{\parallel}}^{\mu}V^{\nu\lambda}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\mu}\ra$ &  & 527 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\ra\la\hat{a}_{\perp\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra$ &  & 1213  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 528 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 1214  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}V_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 529 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra\la\hat{a}_{\perp\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra$ &  & 1215  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}V_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 530 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\perp\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1216  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}V_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 531 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra\la{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1217  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 532 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1218  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 533 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\perp\rho}\hat{a}_{\parallel\sigma}\ra$ &  & 1219  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\perp}}^{\lambda}V_{\nu\lambda}\ra$ &  & 534 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1220  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\perp\mu}V_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 535 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 1221  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 536 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\lambda}\hat{a}_{\perp\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1222  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}V_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 537 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\perp\sigma}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 1223  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\nu}V_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 538 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\lambda}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 1224  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\perp}}^{\lambda}V_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 539 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1225  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\perp\mu}V_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 540 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1226  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\perp}}^{\lambda}V_{\nu\lambda}\ra$ &  & 541 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}{\hat{a}_{\perp}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1227  \\
$i\la{\hat{a}_{\perp}}^{\mu}{V_{\mu}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ &  & 542 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 538 & 1228  \\
$i\la{\hat{a}_{\perp}}^{\mu}V^{\nu\lambda}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 543 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 539 & 1229  \\
$i\la{\hat{a}_{\perp}}^{\mu}V^{\nu\lambda}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 544 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 540 & 1230  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}V^{\nu\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 264 & 545 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 541 & 1231  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{V_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 265 & 546 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 542 & 1232  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{V_{\nu}}^{\lambda}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 266 & 547 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\nu}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1233  \\
$\la{\hat{a}_{\parallel}}^{\mu}{V_{\mu}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 267 & 548 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}{\Vs_{\rho}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1234  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}V^{\nu\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 268 & 549 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\lambda\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 543 & 1235  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la V^{\nu\lambda}\Vs_{\nu\lambda}\ra$ & 269 & 550 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 544 & 1236  \\
$\la\Vs^{\mu\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}V_{\mu\nu}\ra$ & 270 & 551 & $\varepsilon^{\mu\nu\lambda\rho}\la{\Vs_{\mu}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1237  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{V_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 271 & 552 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\Vs_{\nu}}^{\sigma}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 545 & 1238  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{V_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra$ & 272 & 553 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\Vs_{\lambda\rho}\ra$ & 546 & 1239  \\
$\la\Vs^{\mu\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 273 & 554 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\Vs_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 547 & 1240  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{V_{\nu}}^{\lambda}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 274 & 555 & $\varepsilon^{\mu\nu\lambda\rho}\la\Vs_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 548 & 1241  \\
$\la{\hat{a}_{\parallel}}^{\mu}{V_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\Vs_{\nu\lambda}\ra$ & 275 & 556 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ & 549 & 1242  \\
$\la{\hat{a}_{\parallel}}^{\mu}V^{\nu\lambda}\ra\la\hat{a}_{\parallel\mu}\Vs_{\nu\lambda}\ra$ & 276 & 557 & $\varepsilon^{\mu\nu\lambda\rho}\la\Vs_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra$ &  & 1243  \\
$\la{\hat{a}_{\parallel}}^{\mu}V^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}\Vs_{\mu\lambda}\ra$ & 277 & 558 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\Vs_{\nu\lambda}\ra\la\hat{a}_{\perp\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra$ & 550 & 1244  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}\ra\la V^{\nu\lambda}\Vs_{\nu\lambda}\ra$ &  & 559 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1245  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\Vs^{\nu\lambda}\ra\la\hat{a}_{\parallel\mu}V_{\nu\lambda}\ra$ &  & 560 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1246  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\ra\la{V_{\mu}}^{\lambda}\Vs_{\nu\lambda}\ra$ &  & 561 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1247  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\Vs^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}V_{\mu\lambda}\ra$ &  & 562 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1248  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\Vs_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra$ &  & 563 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1249  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\chiph V_{\mu\nu}\ra+\mathrm{H.c.}$ & 278 & 564 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1250  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\chiph{\hat{a}_{\parallel}}^{\nu}V_{\mu\nu}\ra$ & 279 & 565 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\Vs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1251  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\chiph V_{\mu\nu}\ra+\mathrm{H.c.}$ & 280 & 566 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\Vs_{\rho}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1252  \\
$i\la\chiph\ra\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}V_{\mu\nu}\ra$ &  & 567 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\sigma}\Vs_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1253  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}D_{\mu}D^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 281 & 568 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\Vs_{\nu\lambda}\ra\la\hat{a}_{\parallel\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra$ &  & 1254  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}V^{\nu\lambda}V_{\nu\lambda}\ra$ & 282 & 569 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra\la{\hat{a}_{\parallel}}^{\sigma}\Vs_{\rho\sigma}\ra$ &  & 1255  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{V_{\mu}}^{\lambda}V_{\nu\lambda}\ra$ & 283 & 570 & $\varepsilon^{\mu\nu\lambda\rho}\la{\Vs_{\mu}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra\la\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra$ &  & 1256  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{V_{\nu}}^{\lambda}V_{\mu\lambda}\ra$ & 284 & 571 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\parallel\lambda}\Vs_{\rho\sigma}\ra$ &  & 1257  \\
$\la{\hat{a}_{\parallel}}^{\mu}{V_{\mu}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 285 & 572 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la{\Vs_{\nu}}^{\sigma}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1258  \\
$\la{\hat{a}_{\parallel}}^{\mu}V^{\nu\lambda}\hat{a}_{\parallel\mu}V_{\nu\lambda}\ra$ & 286 & 573 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\parallel\sigma}\Vs_{\lambda\rho}\ra$ &  & 1259  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}V^{\nu\lambda}V_{\nu\lambda}\ra$ & 287 & 574 & $\varepsilon^{\mu\nu\lambda\rho}\la\Vs_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\ra\la{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra$ &  & 1260  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la V^{\nu\lambda}V_{\nu\lambda}\ra$ & 288 & 575 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\Vs_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1261  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{V_{\mu}}^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 289 & 576 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\parallel\lambda}\Vs_{\rho\sigma}\ra$ &  & 1262  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{V_{\mu}}^{\lambda}V_{\nu\lambda}\ra$ & 290 & 577 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\parallel\sigma}\Vs_{\lambda\rho}\ra$ &  & 1263  \\
$\la{\hat{a}_{\parallel}}^{\mu}{V_{\mu}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}V_{\nu\lambda}\ra$ & 291 & 578 & $\varepsilon^{\mu\nu\lambda\rho}\la\Vs_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra$ &  & 1264  \\
$\la{\hat{a}_{\parallel}}^{\mu}V^{\nu\lambda}\ra\la\hat{a}_{\parallel\mu}V_{\nu\lambda}\ra$ & 292 & 579 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\sigma}\ra\la\hat{a}_{\parallel\nu}\Vs_{\lambda\rho}\ra$ &  & 1265  \\
$\la{\hat{a}_{\parallel}}^{\mu}V^{\nu\lambda}\ra\la\hat{a}_{\parallel\nu}V_{\mu\lambda}\ra$ & 293 & 580 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\Vs_{\nu\lambda}\ra\la\hat{a}_{\perp\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra$ &  & 1266  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}\ra\la V^{\nu\lambda}V_{\nu\lambda}\ra$ &  & 581 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\chiph\ra+\mathrm{H.c.}$ & 551 & 1267  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\ra\la{V_{\mu}}^{\lambda}V_{\nu\lambda}\ra$ &  & 582 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\chiph\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 552 & 1268  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\chimh\ra+\mathrm{H.c.}$ & 294 & 583 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\chiph\ra$ &  & 1269  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\chimh\ra+\mathrm{H.c.}$ & 295 & 584 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\chiph\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra$ &  & 1270  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\mu}\chimh\ra+\mathrm{H.c.}$ & 296 & 585 & $i\varepsilon^{\mu\nu\lambda\rho}\la\chiph\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra$ &  & 1271  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\chimh\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 297 & 586 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\chiph\ra+\mathrm{H.c.}$ &  & 1272  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}\chimh\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 298 & 587 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\chiph\hat{a}_{\parallel\rho}\ra$ &  & 1273  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\chimh\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ & 299 & 588 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\chiph\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra$ &  & 1274  \\
$\la{\hat{a}_{\parallel}}^{\mu}\chimh\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ &  & 589 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}D_{\rho}\chimh\ra$ &  & 1275  \\
$\la\chimh\ra\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ &  & 590 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}D^{\sigma}\Hs_{\rho\sigma}\ra$ & 553 & 1276  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\chimh\ra+\mathrm{H.c.}$ &  & 591 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}D_{\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 554 & 1277  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\mu}\chimh\ra+\mathrm{H.c.}$ &  & 592 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}D^{\sigma}\Hs_{\rho\sigma}\ra$ &  & 1278  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\chimh\ra+\mathrm{H.c.}$ &  & 593 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}D_{\lambda}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1279  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}\chimh\ra+\mathrm{H.c.}$ &  & 594 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 555 & 1280  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\chimh\ra+\mathrm{H.c.}$ &  & 595 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 556 & 1281  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}\chimh\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ &  & 596 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 557 & 1282  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\chimh\ra+\mathrm{H.c.}$ &  & 597 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 558 & 1283  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 300 & 598 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 559 & 1284  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 301 & 599 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\nu}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 560 & 1285  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 302 & 600 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}{V_{\rho}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1286  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 601 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}V_{\lambda\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 561 & 1287  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 303 & 602 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}V_{\lambda\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 562 & 1288  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\Hs_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 603 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\nu}V_{\lambda\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1289  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\Hs_{\nu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 304 & 604 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\nu}V_{\lambda\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 1290  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\Hs_{\nu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 305 & 605 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}V_{\nu\lambda}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ & 563 & 1291  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\Hs_{\mu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 306 & 606 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}V_{\rho\sigma}\ra+\mathrm{H.c.}$ & 564 & 1292  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\mu\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 307 & 607 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{V_{\nu}}^{\sigma}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 565 & 1293  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\mu\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 308 & 608 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}V_{\lambda\rho}\ra$ & 566 & 1294  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ & 309 & 609 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}V_{\mu\nu}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 567 & 1295  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 310 & 610 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ & 568 & 1296  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ & 311 & 611 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}V_{\nu\lambda}\ra\la\hat{a}_{\perp\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra$ & 569 & 1297  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ & 312 & 612 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1298  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 613 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1299  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ & 313 & 614 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}V_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1300  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\As_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 615 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\nu}V_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1301  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}{\As_{\nu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 314 & 616 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1302  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}{\As_{\nu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 315 & 617 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1303  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\As_{\mu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 316 & 618 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}V_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1304  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\mu\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 317 & 619 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}V_{\lambda\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1305  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\mu\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ & 318 & 620 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1306  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ &  & 621 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{V_{\rho}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1307  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\Hs_{\mu}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ &  & 622 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\sigma}V_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1308  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 623 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}V_{\lambda\rho}\hat{a}_{\parallel\sigma}\ra$ &  & 1309  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 624 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}V_{\nu\lambda}\ra\la\hat{a}_{\parallel\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra$ & 570 & 1310  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\Hs^{\nu\lambda}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 625 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra\la{\hat{a}_{\parallel}}^{\sigma}V_{\rho\sigma}\ra$ &  & 1311  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 626 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\parallel\lambda}V_{\rho\sigma}\ra$ &  & 1312  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\Hs_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 627 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\parallel\sigma}V_{\lambda\rho}\ra$ &  & 1313  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 628 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\parallel\lambda}V_{\rho\sigma}\ra$ &  & 1314  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 629 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\parallel\sigma}V_{\lambda\rho}\ra$ &  & 1315  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\Hs_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 630 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\sigma}\ra\la\hat{a}_{\parallel\nu}V_{\lambda\rho}\ra$ &  & 1316  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\Hs_{\mu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 631 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}V_{\lambda\rho}\ra\la{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra$ &  & 1317  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 632 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}V_{\nu\lambda}\ra\la\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra$ &  & 1318  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ &  & 633 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{V_{\lambda}}^{\sigma}\ra\la\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra$ &  & 1319  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 634 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\chimh\ra$ &  & 1320  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\Hs_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 635 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ & 571 & 1321  \\
$i\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra$ &  & 636 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ & 572 & 1322  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\As_{\mu}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra+\mathrm{H.c.}$ &  & 637 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 573 & 1323  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 638 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1324  \\
$i\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 639 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1325  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\As^{\nu\lambda}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 640 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 574 & 1326  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\As^{\nu\lambda}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 641 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra$ &  & 1327  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 642 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ & 575 & 1328  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\As_{\mu\lambda}\ra+\mathrm{H.c.}$ &  & 643 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\As_{\nu\lambda}\ra\la\hat{a}_{\parallel\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra$ &  & 1329  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\As_{\mu\nu}\ra+\mathrm{H.c.}$ &  & 644 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\parallel\lambda}\Hs_{\rho\sigma}\ra$ &  & 1330  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\mu}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 645 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\parallel\lambda}\As_{\rho\sigma}\ra$ &  & 1331  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\nu}{\As_{\mu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ &  & 646 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra$ &  & 1332  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 647 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\sigma}\As_{\lambda\rho}\ra+\mathrm{H.c.}$ &  & 1333  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\perp}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\hat{a}_{\parallel\mu}\ra+\mathrm{H.c.}$ &  & 648 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 576 & 1334  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\perp}}^{\lambda}\hat{a}_{\parallel\mu}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 649 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 577 & 1335  \\
$i\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\lambda}\As_{\nu\lambda}\ra+\mathrm{H.c.}$ &  & 650 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 1336  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}{\As_{\nu}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 651 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ & 578 & 1337  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}D^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 319 & 652 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\rho}\ra$ & 579 & 1338  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}D^{\lambda}\Vs_{\nu\lambda}\ra$ & 320 & 653 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra$ &  & 1339  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}D_{\mu}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 321 & 654 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra$ &  & 1340  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}D^{\lambda}\Vs_{\nu\lambda}\ra+\mathrm{H.c.}$ & 322 & 655 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra\la\hat{a}_{\parallel\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra$ &  & 1341  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}D^{\lambda}\Vs_{\nu\lambda}\ra$ & 323 & 656 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra$ &  & 1342  \\
$\la D^{\mu}{\Vs_{\mu}}^{\nu}\ra\la\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 324 & 657 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1343  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\mu}D^{\lambda}\Vs_{\nu\lambda}\ra$ & 325 & 658 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1344  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}D^{\lambda}\Vs_{\mu\lambda}\ra$ & 326 & 659 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 1345  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}D_{\mu}\Vs_{\nu\lambda}\ra$ & 327 & 660 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1346  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}D_{\nu}\Vs_{\mu\lambda}\ra+\mathrm{H.c.}$ & 328 & 661 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1347  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}D^{\lambda}\Vs_{\nu\lambda}\ra$ &  & 662 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\rho}\ra$ &  & 1348  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la D^{\nu}{\Vs_{\nu}}^{\lambda}\ra\la\hat{a}_{\parallel\mu}\hat{a}_{\parallel\lambda}\ra$ &  & 663 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1349  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la D^{\nu}\Vs_{\mu\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ &  & 664 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\hat{a}_{\parallel\rho}\ra$ &  & 1350  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\mu}D^{\lambda}\Vs_{\nu\lambda}\ra$ &  & 665 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra$ &  & 1351  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}D_{\mu}\Vs_{\nu\lambda}\ra$ &  & 666 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra$ &  & 1352  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la D^{\nu}{\Vs_{\mu}}^{\lambda}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ &  & 667 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\sigma}\ra\la\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra$ &  & 1353  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}D_{\nu}\chiph\ra+\mathrm{H.c.}$ & 329 & 668 & $i\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra$ &  & 1354  \\
$i\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}D_{\nu}\chiph\ra+\mathrm{H.c.}$ &  & 669 & $\varepsilon^{\mu\nu\lambda\rho}\la{H_{\mu}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\perp\lambda}\hat{a}_{\perp\sigma}\hat{a}_{\parallel\rho}\ra+\mathrm{H.c.}$ &  & 1355  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}D^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 330 & 670 & $\varepsilon^{\mu\nu\lambda\rho}\la D_{\mu}{H_{\nu}}^{\sigma}\ra\la\hat{a}_{\parallel\lambda}\Hs_{\rho\sigma}\ra$ &  & 1356  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\mu}D^{\lambda}V_{\nu\lambda}\ra$ & 331 & 671 & $i\varepsilon^{\mu\nu\lambda\rho}\la{H_{\mu}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}V_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1357  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}D_{\mu}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 332 & 672 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\parallel\nu}{H_{\lambda}}^{\sigma}\Hs_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1358  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\nu}D^{\lambda}V_{\nu\lambda}\ra+\mathrm{H.c.}$ & 333 & 673 & $i\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\parallel\nu}{H_{\lambda}}^{\sigma}\As_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1359  \\
$\la{\hat{a}_{\parallel}}^{\mu}\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}D^{\lambda}V_{\nu\lambda}\ra$ & 334 & 674 & $i\varepsilon^{\mu\nu\lambda\rho}\la D^{\sigma}H_{\mu\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\ra$ &  & 1360  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\mu}D^{\lambda}V_{\nu\lambda}\ra$ & 335 & 675 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}H_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1361  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}D^{\lambda}V_{\mu\lambda}\ra$ & 336 & 676 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\lambda}H_{\rho\sigma}\ra+\mathrm{H.c.}$ & 580 & 1362  \\
$\la{\hat{a}_{\parallel}}^{\mu}{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}D_{\mu}V_{\nu\lambda}\ra$ & 337 & 677 & $\varepsilon^{\mu\nu\lambda\rho}\la{H_{\mu}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1363  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}D_{\nu}V_{\mu\lambda}\ra+\mathrm{H.c.}$ & 338 & 678 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}{H_{\nu}}^{\sigma}\ra\la\hat{a}_{\perp\lambda}\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra+\mathrm{H.c.}$ &  & 1364  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la\hat{a}_{\parallel\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}D^{\lambda}V_{\nu\lambda}\ra$ &  & 679 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}H_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1365  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\ra\la\hat{a}_{\parallel\mu}D^{\lambda}V_{\nu\lambda}\ra$ &  & 680 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}{\hat{a}_{\parallel}}^{\sigma}H_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1366  \\
$\la{\hat{a}_{\parallel}}^{\mu}\ra\la{\hat{a}_{\parallel}}^{\nu}\ra\la{\hat{a}_{\parallel}}^{\lambda}D_{\mu}V_{\nu\lambda}\ra$ &  & 681 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\hat{a}_{\parallel\lambda}H_{\rho\sigma}\ra+\mathrm{H.c.}$ &  & 1367  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra$ & 339 & 682 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra\la{\hat{a}_{\parallel}}^{\sigma}H_{\rho\sigma}\ra$ &  & 1368  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra$ & 340 & 683 & $\varepsilon^{\mu\nu\lambda\rho}\la{H_{\mu}}^{\sigma}\ra\la\hat{a}_{\perp\nu}\hat{a}_{\parallel\lambda}\ra\la\hat{a}_{\parallel\rho}\hat{a}_{\parallel\sigma}\ra$ &  & 1369  \\
$\la{\hat{a}_{\perp}}^{\mu}\hat{a}_{\perp\mu}{\hat{a}_{\parallel}}^{\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\hat{a}_{\parallel\nu}\ra$ &  & 684 & $\varepsilon^{\mu\nu\lambda\rho}\la{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\perp\mu}\hat{a}_{\parallel\nu}\ra\la\hat{a}_{\parallel\lambda}H_{\rho\sigma}\ra$ &  & 1370  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}\hat{a}_{\parallel\nu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 341 & 685 & $\varepsilon^{\mu\nu\lambda\rho}\la\hat{a}_{\parallel\mu}\ra\la\hat{a}_{\perp\nu}{\hat{a}_{\parallel}}^{\sigma}\ra\la\hat{a}_{\parallel\lambda}H_{\rho\sigma}\ra$ &  & 1371  \\
$\la{\hat{a}_{\perp}}^{\mu}{\hat{a}_{\perp}}^{\nu}\hat{a}_{\parallel\mu}{\hat{a}_{\parallel}}^{\lambda}\hat{a}_{\parallel\nu}\hat{a}_{\parallel\lambda}\ra+\mathrm{H.c.}$ & 342 & 686  \\
\hline
\end{longtable}
